Joint Localization and Synchronization in Downlink Distributed MIMO

We investigate joint localization and synchronization in the downlink of a distributed multiple-input-multiple-output (D-MIMO) system, aiming to estimate the position and phase offset of a single-antenna user equipment (UE) using downlink transmissions of multiple phase-synchronized, multi-antenna access points (APs). We propose two transmission protocols: sequential (P1) and simultaneous (P2) AP transmissions, together with the ML estimators that either leverage (coherent estimator) or disregard phase information (non-coherent estimator). Simulation results reveal that downlink D-MIMO holds significant potential for high-accuracy localization while showing that P2 provides superior localization performance and reduced transmission latency.

==> TikzFigures/BM_P1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=2in,
at={(0.737in,0.584in)},
scale only axis,
xmin=-8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Beanforming Gain},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=0.9}
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-8	0.0512059251156937\\
-7.995	0.0512451896728134\\
-7.99	0.0512839537151966\\
-7.985	0.0513222124238006\\
-7.98	0.0513599609778502\\
-7.975	0.0513971945551372\\
-7.97	0.0514339083323209\\
-7.965	0.0514700974852338\\
-7.96	0.0515057571891868\\
-7.955	0.0515408826192794\\
-7.95	0.0515754689507117\\
-7.945	0.0516095113590977\\
-7.94	0.0516430050207833\\
-7.935	0.0516759451131657\\
-7.93	0.0517083268150145\\
-7.925	0.051740145306797\\
-7.92	0.0517713957710054\\
-7.915	0.0518020733924854\\
-7.91	0.0518321733587691\\
-7.905	0.0518616908604089\\
-7.9	0.0518906210913145\\
-7.895	0.0519189592490928\\
-7.89	0.0519467005353888\\
-7.885	0.0519738401562309\\
-7.88	0.052000373322377\\
-7.875	0.0520262952496634\\
-7.87	0.052051601159357\\
-7.865	0.0520762862785081\\
-7.86	0.052100345840308\\
-7.855	0.0521237750844466\\
-7.85	0.0521465692574733\\
-7.845	0.0521687236131609\\
-7.84	0.0521902334128711\\
-7.835	0.0522110939259214\\
-7.83	0.0522313004299569\\
-7.825	0.052250848211321\\
-7.82	0.0522697325654315\\
-7.815	0.0522879487971566\\
-7.81	0.0523054922211946\\
-7.805	0.052322358162455\\
-7.8	0.052338541956442\\
-7.795	0.0523540389496403\\
-7.79	0.052368844499903\\
-7.785	0.0523829539768413\\
-7.78	0.052396362762217\\
-7.775	0.0524090662503366\\
-7.77	0.0524210598484477\\
-7.765	0.0524323389771367\\
-7.76	0.0524428990707299\\
-7.755	0.0524527355776961\\
-7.75	0.0524618439610497\\
-7.745	0.0524702196987588\\
-7.74	0.0524778582841521\\
-7.735	0.0524847552263306\\
-7.73	0.052490906050578\\
-7.725	0.0524963062987768\\
-7.72	0.0525009515298225\\
-7.715	0.0525048373200426\\
-7.71	0.0525079592636159\\
-7.705	0.0525103129729936\\
-7.7	0.0525118940793233\\
-7.695	0.0525126982328733\\
-7.69	0.0525127211034594\\
-7.685	0.0525119583808738\\
-7.68	0.0525104057753148\\
-7.675	0.0525080590178186\\
-7.67	0.0525049138606933\\
-7.665	0.0525009660779528\\
-7.66	0.0524962114657548\\
-7.655	0.0524906458428376\\
-7.65	0.0524842650509608\\
-7.645	0.0524770649553463\\
-7.64	0.0524690414451203\\
-7.635	0.0524601904337585\\
-7.63	0.0524505078595311\\
-7.625	0.0524399896859493\\
-7.62	0.0524286319022147\\
-7.615	0.0524164305236681\\
-7.61	0.0524033815922405\\
-7.605	0.052389481176906\\
-7.6	0.0523747253741346\\
-7.595	0.0523591103083471\\
-7.59	0.0523426321323715\\
-7.585	0.052325287027899\\
-7.58	0.0523070712059434\\
-7.575	0.0522879809072997\\
-7.57	0.0522680124030045\\
-7.565	0.0522471619947976\\
-7.56	0.0522254260155843\\
-7.555	0.0522028008298987\\
-7.55	0.0521792828343683\\
-7.545	0.0521548684581791\\
-7.54	0.0521295541635413\\
-7.535	0.0521033364461568\\
-7.53	0.052076211835687\\
-7.525	0.0520481768962209\\
-7.52	0.0520192282267441\\
-7.515	0.05198936246161\\
-7.51	0.0519585762710094\\
-7.505	0.051926866361442\\
-7.5	0.0518942294761884\\
-7.495	0.0518606623957829\\
-7.49	0.0518261619384855\\
-7.485	0.0517907249607568\\
-7.48	0.0517543483577307\\
-7.475	0.0517170290636895\\
-7.47	0.0516787640525388\\
-7.465	0.0516395503382819\\
-7.46	0.0515993849754957\\
-7.455	0.0515582650598065\\
-7.45	0.0515161877283662\\
-7.445	0.0514731501603277\\
-7.44	0.051429149577322\\
-7.435	0.051384183243934\\
-7.43	0.0513382484681802\\
-7.425	0.0512913426019839\\
-7.42	0.0512434630416525\\
-7.415	0.0511946072283547\\
-7.41	0.0511447726485958\\
-7.405	0.0510939568346954\\
-7.4	0.0510421573652629\\
-7.395	0.0509893718656734\\
-7.39	0.0509355980085451\\
-7.385	0.0508808335142129\\
-7.38	0.0508250761512054\\
-7.375	0.0507683237367191\\
-7.37	0.0507105741370933\\
-7.365	0.0506518252682838\\
-7.36	0.0505920750963379\\
-7.355	0.050531321637866\\
-7.35	0.0504695629605156\\
-7.345	0.0504067971834429\\
-7.34	0.0503430224777844\\
-7.335	0.0502782370671271\\
-7.33	0.0502124392279801\\
-7.325	0.0501456272902427\\
-7.32	0.050077799637673\\
-7.315	0.0500089547083566\\
-7.31	0.0499390909951725\\
-7.305	0.0498682070462596\\
-7.3	0.0497963014654816\\
-7.295	0.0497233729128904\\
-7.29	0.0496494201051903\\
-7.285	0.0495744418161986\\
-7.28	0.0494984368773073\\
-7.275	0.0494214041779418\\
-7.27	0.0493433426660195\\
-7.265	0.0492642513484077\\
-7.26	0.0491841292913783\\
-7.255	0.0491029756210625\\
-7.25	0.0490207895239041\\
-7.245	0.0489375702471112\\
-7.24	0.0488533170991056\\
-7.235	0.0487680294499726\\
-7.23	0.0486817067319069\\
-7.225	0.0485943484396586\\
-7.22	0.0485059541309772\\
-7.215	0.048416523427053\\
-7.21	0.0483260560129582\\
-7.205	0.048234551638085\\
-7.2	0.0481420101165827\\
-7.195	0.0480484313277924\\
-7.19	0.0479538152166798\\
-7.185	0.0478581617942667\\
-7.18	0.0477614711380594\\
-7.175	0.047663743392476\\
-7.17	0.0475649787692718\\
-7.165	0.0474651775479611\\
-7.16	0.0473643400762383\\
-7.155	0.0472624667703963\\
-7.15	0.0471595581157423\\
-7.145	0.0470556146670115\\
-7.14	0.0469506370487797\\
-7.135	0.0468446259558705\\
-7.13	0.0467375821537633\\
-7.125	0.0466295064789966\\
-7.12	0.0465203998395703\\
-7.115	0.046410263215344\\
-7.11	0.046299097658434\\
-7.105	0.0461869042936066\\
-7.1	0.0460736843186696\\
-7.095	0.0459594390048598\\
-7.09	0.0458441696972296\\
-7.085	0.0457278778150288\\
-7.08	0.0456105648520848\\
-7.075	0.0454922323771795\\
-7.07	0.0453728820344228\\
-7.065	0.0452525155436243\\
-7.06	0.0451311347006603\\
-7.055	0.0450087413778392\\
-7.05	0.0448853375242631\\
-7.045	0.0447609251661859\\
-7.04	0.0446355064073688\\
-7.035	0.0445090834294322\\
-7.03	0.0443816584922051\\
-7.025	0.0442532339340691\\
-7.02	0.0441238121723015\\
-7.015	0.0439933957034129\\
-7.01	0.0438619871034839\\
-7.005	0.0437295890284947\\
-7	0.0435962042146541\\
-6.995	0.0434618354787243\\
-6.99	0.0433264857183405\\
-6.985	0.0431901579123293\\
-6.98	0.043052855121021\\
-6.975	0.0429145804865601\\
-6.97	0.0427753372332106\\
-6.965	0.0426351286676582\\
-6.96	0.0424939581793082\\
-6.955	0.0423518292405802\\
-6.95	0.0422087454071979\\
-6.945	0.0420647103184755\\
-6.94	0.0419197276976\\
-6.935	0.0417738013519092\\
-6.93	0.0416269351731657\\
-6.925	0.0414791331378274\\
-6.92	0.041330399307312\\
-6.915	0.04118073782826\\
-6.91	0.0410301529327904\\
-6.905	0.0408786489387547\\
-6.9	0.0407262302499846\\
-6.895	0.0405729013565376\\
-6.89	0.0404186668349351\\
-6.885	0.0402635313483987\\
-6.88	0.0401074996470807\\
-6.875	0.0399505765682908\\
-6.87	0.0397927670367176\\
-6.865	0.0396340760646459\\
-6.86	0.0394745087521688\\
-6.855	0.0393140702873963\\
-6.85	0.0391527659466582\\
-6.845	0.0389906010947024\\
-6.84	0.0388275811848885\\
-6.835	0.0386637117593774\\
-6.83	0.0384989984493145\\
-6.825	0.0383334469750095\\
-6.82	0.0381670631461105\\
-6.815	0.0379998528617732\\
-6.81	0.0378318221108257\\
-6.805	0.0376629769719279\\
-6.8	0.0374933236137251\\
-6.795	0.0373228682949988\\
-6.79	0.0371516173648096\\
-6.785	0.0369795772626368\\
-6.78	0.0368067545185128\\
-6.775	0.0366331557531518\\
-6.77	0.0364587876780723\\
-6.765	0.0362836570957178\\
-6.76	0.036107770899567\\
-6.755	0.0359311360742443\\
-6.75	0.0357537596956209\\
-6.745	0.0355756489309116\\
-6.74	0.0353968110387682\\
-6.735	0.0352172533693642\\
-6.73	0.0350369833644767\\
-6.725	0.034856008557562\\
-6.72	0.0346743365738247\\
-6.715	0.0344919751302835\\
-6.71	0.0343089320358295\\
-6.705	0.0341252151912794\\
-6.7	0.0339408325894239\\
-6.695	0.0337557923150703\\
-6.69	0.033570102545078\\
-6.685	0.0333837715483909\\
-6.68	0.0331968076860617\\
-6.675	0.0330092194112716\\
-6.67	0.0328210152693458\\
-6.665	0.0326322038977593\\
-6.66	0.0324427940261412\\
-6.655	0.0322527944762712\\
-6.65	0.0320622141620697\\
-6.645	0.0318710620895833\\
-6.64	0.0316793473569649\\
-6.635	0.0314870791544458\\
-6.63	0.0312942667643039\\
-6.625	0.0311009195608261\\
-6.62	0.0309070470102627\\
-6.615	0.0307126586707784\\
-6.61	0.0305177641923958\\
-6.605	0.0303223733169332\\
-6.6	0.0301264958779379\\
-6.595	0.0299301418006098\\
-6.59	0.0297333211017246\\
-6.585	0.0295360438895451\\
-6.58	0.0293383203637312\\
-6.575	0.029140160815241\\
-6.57	0.0289415756262271\\
-6.565	0.0287425752699263\\
-6.56	0.028543170310544\\
-6.555	0.0283433714031312\\
-6.55	0.0281431892934574\\
-6.545	0.0279426348178753\\
-6.54	0.0277417189031803\\
-6.535	0.0275404525664647\\
-6.53	0.0273388469149645\\
-6.525	0.0271369131459001\\
-6.52	0.0269346625463126\\
-6.515	0.0267321064928917\\
-6.51	0.0265292564517986\\
-6.505	0.0263261239784828\\
-6.5	0.0261227207174928\\
-6.495	0.0259190584022795\\
-6.49	0.0257151488549957\\
-6.485	0.0255110039862862\\
-6.48	0.0253066357950756\\
-6.475	0.0251020563683463\\
-6.47	0.0248972778809128\\
-6.465	0.0246923125951885\\
-6.46	0.0244871728609466\\
-6.455	0.0242818711150763\\
-6.45	0.0240764198813291\\
-6.445	0.0238708317700638\\
-6.44	0.023665119477981\\
-6.435	0.0234592957878545\\
-6.43	0.0232533735682543\\
-6.425	0.0230473657732644\\
-6.42	0.0228412854421962\\
-6.415	0.022635145699291\\
-6.41	0.0224289597534219\\
-6.405	0.0222227408977854\\
-6.4	0.0220165025095893\\
-6.395	0.0218102580497328\\
-6.39	0.0216040210624815\\
-6.385	0.021397805175136\\
-6.38	0.0211916240976938\\
-6.375	0.0209854916225072\\
-6.37	0.0207794216239313\\
-6.365	0.020573428057969\\
-6.36	0.02036752496191\\
-6.355	0.020161726453961\\
-6.35	0.0199560467328728\\
-6.345	0.0197505000775595\\
-6.34	0.0195451008467121\\
-6.335	0.019339863478406\\
-6.33	0.0191348024897041\\
-6.325	0.0189299324762501\\
-6.32	0.0187252681118604\\
-6.315	0.0185208241481058\\
-6.31	0.0183166154138909\\
-6.305	0.018112656815024\\
-6.3	0.0179089633337845\\
-6.295	0.0177055500284821\\
-6.29	0.01750243203301\\
-6.285	0.0172996245563939\\
-6.28	0.0170971428823344\\
-6.275	0.016895002368742\\
-6.27	0.0166932184472685\\
-6.265	0.0164918066228317\\
-6.26	0.016290782473134\\
-6.255	0.0160901616481748\\
-6.25	0.0158899598697591\\
-6.245	0.0156901929309982\\
-6.24	0.0154908766958056\\
-6.235	0.0152920270983876\\
-6.23	0.0150936601427271\\
-6.225	0.0148957919020631\\
-6.22	0.0146984385183629\\
-6.215	0.0145016162017916\\
-6.21	0.0143053412301716\\
-6.205	0.0141096299484414\\
-6.2	0.0139144987681049\\
-6.195	0.0137199641666779\\
-6.19	0.0135260426871272\\
-6.185	0.0133327509373056\\
-6.18	0.0131401055893813\\
-6.175	0.0129481233792612\\
-6.17	0.0127568211060089\\
-6.165	0.0125662156312586\\
-6.16	0.0123763238786223\\
-6.155	0.0121871628330919\\
-6.15	0.0119987495404375\\
-6.145	0.0118111011065978\\
-6.14	0.011624234697068\\
-6.135	0.0114381675362817\\
-6.13	0.011252916906986\\
-6.125	0.0110685001496149\\
-6.12	0.0108849346616539\\
-6.115	0.0107022378970022\\
-6.11	0.0105204273653288\\
-6.105	0.0103395206314249\\
-6.1	0.0101595353145485\\
-6.095	0.00998048908776802\\
-6.09	0.00980239967729744\\
-6.085	0.00962528486182966\\
-6.08	0.009449162471863\\
-6.075	0.00927405038902281\\
-6.07	0.00909996654538145\\
-6.065	0.00892692892276894\\
-6.06	0.00875495555208327\\
-6.055	0.00858406451259337\\
-6.05	0.00841427393123857\\
-6.045	0.00824560198192348\\
-6.04	0.00807806688480848\\
-6.035	0.00791168690559561\\
-6.03	0.00774648035480997\\
-6.025	0.0075824655870772\\
-6.02	0.0074196610003959\\
-6.015	0.00725808503540695\\
-6.01	0.00709775617465768\\
-6.005	0.00693869294186145\\
-6	0.00678091390115477\\
-5.995	0.00662443765634828\\
-5.99	0.0064692828501762\\
-5.985	0.00631546816353845\\
-5.98	0.0061630123147423\\
-5.975	0.00601193405873683\\
-5.97	0.00586225218634697\\
-5.965	0.00571398552350011\\
-5.96	0.00556715293045209\\
-5.955	0.00542177330100721\\
-5.95	0.00527786556173554\\
-5.945	0.00513544867118703\\
-5.94	0.00499454161910056\\
-5.935	0.00485516342561087\\
-5.93	0.00471733314045154\\
-5.925	0.00458106984215402\\
-5.92	0.00444639263724419\\
-5.915	0.0043133206594341\\
-5.91	0.00418187306881265\\
-5.905	0.00405206905103066\\
-5.9	0.00392392781648403\\
-5.895	0.00379746859949347\\
-5.89	0.00367271065748172\\
-5.885	0.00354967327014573\\
-5.88	0.00342837573862904\\
-5.875	0.00330883738468754\\
-5.87	0.00319107754985555\\
-5.865	0.00307511559460703\\
-5.86	0.00296097089751448\\
-5.855	0.00284866285440544\\
-5.85	0.00273821087751632\\
-5.845	0.00262963439464268\\
-5.84	0.00252295284828798\\
-5.835	0.00241818569480944\\
-5.83	0.00231535240356067\\
-5.825	0.00221447245603331\\
-5.82	0.00211556534499501\\
-5.815	0.00201865057362551\\
-5.81	0.00192374765465076\\
-5.805	0.00183087610947436\\
-5.8	0.00174005546730683\\
-5.795	0.00165130526429311\\
-5.79	0.00156464504263792\\
-5.785	0.00148009434972883\\
-5.78	0.00139767273725735\\
-5.775	0.00131739976033877\\
-5.77	0.00123929497662923\\
-5.765	0.00116337794544185\\
-5.76	0.00108966822686041\\
-5.755	0.00101818538085198\\
-5.75	0.000948948966377428\\
-5.745	0.000881978540500553\\
-5.74	0.000817293657495832\\
-5.735	0.00075491386795442\\
-5.73	0.000694858717889129\\
-5.725	0.000637147747837573\\
-5.72	0.000581800491964579\\
-5.715	0.000528836477162945\\
-5.71	0.00047827522215302\\
-5.705	0.000430136236581699\\
-5.7	0.000384439020119585\\
-5.695	0.000341203061557728\\
-5.69	0.000300447837903104\\
-5.685	0.0002621928134734\\
-5.68	0.00022645743899087\\
-5.675	0.000193261150675304\\
-5.67	0.000162623369336576\\
-5.665	0.000134563499466183\\
-5.66	0.000109100928328404\\
-5.655	8.62550250508237e-05\\
-5.65	6.60451397145022e-05\\
-5.645	4.84906024433573e-05\\
-5.64	3.36107224936526e-05\\
-5.635	2.14247873427214e-05\\
-5.63	1.19520617777875e-05\\
-5.625	5.21178698430831e-06\\
-5.62	1.22317963433256e-06\\
-5.615	5.43097471413695e-09\\
-5.61	1.57770591528453e-06\\
-5.605	5.95914211707233e-06\\
-5.6	1.31688490806045e-05\\
-5.595	2.32259072343217e-05\\
-5.59	3.61493670232099e-05\\
-5.585	5.19582479977113e-05\\
-5.58	7.06715379028993e-05\\
-5.575	9.23081917680553e-05\\
-5.57	0.00011688713099659\\
-5.565	0.000144427242456718\\
-5.56	0.000174947377572227\\
-5.555	0.000208466351414226\\
-5.55	0.000245002941793444\\
-5.545	0.000284575888353126\\
-5.54	0.000327203891662912\\
-5.535	0.000372905612313155\\
-5.53	0.000421699670010718\\
-5.525	0.000473604642675145\\
-5.52	0.000528639065536211\\
-5.515	0.000586821430232073\\
-5.51	0.000648170183909231\\
-5.505	0.000712703728323034\\
-5.5	0.000780440418939607\\
-5.495	0.000851398564038981\\
-5.49	0.000925596423820034\\
-5.485	0.00100305220950613\\
-5.48	0.00108378408245226\\
-5.475	0.00116781015325458\\
-5.47	0.00125514848086035\\
-5.465	0.00134581707168015\\
-5.46	0.00143983387870159\\
-5.455	0.00153721680060481\\
-5.45	0.00163798368087967\\
-5.445	0.00174215230694476\\
-5.44	0.00184974040926832\\
-5.435	0.00196076566049114\\
-5.43	0.00207524567455154\\
-5.425	0.00219319800581248\\
-5.42	0.0023146401481896\\
-5.415	0.00243958953428403\\
-5.41	0.00256806353451397\\
-5.405	0.00270007945625211\\
-5.4	0.00283565454296182\\
-5.395	0.00297480597333928\\
-5.39	0.00311755086045467\\
-5.385	0.00326390625089864\\
-5.38	0.00341388912392914\\
-5.375	0.00356751639062234\\
-5.37	0.00372480489302539\\
-5.365	0.00388577140331167\\
-5.36	0.00405043262294039\\
-5.355	0.00421880518181645\\
-5.35	0.00439090563745484\\
-5.345	0.00456675047414811\\
-5.34	0.00474635610213527\\
-5.335	0.00492973885677545\\
-5.33	0.0051169149977231\\
-5.325	0.00530790070810723\\
-5.32	0.00550271209371374\\
-5.315	0.00570136518217026\\
-5.31	0.00590387592213443\\
-5.305	0.00611026018248648\\
-5.3	0.00632053375152377\\
-5.295	0.00653471233615941\\
-5.29	0.00675281156112398\\
-5.285	0.00697484696817145\\
-5.28	0.00720083401528742\\
-5.275	0.00743078807590189\\
-5.27	0.00766472443810571\\
-5.265	0.00790265830386965\\
-5.26	0.00814460478826895\\
-5.255	0.00839057891870874\\
-5.25	0.00864059563415673\\
-5.245	0.0088946697843774\\
-5.24	0.00915281612917136\\
-5.235	0.00941504933761634\\
-5.23	0.00968138398731607\\
-5.225	0.00995183456364939\\
-5.22	0.0102264154590254\\
-5.215	0.0105051409721432\\
-5.21	0.010788025307253\\
-5.205	0.0110750825734251\\
-5.2	0.0113663267838211\\
-5.195	0.0116617718549679\\
-5.19	0.0119614316060405\\
-5.185	0.0122653197581441\\
-5.18	0.0125734499336035\\
-5.175	0.0128858356552569\\
-5.17	0.0132024903457536\\
-5.165	0.0135234273268551\\
-5.16	0.0138486598187437\\
-5.155	0.014178200939332\\
-5.15	0.01451206370358\\
-5.145	0.0148502610228163\\
-5.14	0.0151928057040623\\
-5.135	0.0155397104493631\\
-5.13	0.0158909878551225\\
-5.125	0.0162466504114423\\
-5.12	0.016606710501468\\
-5.115	0.0169711804007367\\
-5.11	0.0173400722765335\\
-5.105	0.0177133981872491\\
-5.1	0.0180911700817467\\
-5.095	0.018473399798728\\
-5.09	0.0188600990661114\\
-5.085	0.0192512795004095\\
-5.08	0.0196469526061147\\
-5.075	0.0200471297750885\\
-5.07	0.0204518222859576\\
-5.065	0.0208610413035146\\
-5.06	0.0212747978781215\\
-5.055	0.0216931029451242\\
-5.05	0.022115967324266\\
-5.045	0.0225434017191096\\
-5.04	0.0229754167164664\\
-5.035	0.0234120227858265\\
-5.03	0.0238532302787981\\
-5.025	0.0242990494285497\\
-5.02	0.0247494903492617\\
-5.015	0.0252045630355773\\
-5.01	0.0256642773620659\\
-5.005	0.026128643082686\\
-5	0.0265976698302579\\
-4.995	0.027071367115942\\
-4.99	0.0275497443287179\\
-4.985	0.0280328107348763\\
-4.98	0.0285205754775102\\
-4.975	0.0290130475760162\\
-4.97	0.0295102359256\\
-4.965	0.0300121492967876\\
-4.96	0.0305187963349408\\
-4.955	0.0310301855597845\\
-4.95	0.0315463253649296\\
-4.945	0.0320672240174126\\
-4.94	0.0325928896572347\\
-4.935	0.0331233302969076\\
-4.93	0.033658553821006\\
-4.925	0.0341985679857273\\
-4.92	0.0347433804184564\\
-4.915	0.035292998617334\\
-4.91	0.0358474299508353\\
-4.905	0.0364066816573498\\
-4.9	0.0369707608447747\\
-4.895	0.037539674490105\\
-4.89	0.038113429439035\\
-4.885	0.0386920324055691\\
-4.88	0.0392754899716302\\
-4.875	0.0398638085866805\\
-4.87	0.0404569945673483\\
-4.865	0.0410550540970574\\
-4.86	0.0416579932256673\\
-4.855	0.0422658178691138\\
-4.85	0.0428785338090629\\
-4.845	0.0434961466925649\\
-4.84	0.0441186620317179\\
-4.835	0.044746085203336\\
-4.83	0.0453784214486249\\
-4.825	0.0460156758728655\\
-4.82	0.0466578534450973\\
-4.815	0.0473049589978164\\
-4.81	0.0479569972266748\\
-4.805	0.0486139726901862\\
-4.8	0.0492758898094402\\
-4.795	0.0499427528678213\\
-4.79	0.050614566010735\\
-4.785	0.0512913332453394\\
-4.78	0.0519730584402848\\
-4.775	0.0526597453254577\\
-4.77	0.0533513974917321\\
-4.765	0.0540480183907281\\
-4.76	0.0547496113345754\\
-4.755	0.0554561794956824\\
-4.75	0.0561677259065171\\
-4.745	0.0568842534593858\\
-4.74	0.057605764906227\\
-4.735	0.0583322628584031\\
-4.73	0.0590637497865084\\
-4.725	0.0598002280201732\\
-4.72	0.0605416997478815\\
-4.715	0.061288167016794\\
-4.71	0.0620396317325748\\
-4.705	0.0627960956592253\\
-4.7	0.0635575604189283\\
-4.695	0.0643240274918931\\
-4.69	0.0650954982162127\\
-4.685	0.0658719737877203\\
-4.68	0.0666534552598591\\
-4.675	0.067439943543554\\
-4.67	0.0682314394070942\\
-4.665	0.0690279434760168\\
-4.66	0.0698294562329995\\
-4.655	0.0706359780177629\\
-4.65	0.071447509026973\\
-4.645	0.0722640493141527\\
-4.64	0.0730855987896045\\
-4.635	0.0739121572203321\\
-4.63	0.074743724229969\\
-4.625	0.075580299298724\\
-4.62	0.0764218817633174\\
-4.615	0.0772684708169362\\
-4.61	0.0781200655091883\\
-4.605	0.0789766647460685\\
-4.6	0.0798382672899254\\
-4.595	0.0807048717594403\\
-4.59	0.0815764766296048\\
-4.585	0.0824530802317151\\
-4.58	0.0833346807533632\\
-4.575	0.0842212762384405\\
-4.57	0.0851128645871436\\
-4.565	0.086009443555989\\
-4.56	0.0869110107578358\\
-4.555	0.087817563661907\\
-4.55	0.0887290995938286\\
-4.545	0.0896456157356632\\
-4.54	0.0905671091259587\\
-4.535	0.0914935766598018\\
-4.53	0.0924250150888702\\
-4.525	0.0933614210215\\
-4.52	0.0943027909227589\\
-4.515	0.0952491211145164\\
-4.51	0.0962004077755312\\
-4.505	0.0971566469415396\\
-4.5	0.0981178345053489\\
-4.495	0.0990839662169403\\
-4.49	0.100055037683575\\
-4.485	0.101031044369906\\
-4.48	0.102011981598102\\
-4.475	0.102997844547972\\
-4.47	0.103988628257092\\
-4.465	0.104984327620949\\
-4.46	0.105984937393078\\
-4.455	0.106990452185222\\
-4.45	0.108000866467478\\
-4.445	0.109016174568459\\
-4.44	0.110036370675472\\
-4.435	0.111061448834678\\
-4.43	0.112091402951282\\
-4.425	0.113126226789712\\
-4.42	0.114165913973813\\
-4.415	0.115210457987046\\
-4.41	0.116259852172686\\
-4.405	0.117314089734033\\
-4.4	0.11837316373463\\
-4.395	0.119437067098479\\
-4.39	0.120505792610267\\
-4.385	0.121579332915606\\
-4.38	0.122657680521253\\
-4.375	0.123740827795373\\
-4.37	0.124828766967777\\
-4.365	0.125921490130178\\
-4.36	0.12701898923645\\
-4.355	0.1281212561029\\
-4.35	0.129228282408533\\
-4.345	0.130340059695327\\
-4.34	0.131456579368526\\
-4.335	0.132577832696917\\
-4.33	0.133703810813127\\
-4.325	0.134834504713924\\
-4.32	0.135969905260519\\
-4.315	0.137110003178876\\
-4.31	0.138254789060026\\
-4.305	0.139404253360391\\
-4.3	0.140558386402106\\
-4.295	0.141717178373349\\
-4.29	0.142880619328682\\
-4.285	0.144048699189387\\
-4.28	0.14522140774382\\
-4.275	0.146398734647751\\
-4.27	0.147580669424736\\
-4.265	0.148767201466464\\
-4.26	0.149958320033136\\
-4.255	0.151154014253831\\
-4.25	0.152354273126887\\
-4.245	0.153559085520279\\
-4.24	0.154768440172008\\
-4.235	0.155982325690496\\
-4.23	0.157200730554979\\
-4.225	0.158423643115915\\
-4.22	0.159651051595382\\
-4.215	0.160882944087497\\
-4.21	0.16211930855883\\
-4.205	0.163360132848826\\
-4.2	0.164605404670231\\
-4.195	0.16585511160952\\
-4.19	0.167109241127339\\
-4.185	0.168367780558936\\
-4.18	0.169630717114615\\
-4.175	0.170898037880177\\
-4.17	0.172169729817381\\
-4.165	0.173445779764398\\
-4.16	0.174726174436273\\
-4.155	0.176010900425398\\
-4.15	0.177299944201976\\
-4.145	0.178593292114503\\
-4.14	0.179890930390244\\
-4.135	0.181192845135726\\
-4.13	0.182499022337214\\
-4.125	0.183809447861215\\
-4.12	0.185124107454973\\
-4.115	0.186442986746968\\
-4.11	0.187766071247425\\
-4.105	0.189093346348818\\
-4.1	0.190424797326397\\
-4.095	0.191760409338689\\
-4.09	0.193100167428035\\
-4.085	0.194444056521106\\
-4.08	0.19579206142944\\
-4.075	0.197144166849969\\
-4.07	0.198500357365568\\
-4.065	0.199860617445581\\
-4.06	0.201224931446382\\
-4.055	0.202593283611913\\
-4.05	0.203965658074241\\
-4.045	0.205342038854116\\
-4.04	0.206722409861535\\
-4.035	0.208106754896294\\
-4.03	0.209495057648567\\
-4.025	0.21088730169947\\
-4.02	0.212283470521644\\
-4.015	0.213683547479821\\
-4.01	0.21508751583142\\
-4.005	0.216495358727119\\
-4	0.217907059211448\\
-3.995	0.219322600223387\\
-3.99	0.220741964596952\\
-3.985	0.222165135061798\\
-3.98	0.223592094243819\\
-3.975	0.225022824665752\\
-3.97	0.226457308747789\\
-3.965	0.227895528808184\\
-3.96	0.229337467063867\\
-3.955	0.230783105631065\\
-3.95	0.232232426525913\\
-3.945	0.233685411665092\\
-3.94	0.235142042866445\\
-3.935	0.2366023018496\\
-3.93	0.238066170236622\\
-3.925	0.239533629552623\\
-3.92	0.241004661226418\\
-3.915	0.242479246591158\\
-3.91	0.243957366884976\\
-3.905	0.245439003251626\\
-3.9	0.246924136741135\\
-3.895	0.24841274831046\\
-3.89	0.24990481882413\\
-3.885	0.25140032905491\\
-3.88	0.252899259684456\\
-3.875	0.25440159130398\\
-3.87	0.255907304414907\\
-3.865	0.257416379429544\\
-3.86	0.258928796671748\\
-3.855	0.260444536377598\\
-3.85	0.261963578696062\\
-3.845	0.263485903689677\\
-3.84	0.265011491335228\\
-3.835	0.266540321524418\\
-3.83	0.268072374064558\\
-3.825	0.269607628679246\\
-3.82	0.271146065009054\\
-3.815	0.272687662612214\\
-3.81	0.274232400965308\\
-3.805	0.275780259463963\\
-3.8	0.277331217423536\\
-3.795	0.278885254079813\\
-3.79	0.280442348589712\\
-3.785	0.282002480031973\\
-3.78	0.28356562740786\\
-3.775	0.285131769641863\\
-3.77	0.286700885582411\\
-3.765	0.288272954002562\\
-3.76	0.289847953600721\\
-3.755	0.291425863001341\\
-3.75	0.293006660755643\\
-3.745	0.294590325342318\\
-3.74	0.296176835168243\\
-3.735	0.297766168569198\\
-3.73	0.299358303810579\\
-3.725	0.300953219088115\\
-3.72	0.302550892528589\\
-3.715	0.304151302190551\\
-3.71	0.305754426065051\\
-3.705	0.307360242076347\\
-3.7	0.30896872808264\\
-3.695	0.31057986187679\\
-3.69	0.312193621187048\\
-3.685	0.313809983677775\\
-3.68	0.315428926950179\\
-3.675	0.31705042854303\\
-3.67	0.318674465933408\\
-3.665	0.320301016537415\\
-3.66	0.321930057710916\\
-3.655	0.323561566750271\\
-3.65	0.325195520893067\\
-3.645	0.326831897318844\\
-3.64	0.328470673149844\\
-3.635	0.330111825451731\\
-3.63	0.331755331234333\\
-3.625	0.333401167452386\\
-3.62	0.335049311006255\\
-3.615	0.336699738742688\\
-3.61	0.338352427455536\\
-3.605	0.34000735388651\\
-3.6	0.341664494725905\\
-3.595	0.343323826613347\\
-3.59	0.34498532613853\\
-3.585	0.34664896984196\\
-3.58	0.348314734215686\\
-3.575	0.349982595704051\\
-3.57	0.351652530704429\\
-3.565	0.35332451556796\\
-3.56	0.354998526600299\\
-3.555	0.356674540062358\\
-3.55	0.35835253217104\\
-3.545	0.360032479099982\\
-3.54	0.361714356980307\\
-3.535	0.363398141901352\\
-3.53	0.365083809911415\\
-3.525	0.366771337018497\\
-3.52	0.368460699191046\\
-3.515	0.370151872358689\\
-3.51	0.371844832412982\\
-3.505	0.373539555208153\\
-3.5	0.375236016561827\\
-3.495	0.376934192255787\\
-3.49	0.378634058036699\\
-3.485	0.380335589616856\\
-3.48	0.38203876267492\\
-3.475	0.383743552856663\\
-3.47	0.385449935775693\\
-3.465	0.387157887014212\\
-3.46	0.388867382123731\\
-3.455	0.390578396625834\\
-3.45	0.392290906012882\\
-3.445	0.394004885748785\\
-3.44	0.395720311269707\\
-3.435	0.397437157984819\\
-3.43	0.399155401277025\\
-3.425	0.4008750165037\\
-3.42	0.402595978997421\\
-3.415	0.404318264066697\\
-3.41	0.406041846996707\\
-3.405	0.407766703050022\\
-3.4	0.40949280746734\\
-3.395	0.411220135468215\\
-3.39	0.412948662251778\\
-3.385	0.414678362997478\\
-3.38	0.416409212865793\\
-3.375	0.418141186998965\\
-3.37	0.419874260521719\\
-3.365	0.421608408541988\\
-3.36	0.423343606151634\\
-3.355	0.425079828427172\\
-3.35	0.426817050430485\\
-3.345	0.428555247209545\\
-3.34	0.430294393799135\\
-3.335	0.432034465221553\\
-3.33	0.433775436487345\\
-3.325	0.435517282595994\\
-3.32	0.437259978536662\\
-3.315	0.439003499288878\\
-3.31	0.440747819823258\\
-3.305	0.442492915102211\\
-3.3	0.444238760080649\\
-3.295	0.445985329706691\\
-3.29	0.447732598922358\\
-3.285	0.449480542664299\\
-3.28	0.451229135864465\\
-3.275	0.45297835345083\\
-3.27	0.454728170348079\\
-3.265	0.456478561478304\\
-3.26	0.458229501761705\\
-3.255	0.459980966117278\\
-3.25	0.461732929463517\\
-3.245	0.463485366719085\\
-3.24	0.465238252803523\\
-3.235	0.466991562637924\\
-3.23	0.468745271145628\\
-3.225	0.470499353252891\\
-3.22	0.472253783889583\\
-3.215	0.474008537989856\\
-3.21	0.475763590492831\\
-3.205	0.477518916343263\\
-3.2	0.479274490492228\\
-3.195	0.481030287897783\\
-3.19	0.482786283525652\\
-3.185	0.484542452349875\\
-3.18	0.486298769353493\\
-3.175	0.488055209529199\\
-3.17	0.489811747880016\\
-3.165	0.491568359419933\\
-3.16	0.493325019174596\\
-3.155	0.495081702181936\\
-3.15	0.496838383492837\\
-3.145	0.49859503817179\\
-3.14	0.500351641297537\\
-3.135	0.502108167963725\\
-3.13	0.503864593279544\\
-3.125	0.505620892370384\\
-3.12	0.507377040378459\\
-3.115	0.509133012463466\\
-3.11	0.510888783803204\\
-3.105	0.512644329594226\\
-3.1	0.514399625052452\\
-3.095	0.516154645413826\\
-3.09	0.517909365934912\\
-3.085	0.519663761893553\\
-3.08	0.521417808589467\\
-3.075	0.523171481344882\\
-3.07	0.524924755505153\\
-3.065	0.52667760643938\\
-3.06	0.528430009541018\\
-3.055	0.53018194022849\\
-3.05	0.531933373945793\\
-3.045	0.533684286163113\\
-3.04	0.535434652377424\\
-3.035	0.537184448113088\\
-3.03	0.538933648922457\\
-3.025	0.540682230386466\\
-3.02	0.542430168115235\\
-3.015	0.544177437748655\\
-3.01	0.545924014956975\\
-3.005	0.547669875441393\\
-3	0.549414994934638\\
-2.995	0.55115934920155\\
-2.99	0.552902914039667\\
-2.985	0.554645665279783\\
-2.98	0.556387578786541\\
-2.975	0.558128630458994\\
-2.97	0.559868796231174\\
-2.965	0.561608052072655\\
-2.96	0.56334637398912\\
-2.955	0.565083738022923\\
-2.95	0.566820120253639\\
-2.945	0.568555496798621\\
-2.94	0.570289843813559\\
-2.935	0.572023137493012\\
-2.93	0.573755354070978\\
-2.925	0.575486469821415\\
-2.92	0.577216461058793\\
-2.915	0.578945304138635\\
-2.91	0.58067297545804\\
-2.905	0.582399451456223\\
-2.9	0.584124708615049\\
-2.895	0.58584872345955\\
-2.89	0.587571472558449\\
-2.885	0.589292932524686\\
-2.88	0.59101308001594\\
-2.875	0.59273189173513\\
-2.87	0.594449344430936\\
-2.865	0.596165414898315\\
-2.86	0.597880079978985\\
-2.855	0.599593316561957\\
-2.85	0.601305101584011\\
-2.845	0.603015412030202\\
-2.84	0.604724224934367\\
-2.835	0.60643151737959\\
-2.83	0.608137266498719\\
-2.825	0.60984144947483\\
-2.82	0.611544043541719\\
-2.815	0.61324502598438\\
-2.81	0.614944374139482\\
-2.805	0.616642065395841\\
-2.8	0.618338077194895\\
-2.795	0.62003238703116\\
-2.79	0.621724972452707\\
-2.785	0.623415811061621\\
-2.78	0.625104880514456\\
-2.775	0.626792158522684\\
-2.77	0.628477622853163\\
-2.765	0.630161251328574\\
-2.76	0.631843021827868\\
-2.755	0.633522912286719\\
-2.75	0.635200900697945\\
-2.745	0.636876965111966\\
-2.74	0.638551083637224\\
-2.735	0.640223234440617\\
-2.73	0.64189339574793\\
-2.725	0.643561545844251\\
-2.72	0.645227663074404\\
-2.715	0.646891725843354\\
-2.71	0.648553712616636\\
-2.705	0.650213601920753\\
-2.7	0.651871372343599\\
-2.695	0.653527002534849\\
-2.69	0.655180471206378\\
-2.685	0.656831757132644\\
-2.68	0.658480839151102\\
-2.675	0.660127696162578\\
-2.67	0.661772307131677\\
-2.665	0.663414651087152\\
-2.66	0.665054707122306\\
-2.655	0.666692454395361\\
-2.65	0.66832787212983\\
-2.645	0.669960939614911\\
-2.64	0.671591636205839\\
-2.635	0.673219941324263\\
-2.63	0.674845834458604\\
-2.625	0.67646929516443\\
-2.62	0.678090303064797\\
-2.615	0.679708837850616\\
-2.61	0.681324879281001\\
-2.605	0.682938407183622\\
-2.6	0.684549401455042\\
-2.595	0.686157842061062\\
-2.59	0.687763709037074\\
-2.585	0.689366982488376\\
-2.58	0.690967642590519\\
-2.575	0.692565669589631\\
-2.57	0.694161043802749\\
-2.565	0.695753745618137\\
-2.56	0.697343755495606\\
-2.555	0.698931053966835\\
-2.55	0.700515621635684\\
-2.545	0.702097439178506\\
-2.54	0.703676487344443\\
-2.535	0.705252746955754\\
-2.53	0.706826198908092\\
-2.525	0.708396824170816\\
-2.52	0.709964603787285\\
-2.515	0.71152951887514\\
-2.51	0.713091550626606\\
-2.505	0.714650680308768\\
-2.5	0.71620688926386\\
-2.495	0.717760158909538\\
-2.49	0.719310470739156\\
-2.485	0.720857806322044\\
-2.48	0.722402147303781\\
-2.475	0.723943475406446\\
-2.47	0.725481772428895\\
-2.465	0.72701702024702\\
-2.46	0.728549200813999\\
-2.455	0.730078296160556\\
-2.45	0.731604288395216\\
-2.445	0.733127159704537\\
-2.44	0.734646892353374\\
-2.435	0.736163468685105\\
-2.43	0.737676871121881\\
-2.425	0.739187082164847\\
-2.42	0.740694084394396\\
-2.415	0.742197860470374\\
-2.41	0.743698393132325\\
-2.405	0.745195665199699\\
-2.4	0.746689659572087\\
-2.395	0.748180359229422\\
-2.39	0.749667747232203\\
-2.385	0.751151806721707\\
-2.38	0.752632520920186\\
-2.375	0.754109873131081\\
-2.37	0.75558384673922\\
-2.365	0.757054425211014\\
-2.36	0.758521592094659\\
-2.355	0.759985331020319\\
-2.35	0.761445625700324\\
-2.345	0.762902459929352\\
-2.34	0.764355817584609\\
-2.335	0.765805682626015\\
-2.33	0.767252039096377\\
-2.325	0.76869487112157\\
-2.32	0.770134162910692\\
-2.315	0.771569898756254\\
-2.31	0.773002063034327\\
-2.305	0.774430640204713\\
-2.3	0.775855614811104\\
-2.295	0.777276971481232\\
-2.29	0.778694694927033\\
-2.285	0.780108769944782\\
-2.28	0.781519181415257\\
-2.275	0.782925914303872\\
-2.27	0.784328953660818\\
-2.265	0.785728284621216\\
-2.26	0.787123892405231\\
-2.255	0.788515762318222\\
-2.25	0.789903879750862\\
-2.245	0.791288230179271\\
-2.24	0.792668799165135\\
-2.235	0.794045572355829\\
-2.23	0.795418535484538\\
-2.225	0.796787674370367\\
-2.22	0.798152974918458\\
-2.215	0.799514423120099\\
-2.21	0.800872005052828\\
-2.205	0.802225706880537\\
-2.2	0.803575514853579\\
-2.195	0.804921415308863\\
-2.19	0.806263394669942\\
-2.185	0.807601439447117\\
-2.18	0.808935536237525\\
-2.175	0.810265671725217\\
-2.17	0.811591832681253\\
-2.165	0.81291400596378\\
-2.16	0.814232178518112\\
-2.155	0.815546337376796\\
-2.15	0.816856469659702\\
-2.145	0.818162562574083\\
-2.14	0.819464603414649\\
-2.135	0.820762579563619\\
-2.13	0.822056478490802\\
-2.125	0.823346287753645\\
-2.12	0.824631994997294\\
-2.115	0.825913587954647\\
-2.11	0.8271910544464\\
-2.105	0.828464382381116\\
-2.1	0.829733559755246\\
-2.095	0.830998574653192\\
-2.09	0.832259415247335\\
-2.085	0.833516069798084\\
-2.08	0.834768526653907\\
-2.075	0.836016774251365\\
-2.07	0.837260801115141\\
-2.065	0.838500595858075\\
-2.06	0.839736147181179\\
-2.055	0.84096744387367\\
-2.05	0.842194474812986\\
-2.045	0.843417228964805\\
-2.04	0.844635695383058\\
-2.035	0.845849863209951\\
-2.03	0.847059721675958\\
-2.025	0.848265260099852\\
-2.02	0.84946646788869\\
-2.015	0.850663334537829\\
-2.01	0.851855849630919\\
-2.005	0.853044002839908\\
-2	0.854227783925034\\
-1.995	0.855407182734814\\
-1.99	0.856582189206044\\
-1.985	0.857752793363785\\
-1.98	0.858918985321339\\
-1.975	0.86008075528025\\
-1.97	0.86123809353027\\
-1.965	0.862390990449347\\
-1.96	0.863539436503599\\
-1.955	0.864683422247284\\
-1.95	0.865822938322784\\
-1.945	0.866957975460558\\
-1.94	0.868088524479124\\
-1.935	0.869214576285018\\
-1.93	0.870336121872752\\
-1.925	0.871453152324787\\
-1.92	0.872565658811478\\
-1.915	0.873673632591035\\
-1.91	0.874777065009485\\
-1.905	0.875875947500608\\
-1.9	0.876970271585898\\
-1.895	0.878060028874505\\
-1.89	0.879145211063183\\
-1.885	0.880225809936229\\
-1.88	0.881301817365429\\
-1.875	0.882373225309988\\
-1.87	0.883440025816478\\
-1.865	0.88450221101876\\
-1.86	0.885559773137925\\
-1.855	0.886612704482215\\
-1.85	0.887660997446965\\
-1.845	0.888704644514511\\
-1.84	0.88974363825413\\
-1.835	0.89077797132195\\
-1.83	0.891807636460872\\
-1.825	0.892832626500496\\
-1.82	0.893852934357022\\
-1.815	0.894868553033178\\
-1.81	0.89587947561812\\
-1.805	0.896885695287346\\
-1.8	0.897887205302604\\
-1.795	0.898883999011802\\
-1.79	0.8998760698489\\
-1.785	0.900863411333819\\
-1.78	0.901846017072342\\
-1.775	0.902823880756012\\
-1.77	0.90379699616202\\
-1.765	0.904765357153106\\
-1.76	0.905728957677454\\
-1.755	0.906687791768568\\
-1.75	0.907641853545181\\
-1.745	0.908591137211124\\
-1.74	0.909535637055217\\
-1.735	0.910475347451156\\
-1.73	0.911410262857385\\
-1.725	0.912340377816983\\
-1.72	0.91326568695754\\
-1.715	0.914186184991026\\
-1.71	0.915101866713676\\
-1.705	0.916012727005853\\
-1.7	0.916918760831922\\
-1.695	0.917819963240118\\
-1.69	0.918716329362417\\
-1.685	0.919607854414391\\
-1.68	0.920494533695082\\
-1.675	0.921376362586861\\
-1.67	0.922253336555286\\
-1.665	0.923125451148958\\
-1.66	0.923992701999389\\
-1.655	0.924855084820844\\
-1.65	0.925712595410203\\
-1.645	0.926565229646811\\
-1.64	0.927412983492325\\
-1.635	0.92825585299057\\
-1.63	0.929093834267381\\
-1.625	0.929926923530448\\
-1.62	0.930755117069166\\
-1.615	0.931578411254472\\
-1.61	0.932396802538686\\
-1.605	0.933210287455357\\
-1.6	0.934018862619095\\
-1.595	0.934822524725406\\
-1.59	0.935621270550538\\
-1.585	0.936415096951302\\
-1.58	0.937204000864912\\
-1.575	0.937987979308813\\
-1.57	0.938767029380512\\
-1.565	0.939541148257402\\
-1.56	0.940310333196595\\
-1.555	0.941074581534741\\
-1.55	0.941833890687859\\
-1.545	0.942588258151152\\
-1.54	0.94333768149883\\
-1.535	0.944082158383934\\
-1.53	0.944821686538149\\
-1.525	0.945556263771626\\
-1.52	0.946285887972794\\
-1.515	0.947010557108175\\
-1.51	0.9477302692222\\
-1.505	0.94844502243702\\
-1.5	0.949154814952311\\
-1.495	0.949859645045095\\
-1.49	0.950559511069535\\
-1.485	0.951254411456753\\
-1.48	0.95194434471463\\
-1.475	0.952629309427613\\
-1.47	0.953309304256514\\
-1.465	0.953984327938318\\
-1.46	0.954654379285982\\
-1.455	0.955319457188234\\
-1.45	0.955979560609372\\
-1.445	0.956634688589061\\
-1.44	0.957284840242133\\
-1.435	0.957930014758377\\
-1.43	0.958570211402337\\
-1.425	0.959205429513106\\
-1.42	0.959835668504113\\
-1.415	0.960460927862923\\
-1.41	0.961081207151015\\
-1.405	0.961696506003583\\
-1.4	0.962306824129315\\
-1.395	0.962912161310188\\
-1.39	0.963512517401243\\
-1.385	0.964107892330383\\
-1.38	0.964698286098146\\
-1.375	0.965283698777494\\
-1.37	0.965864130513596\\
-1.365	0.966439581523601\\
-1.36	0.967010052096428\\
-1.355	0.96757554259254\\
-1.35	0.968136053443724\\
-1.345	0.968691585152866\\
-1.34	0.969242138293729\\
-1.335	0.969787713510733\\
-1.33	0.970328311518721\\
-1.325	0.970863933102739\\
-1.32	0.971394579117809\\
-1.315	0.971920250488698\\
-1.31	0.972440948209692\\
-1.305	0.972956673344366\\
-1.3	0.973467427025353\\
-1.295	0.973973210454116\\
-1.29	0.97447402490071\\
-1.285	0.974969871703554\\
-1.28	0.975460752269201\\
-1.275	0.975946668072094\\
-1.27	0.976427620654339\\
-1.265	0.97690361162547\\
-1.26	0.977374642662206\\
-1.255	0.977840715508221\\
-1.25	0.978301831973902\\
-1.245	0.978757993936111\\
-1.24	0.979209203337952\\
-1.235	0.979655462188517\\
-1.23	0.980096772562664\\
-1.225	0.980533136600762\\
-1.22	0.980964556508455\\
-1.215	0.981391034556418\\
-1.21	0.981812573080115\\
-1.205	0.982229174479559\\
-1.2	0.982640841219057\\
-1.195	0.983047575826982\\
-1.19	0.983449380895507\\
-1.185	0.983846259080381\\
-1.18	0.984238213100664\\
-1.175	0.984625245738495\\
-1.17	0.98500735983883\\
-1.165	0.985384558309208\\
-1.16	0.985756844119491\\
-1.155	0.986124220301626\\
-1.15	0.986486689949383\\
-1.145	0.986844256218115\\
-1.14	0.987196922324505\\
-1.135	0.98754469154631\\
-1.13	0.987887567222115\\
-1.125	0.988225552751084\\
-1.12	0.988558651592696\\
-1.115	0.988886867266506\\
-1.11	0.989210203351881\\
-1.105	0.989528663487754\\
-1.1	0.989842251372366\\
-1.095	0.990150970763012\\
-1.09	0.990454825475787\\
-1.085	0.990753819385331\\
-1.08	0.991047956424572\\
-1.075	0.991337240584474\\
-1.07	0.991621675913777\\
-1.065	0.991901266518741\\
-1.06	0.992176016562889\\
-1.055	0.992445930266755\\
-1.05	0.992711011907618\\
-1.045	0.992971265819248\\
-1.04	0.993226696391653\\
-1.035	0.993477308070812\\
-1.03	0.993723105358422\\
-1.025	0.993964092811636\\
-1.02	0.994200275042809\\
-1.015	0.994431656719233\\
-1.01	0.994658242562877\\
-1.005	0.994880037350133\\
-1	0.995097045911551\\
-0.995	0.995309273131582\\
-0.99	0.995516723948313\\
-0.984999999999999	0.995719403353211\\
-0.98	0.995917316390859\\
-0.975	0.996110468158696\\
-0.97	0.996298863806759\\
-0.965	0.996482508537413\\
-0.96	0.9966614076051\\
-0.955	0.99683556631607\\
-0.95	0.997004990028121\\
-0.945	0.99716968415034\\
-0.94	0.997329654142835\\
-0.935	0.997484905516478\\
-0.93	0.997635443832641\\
-0.925	0.997781274702935\\
-0.92	0.997922403788943\\
-0.915	0.998058836801963\\
-0.91	0.99819057950274\\
-0.905	0.998317637701212\\
-0.899999999999999	0.998440017256234\\
-0.895	0.998557724075328\\
-0.89	0.998670764114412\\
-0.885	0.998779143377543\\
-0.88	0.998882867916647\\
-0.875	0.998981943831263\\
-0.87	0.999076377268276\\
-0.865	0.999166174421655\\
-0.859999999999999	0.99925134153219\\
-0.855	0.999331884887231\\
-0.85	0.999407810820421\\
-0.845	0.999479125711436\\
-0.84	0.999545835985724\\
-0.835	0.999607948114238\\
-0.83	0.999665468613173\\
-0.825	0.999718404043708\\
-0.82	0.99976676101174\\
-0.815	0.999810546167621\\
-0.81	0.999849766205899\\
-0.805	0.999884427865049\\
-0.8	0.999914537927219\\
-0.795	0.99994010321796\\
-0.79	0.999961130605969\\
-0.785	0.999977627002826\\
-0.78	0.999989599362729\\
-0.774999999999999	0.999997054682235\\
-0.77	1\\
-0.765	0.999998442396513\\
-0.76	0.999992388993837\\
-0.755	0.999981846955349\\
-0.75	0.999966823485476\\
-0.745	0.999947325829435\\
-0.74	0.999923361272977\\
-0.734999999999999	0.999894937142116\\
-0.73	0.999862060802879\\
-0.725	0.999824739661041\\
-0.72	0.999782981161864\\
-0.715	0.999736792789841\\
-0.71	0.99968618206843\\
-0.705	0.999631156559802\\
-0.7	0.999571723864579\\
-0.695	0.999507891621571\\
-0.69	0.999439667507524\\
-0.685	0.999367059236856\\
-0.68	0.999290074561402\\
-0.675	0.999208721270154\\
-0.67	0.999123007189005\\
-0.665	0.99903294018049\\
-0.66	0.998938528143529\\
-0.655	0.99883977901317\\
-0.649999999999999	0.998736700760335\\
-0.645	0.998629301391559\\
-0.64	0.998517588948735\\
-0.635	0.998401571508863\\
-0.63	0.998281257183787\\
-0.625	0.998156654119945\\
-0.62	0.998027770498113\\
-0.615	0.997894614533148\\
-0.609999999999999	0.997757194473738\\
-0.605	0.997615518602144\\
-0.6	0.997469595233946\\
-0.595	0.997319432717797\\
-0.59	0.99716503943516\\
-0.585	0.997006423800061\\
-0.58	0.996843594258838\\
-0.575	0.996676559289883\\
-0.57	0.996505327403396\\
-0.565	0.996329907141135\\
-0.56	0.996150307076158\\
-0.555	0.995966535812578\\
-0.55	0.995778601985313\\
-0.545	0.995586514259833\\
-0.54	0.995390281331914\\
-0.535	0.995189911927388\\
-0.53	0.994985414801895\\
-0.524999999999999	0.994776798740631\\
-0.52	0.994564072558107\\
-0.515	0.994347245097896\\
-0.51	0.994126325232391\\
-0.505	0.993901321862552\\
-0.5	0.993672243917668\\
-0.495	0.993439100355104\\
-0.49	0.993201900160061\\
-0.484999999999999	0.992960652345329\\
-0.48	0.992715365951044\\
-0.475	0.992466050044441\\
-0.47	0.992212713719616\\
-0.465	0.991955366097278\\
-0.46	0.991694016324508\\
-0.455	0.991428673574521\\
-0.45	0.991159347046418\\
-0.445	0.990886045964948\\
-0.44	0.990608779580269\\
-0.435	0.990327557167707\\
-0.43	0.990042388027513\\
-0.425	0.989753281484627\\
-0.42	0.989460246888443\\
-0.415	0.989163293612561\\
-0.41	0.98886243105456\\
-0.405	0.988557668635752\\
-0.399999999999999	0.988249015800953\\
-0.395	0.987936482018242\\
-0.39	0.987620076778725\\
-0.385	0.987299809596304\\
-0.38	0.986975690007438\\
-0.375	0.986647727570913\\
-0.37	0.986315931867605\\
-0.365	0.985980312500247\\
-0.359999999999999	0.985640879093202\\
-0.355	0.985297641292222\\
-0.35	0.984950608764228\\
-0.345	0.984599791197065\\
-0.34	0.984245198299286\\
-0.335	0.983886839799912\\
-0.33	0.983524725448209\\
-0.325	0.983158865013455\\
-0.32	0.982789268284715\\
-0.315	0.982415945070611\\
-0.31	0.982038905199099\\
-0.305	0.981658158517238\\
-0.3	0.981273714890965\\
-0.295	0.980885584204874\\
-0.29	0.980493776361986\\
-0.285	0.980098301283529\\
-0.28	0.979699168908711\\
-0.274999999999999	0.9792963891945\\
-0.27	0.9788899721154\\
-0.265	0.97847992766323\\
-0.26	0.978066265846901\\
-0.255	0.977648996692201\\
-0.25	0.977228130241568\\
-0.245	0.976803676553874\\
-0.24	0.976375645704206\\
-0.234999999999999	0.975944047783649\\
-0.23	0.975508892899067\\
-0.225	0.975070191172887\\
-0.22	0.97462795274288\\
-0.215	0.974182187761949\\
-0.21	0.973732906397915\\
-0.205	0.973280118833295\\
-0.2	0.972823835265096\\
-0.194999999999999	0.9723640659046\\
-0.19	0.971900820977146\\
-0.185	0.971434110721929\\
-0.18	0.970963945391775\\
-0.175	0.970490335252943\\
-0.17	0.970013290584908\\
-0.165	0.96953282168015\\
-0.16	0.969048938843952\\
-0.155	0.968561652394186\\
-0.149999999999999	0.968070972661109\\
-0.145	0.967576909987153\\
-0.14	0.967079474726722\\
-0.135	0.966578677245985\\
-0.13	0.966074527922671\\
-0.125	0.965567037145864\\
-0.12	0.965056215315801\\
-0.115	0.964542072843668\\
-0.109999999999999	0.964024620151401\\
-0.105	0.963503867671475\\
-0.0999999999999996	0.962979825846718\\
-0.0949999999999998	0.962452505130094\\
-0.0899999999999999	0.961921915984518\\
-0.085	0.961388068882647\\
-0.0800000000000001	0.960850974306687\\
-0.0750000000000002	0.960310642748193\\
-0.0699999999999994	0.959767084707874\\
-0.0649999999999995	0.959220310695393\\
-0.0599999999999996	0.958670331229177\\
-0.0549999999999997	0.958117156836218\\
-0.0499999999999998	0.957560798051878\\
-0.0449999999999999	0.957001265419699\\
-0.04	0.956438569491208\\
-0.0350000000000001	0.955872720825724\\
-0.0300000000000002	0.955303729990169\\
-0.0249999999999995	0.954731607558873\\
-0.0199999999999996	0.954156364113391\\
-0.0149999999999997	0.953578010242305\\
-0.00999999999999979	0.952996556541038\\
-0.00499999999999989	0.952412013611671\\
0	0.951824392062751\\
0.00500000000000078	0.951233702509103\\
0.00999999999999979	0.950639955571644\\
0.0150000000000006	0.950043161877204\\
0.0199999999999996	0.949443332058335\\
0.0250000000000004	0.948840476753126\\
0.0299999999999994	0.948234606605025\\
0.0350000000000001	0.947625732262656\\
0.0400000000000009	0.947013864379628\\
0.0449999999999999	0.946399013614369\\
0.0500000000000007	0.945781190629931\\
0.0549999999999997	0.945160406093821\\
0.0600000000000005	0.944536670677811\\
0.0649999999999995	0.943909995057774\\
0.0700000000000003	0.943280389913493\\
0.0749999999999993	0.942647865928488\\
0.0800000000000001	0.942012433789844\\
0.0850000000000009	0.941374104188034\\
0.0899999999999999	0.940732887816737\\
0.0950000000000006	0.940088795372672\\
0.0999999999999996	0.93944183755542\\
0.105	0.938792025067257\\
0.109999999999999	0.938139368612973\\
0.115	0.937483878899709\\
0.120000000000001	0.936825566636778\\
0.125	0.936164442535503\\
0.130000000000001	0.935500517309046\\
0.135	0.934833801672234\\
0.140000000000001	0.934164306341396\\
0.145	0.933492042034198\\
0.15	0.932817019469469\\
0.154999999999999	0.932139249367041\\
0.16	0.931458742447585\\
0.165000000000001	0.930775509432441\\
0.17	0.930089561043459\\
0.175000000000001	0.929400908002834\\
0.18	0.928709561032949\\
0.185	0.928015530856202\\
0.19	0.927318828194856\\
0.195	0.926619463770878\\
0.199999999999999	0.925917448305772\\
0.205	0.925212792520427\\
0.210000000000001	0.924505507134959\\
0.215	0.923795602868551\\
0.220000000000001	0.923083090439297\\
0.225	0.922367980564046\\
0.23	0.92165028395825\\
0.234999999999999	0.920930011335807\\
0.24	0.920207173408908\\
0.245000000000001	0.919481780887879\\
0.25	0.91875384448104\\
0.255000000000001	0.918023374894544\\
0.26	0.917290382832229\\
0.265000000000001	0.916554878995466\\
0.27	0.915816874083016\\
0.275	0.915076378790874\\
0.279999999999999	0.914333403812125\\
0.285	0.913587959836794\\
0.290000000000001	0.912840057551701\\
0.295	0.912089707640315\\
0.300000000000001	0.911336920782613\\
0.305	0.910581707654928\\
0.31	0.909824078929806\\
0.315	0.909064045275871\\
0.32	0.908301617357673\\
0.324999999999999	0.907536805835556\\
0.33	0.906769621365506\\
0.335000000000001	0.906000074599019\\
0.34	0.905228176182961\\
0.345000000000001	0.904453936759426\\
0.35	0.903677366965594\\
0.355	0.902898477433608\\
0.359999999999999	0.902117278790421\\
0.365	0.901333781657671\\
0.370000000000001	0.900547996651538\\
0.375	0.899759934382617\\
0.380000000000001	0.898969605455779\\
0.385	0.898177020470036\\
0.390000000000001	0.897382190018415\\
0.395	0.896585124687825\\
0.4	0.895785835058918\\
0.404999999999999	0.894984331705968\\
0.41	0.894180625196735\\
0.415000000000001	0.893374726092343\\
0.42	0.892566644947143\\
0.425000000000001	0.891756392308591\\
0.43	0.890943978717119\\
0.435	0.890129414706013\\
0.44	0.889312710801281\\
0.445	0.88849387752153\\
0.449999999999999	0.887672925377846\\
0.455	0.886849864873666\\
0.460000000000001	0.886024706504659\\
0.465	0.885197460758597\\
0.470000000000001	0.884368138115241\\
0.475	0.883536749046221\\
0.48	0.882703304014909\\
0.484999999999999	0.881867813476299\\
0.49	0.881030287876903\\
0.495000000000001	0.880190737654615\\
0.5	0.879349173238604\\
0.505000000000001	0.878505605049195\\
0.51	0.87766004349775\\
0.515000000000001	0.87681249898656\\
0.52	0.875962981908723\\
0.525	0.875111502648035\\
0.529999999999999	0.874258071578873\\
0.535	0.873402699066087\\
0.540000000000001	0.872545395464886\\
0.545	0.871686171120723\\
0.550000000000001	0.87082503636919\\
0.555	0.869962001535908\\
0.56	0.869097076936411\\
0.565	0.868230272876051\\
0.57	0.86736159964987\\
0.575000000000001	0.866491067542515\\
0.58	0.865618686828117\\
0.585000000000001	0.864744467770188\\
0.59	0.863868420621519\\
0.595000000000001	0.862990555624074\\
0.6	0.862110883008884\\
0.605	0.861229412995943\\
0.609999999999999	0.860346155794117\\
0.615	0.859461121601023\\
0.620000000000001	0.858574320602946\\
0.625	0.857685762974727\\
0.630000000000001	0.856795458879665\\
0.635	0.855903418469421\\
0.640000000000001	0.855009651883923\\
0.645	0.85411416925125\\
0.65	0.853216980687564\\
0.654999999999999	0.852318096296983\\
0.66	0.851417526171504\\
0.665000000000001	0.850515280390908\\
0.67	0.849611369022652\\
0.675000000000001	0.848705802121786\\
0.68	0.84779858973086\\
0.685	0.846889741879822\\
0.69	0.845979268585934\\
0.695	0.845067179853681\\
0.700000000000001	0.844153485674672\\
0.705	0.843238196027561\\
0.710000000000001	0.842321320877945\\
0.715	0.841402870178288\\
0.720000000000001	0.840482853867821\\
0.725	0.839561281872464\\
0.73	0.838638164104732\\
0.734999999999999	0.837713510463654\\
0.74	0.836787330834677\\
0.745000000000001	0.835859635089598\\
0.75	0.834930433086464\\
0.755000000000001	0.83399973466949\\
0.76	0.833067549668991\\
0.765000000000001	0.832133887901276\\
0.77	0.831198759168583\\
0.775	0.830262173258993\\
0.779999999999999	0.829324139946343\\
0.785	0.828384668990157\\
0.790000000000001	0.827443770135559\\
0.795	0.826501453113194\\
0.800000000000001	0.82555772763915\\
0.805	0.824612603414884\\
0.81	0.823666090127138\\
0.815	0.822718197447873\\
0.82	0.82176893503418\\
0.825000000000001	0.820818312528214\\
0.83	0.819866339557116\\
0.835000000000001	0.81891302573294\\
0.84	0.817958380652575\\
0.845000000000001	0.817002413897682\\
0.85	0.816045135034607\\
0.855	0.815086553614321\\
0.859999999999999	0.814126679172348\\
0.865	0.813165521228689\\
0.870000000000001	0.812203089287747\\
0.875	0.811239392838283\\
0.880000000000001	0.810274441353307\\
0.885	0.809308244290049\\
0.890000000000001	0.808340811089864\\
0.895	0.807372151178182\\
0.9	0.806402273964425\\
0.904999999999999	0.805431188841958\\
0.91	0.804458905188015\\
0.915000000000001	0.803485432363632\\
0.92	0.802510779713588\\
0.925000000000001	0.801534956566335\\
0.93	0.800557972233946\\
0.935	0.799579836012038\\
0.94	0.798600557179721\\
0.945	0.797620144999533\\
0.950000000000001	0.796638608717377\\
0.955	0.795655957562466\\
0.960000000000001	0.794672200747256\\
0.965	0.793687347467391\\
0.970000000000001	0.792701406901643\\
0.975	0.791714388211861\\
0.98	0.790726300542902\\
0.984999999999999	0.789737153022577\\
0.99	0.788746954761603\\
0.995000000000001	0.787755714853536\\
1	0.786763442374719\\
1.005	0.785770146384238\\
1.01	0.784775835923847\\
1.015	0.783780520017932\\
1.02	0.782784207673451\\
1.025	0.781786907879876\\
1.03	0.780788629609154\\
1.035	0.779789381815643\\
1.04	0.778789173436067\\
1.045	0.777788013389463\\
1.05	0.776785910577136\\
1.055	0.7757828738826\\
1.06	0.774778912171542\\
1.065	0.773774034291755\\
1.07	0.772768249073109\\
1.075	0.771761565327498\\
1.08	0.770753991848784\\
1.085	0.76974553741276\\
1.09	0.768736210777104\\
1.095	0.767726020681325\\
1.1	0.766714975846732\\
1.105	0.765703084976373\\
1.11	0.764690356755008\\
1.115	0.763676799849053\\
1.12	0.762662422906542\\
1.125	0.761647234557086\\
1.13	0.760631243411829\\
1.135	0.759614458063406\\
1.14	0.758596887085901\\
1.145	0.757578539034814\\
1.15	0.756559422447013\\
1.155	0.755539545840698\\
1.16	0.754518917715361\\
1.165	0.753497546551752\\
1.17	0.752475440811827\\
1.175	0.751452608938732\\
1.18	0.750429059356748\\
1.185	0.749404800471266\\
1.19	0.74837984066874\\
1.195	0.747354188316664\\
1.2	0.746327851763525\\
1.205	0.745300839338777\\
1.21	0.744273159352805\\
1.215	0.743244820096889\\
1.22	0.742215829843169\\
1.225	0.741186196844615\\
1.23	0.740155929335004\\
1.235	0.739125035528865\\
1.24	0.738093523621473\\
1.245	0.7370614017888\\
1.25	0.736028678187495\\
1.255	0.734995360954848\\
1.26	0.733961458208763\\
1.265	0.732926978047729\\
1.27	0.731891928550795\\
1.275	0.730856317777529\\
1.28	0.729820153768004\\
1.285	0.728783444542767\\
1.29	0.72774619810281\\
1.295	0.726708422429538\\
1.3	0.725670125484761\\
1.305	0.724631315210642\\
1.31	0.723591999529703\\
1.315	0.72255218634477\\
1.32	0.721511883538972\\
1.325	0.720471098975698\\
1.33	0.719429840498593\\
1.335	0.718388115931521\\
1.34	0.717345933078546\\
1.345	0.716303299723913\\
1.35	0.715260223632017\\
1.355	0.714216712547399\\
1.36	0.713172774194706\\
1.365	0.712128416278685\\
1.37	0.711083646484151\\
1.375	0.710038472475976\\
1.38	0.70899290189907\\
1.385	0.707946942378354\\
1.39	0.70690060151875\\
1.395	0.70585388690516\\
1.4	0.704806806102447\\
1.405	0.703759366655414\\
1.41	0.702711576088803\\
1.415	0.701663441907257\\
1.42	0.700614971595316\\
1.425	0.699566172617406\\
1.43	0.69851705241781\\
1.435	0.697467618420666\\
1.44	0.696417878029942\\
1.445	0.695367838629434\\
1.45	0.694317507582734\\
1.455	0.693266892233239\\
1.46	0.692215999904121\\
1.465	0.691164837898323\\
1.47	0.690113413498539\\
1.475	0.689061733967211\\
1.48	0.688009806546515\\
1.485	0.686957638458346\\
1.49	0.685905236904309\\
1.495	0.684852609065711\\
1.5	0.683799762103549\\
1.505	0.682746703158502\\
1.51	0.681693439350917\\
1.515	0.680639977780806\\
1.52	0.679586325527836\\
1.525	0.678532489651319\\
1.53	0.677478477190201\\
1.535	0.676424295163066\\
1.54	0.675369950568117\\
1.545	0.674315450383171\\
1.55	0.673260801565657\\
1.555	0.672206011052613\\
1.56	0.671151085760667\\
1.565	0.670096032586045\\
1.57	0.66904085840456\\
1.575	0.667985570071608\\
1.58	0.666930174422159\\
1.585	0.665874678270765\\
1.59	0.664819088411544\\
1.595	0.663763411618181\\
1.6	0.66270765464393\\
1.605	0.661651824221602\\
1.61	0.660595927063573\\
1.615	0.659539969861762\\
1.62	0.658483959287664\\
1.625	0.657427901992309\\
1.63	0.656371804606294\\
1.635	0.655315673739759\\
1.64	0.654259515982399\\
1.645	0.653203337903463\\
1.65	0.652147146051745\\
1.655	0.651090946955598\\
1.66	0.650034747122922\\
1.665	0.648978553041176\\
1.67	0.647922371177372\\
1.675	0.646866207978076\\
1.68	0.645810069869419\\
1.685	0.644753963257088\\
1.69	0.64369789452634\\
1.695	0.642641870041992\\
1.7	0.641585896148435\\
1.705	0.640529979169631\\
1.71	0.639474125409125\\
1.715	0.638418341150036\\
1.72	0.637362632655074\\
1.725	0.63630700616654\\
1.73	0.635251467906324\\
1.735	0.634196024075927\\
1.74	0.633140680856444\\
1.745	0.632085444408595\\
1.75	0.631030320872707\\
1.755	0.629975316368736\\
1.76	0.62892043699627\\
1.765	0.627865688834536\\
1.77	0.626811077942405\\
1.775	0.625756610358396\\
1.78	0.624702292100699\\
1.785	0.623648129167161\\
1.79	0.622594127535314\\
1.795	0.621540293162372\\
1.8	0.620486631985241\\
1.805	0.61943314992054\\
1.81	0.618379852864587\\
1.815	0.617326746693434\\
1.82	0.616273837262854\\
1.825	0.615221130408371\\
1.83	0.614168631945259\\
1.835	0.613116347668555\\
1.84	0.612064283353068\\
1.845	0.611012444753395\\
1.85	0.609960837603928\\
1.855	0.60890946761887\\
1.86	0.607858340492239\\
1.865	0.606807461897892\\
1.87	0.605756837489523\\
1.875	0.604706472900687\\
1.88	0.60365637374481\\
1.885	0.602606545615199\\
1.89	0.601556994085057\\
1.895	0.600507724707502\\
1.9	0.59945874301557\\
1.905	0.598410054522237\\
1.91	0.597361664720431\\
1.915	0.596313579083049\\
1.92	0.595265803062965\\
1.925	0.59421834209305\\
1.93	0.593171201586189\\
1.935	0.59212438693529\\
1.94	0.591077903513309\\
1.945	0.590031756673258\\
1.95	0.588985951748216\\
1.955	0.587940494051364\\
1.96	0.586895388875985\\
1.965	0.585850641495485\\
1.97	0.584806257163407\\
1.975	0.583762241113463\\
1.98	0.582718598559532\\
1.985	0.581675334695682\\
1.99	0.580632454696202\\
1.995	0.579589963715604\\
2	0.578547866888642\\
2.005	0.577506169330345\\
2.01	0.576464876136019\\
2.015	0.575423992381273\\
2.02	0.574383523122037\\
2.025	0.573343473394583\\
2.03	0.572303848215543\\
2.035	0.57126465258193\\
2.04	0.570225891471155\\
2.045	0.569187569841041\\
2.05	0.568149692629862\\
2.055	0.567112264756347\\
2.06	0.566075291119702\\
2.065	0.565038776599638\\
2.07	0.564002726056383\\
2.075	0.562967144330717\\
2.08	0.561932036243978\\
2.085	0.560897406598083\\
2.09	0.559863260175573\\
2.095	0.558829601739602\\
2.1	0.557796436033984\\
2.105	0.556763767783203\\
2.11	0.555731601692439\\
2.115	0.554699942447591\\
2.12	0.553668794715298\\
2.125	0.552638163142959\\
2.13	0.551608052358769\\
2.135	0.550578466971725\\
2.14	0.549549411571655\\
2.145	0.548520890729256\\
2.15	0.547492908996088\\
2.155	0.546465470904628\\
2.16	0.54543858096828\\
2.165	0.544412243681396\\
2.17	0.543386463519307\\
2.175	0.542361244938344\\
2.18	0.541336592375866\\
2.185	0.54031251025028\\
2.19	0.539289002961069\\
2.195	0.538266074888821\\
2.2	0.537243730395248\\
2.205	0.536221973823205\\
2.21	0.535200809496738\\
2.215	0.534180241721086\\
2.22	0.533160274782717\\
2.225	0.532140912949361\\
2.23	0.53112216047002\\
2.235	0.530104021575009\\
2.24	0.52908650047597\\
2.245	0.52806960136591\\
2.25	0.527053328419225\\
2.255	0.526037685791718\\
2.26	0.525022677620633\\
2.265	0.524008308024689\\
2.27	0.522994581104091\\
2.275	0.521981500940572\\
2.28	0.520969071597416\\
2.285	0.519957297119474\\
2.29	0.518946181533218\\
2.295	0.517935728846737\\
2.3	0.516925943049793\\
2.305	0.515916828113836\\
2.31	0.514908387992026\\
2.315	0.513900626619274\\
2.32	0.512893547912266\\
2.325	0.511887155769493\\
2.33	0.510881454071274\\
2.335	0.509876446679789\\
2.34	0.508872137439114\\
2.345	0.507868530175232\\
2.35	0.506865628696088\\
2.355	0.505863436791597\\
2.36	0.504861958233682\\
2.365	0.503861196776302\\
2.37	0.502861156155482\\
2.375	0.501861840089352\\
2.38	0.500863252278155\\
2.385	0.499865396404298\\
2.39	0.498868276132373\\
2.395	0.497871895109183\\
2.4	0.496876256963793\\
2.405	0.495881365307524\\
2.41	0.494887223734025\\
2.415	0.493893835819272\\
2.42	0.49290120512161\\
2.425	0.491909335181791\\
2.43	0.490918229522997\\
2.435	0.489927891650864\\
2.44	0.488938325053527\\
2.445	0.48794953320165\\
2.45	0.486961519548446\\
2.455	0.485974287529719\\
2.46	0.484987840563888\\
2.465	0.484002182052032\\
2.47	0.483017315377898\\
2.475	0.48203324390796\\
2.48	0.481049970991427\\
2.485	0.480067499960297\\
2.49	0.479085834129367\\
2.495	0.478104976796285\\
2.5	0.477124931241569\\
2.505	0.476145700728647\\
2.51	0.475167288503879\\
2.515	0.4741896977966\\
2.52	0.473212931819153\\
2.525	0.472236993766914\\
2.53	0.471261886818329\\
2.535	0.470287614134944\\
2.54	0.469314178861448\\
2.545	0.468341584125682\\
2.55	0.46736983303871\\
2.555	0.466398928694808\\
2.56	0.465428874171537\\
2.565	0.464459672529747\\
2.57	0.463491326813625\\
2.575	0.462523840050733\\
2.58	0.461557215252017\\
2.585	0.460591455411875\\
2.59	0.459626563508163\\
2.595	0.458662542502236\\
2.6	0.457699395338992\\
2.605	0.456737124946892\\
2.61	0.455775734238004\\
2.615	0.45481522610803\\
2.62	0.45385560343634\\
2.625	0.452896869086018\\
2.63	0.451939025903874\\
2.635	0.450982076720499\\
2.64	0.45002602435029\\
2.645	0.449070871591487\\
2.65	0.4481166212262\\
2.655	0.447163276020452\\
2.66	0.446210838724212\\
2.665	0.445259312071427\\
2.67	0.444308698780058\\
2.675	0.443359001552111\\
2.68	0.442410223073677\\
2.685	0.441462366014965\\
2.69	0.440515433030334\\
2.695	0.439569426758334\\
2.7	0.438624349821734\\
2.705	0.437680204827558\\
2.71	0.436736994367121\\
2.715	0.435794721016072\\
2.72	0.434853387334412\\
2.725	0.433912995866545\\
2.73	0.432973549141303\\
2.735	0.432035049671989\\
2.74	0.431097499956404\\
2.745	0.430160902476887\\
2.75	0.429225259700352\\
2.755	0.428290574078316\\
2.76	0.427356848046948\\
2.765	0.426424084027086\\
2.77	0.42549228442429\\
2.775	0.42456145162886\\
2.78	0.423631588015892\\
2.785	0.422702695945294\\
2.79	0.421774777761834\\
2.795	0.420847835795171\\
2.8	0.419921872359891\\
2.805	0.418996889755544\\
2.81	0.41807289026668\\
2.815	0.417149876162877\\
2.82	0.416227849698788\\
2.825	0.415306813114174\\
2.83	0.414386768633931\\
2.835	0.413467718468144\\
2.84	0.412549664812095\\
2.845	0.411632609846331\\
2.85	0.410716555736676\\
2.855	0.409801504634274\\
2.86	0.40888745867563\\
2.865	0.407974419982643\\
2.87	0.407062390662636\\
2.875	0.406151372808404\\
2.88	0.405241368498236\\
2.885	0.404332379795961\\
2.89	0.403424408750984\\
2.895	0.402517457398316\\
2.9	0.401611527758615\\
2.905	0.400706621838221\\
2.91	0.39980274162919\\
2.915	0.398899889109338\\
2.92	0.39799806624226\\
2.925	0.397097274977388\\
2.93	0.39619751725001\\
2.935	0.395298794981318\\
2.94	0.394401110078434\\
2.945	0.393504464434457\\
2.95	0.392608859928488\\
2.955	0.391714298425676\\
2.96	0.390820781777249\\
2.965	0.389928311820549\\
2.97	0.389036890379076\\
2.975	0.388146519262515\\
2.98	0.387257200266774\\
2.985	0.386368935174033\\
2.99	0.385481725752757\\
2.995	0.384595573757756\\
3	0.383710480930205\\
3.005	0.382826448997689\\
3.01	0.381943479674235\\
3.015	0.381061574660349\\
3.02	0.380180735643057\\
3.025	0.379300964295934\\
3.03	0.378422262279142\\
3.035	0.377544631239477\\
3.04	0.376668072810388\\
3.045	0.375792588612029\\
3.05	0.374918180251278\\
3.055	0.374044849321797\\
3.06	0.373172597404046\\
3.065	0.372301426065333\\
3.07	0.371431336859841\\
3.075	0.370562331328675\\
3.08	0.369694410999892\\
3.085	0.368827577388536\\
3.09	0.367961831996674\\
3.095	0.36709717631344\\
3.1	0.36623361181506\\
3.105	0.365371139964902\\
3.11	0.364509762213499\\
3.115	0.363649479998591\\
3.12	0.362790294745166\\
3.125	0.361932207865485\\
3.13	0.361075220759135\\
3.135	0.360219334813039\\
3.14	0.359364551401522\\
3.145	0.358510871886331\\
3.15	0.357658297616673\\
3.155	0.356806829929249\\
3.16	0.355956470148301\\
3.165	0.355107219585632\\
3.17	0.354259079540655\\
3.175	0.353412051300427\\
3.18	0.35256613613968\\
3.185	0.351721335320858\\
3.19	0.350877650094163\\
3.195	0.350035081697578\\
3.2	0.349193631356912\\
3.205	0.348353300285827\\
3.21	0.347514089685889\\
3.215	0.346676000746582\\
3.22	0.345839034645374\\
3.225	0.345003192547721\\
3.23	0.344168475607126\\
3.235	0.343334884965165\\
3.24	0.342502421751522\\
3.245	0.341671087084033\\
3.25	0.340840882068718\\
3.255	0.340011807799808\\
3.26	0.339183865359794\\
3.265	0.338357055819456\\
3.27	0.337531380237901\\
3.275	0.336706839662601\\
3.28	0.335883435129419\\
3.285	0.335061167662659\\
3.29	0.334240038275089\\
3.295	0.333420047967987\\
3.3	0.332601197731168\\
3.305	0.331783488543024\\
3.31	0.330966921370562\\
3.315	0.330151497169432\\
3.32	0.329337216883975\\
3.325	0.328524081447242\\
3.33	0.327712091781045\\
3.335	0.326901248795985\\
3.34	0.326091553391487\\
3.345	0.325283006455838\\
3.35	0.324475608866221\\
3.355	0.323669361488749\\
3.36	0.322864265178505\\
3.365	0.322060320779576\\
3.37	0.321257529125083\\
3.375	0.320455891037221\\
3.38	0.319655407327293\\
3.385	0.31885607879575\\
3.39	0.318057906232217\\
3.395	0.317260890415536\\
3.4	0.316465032113791\\
3.405	0.315670332084361\\
3.41	0.314876791073939\\
3.415	0.314084409818569\\
3.42	0.313293189043691\\
3.425	0.312503129464162\\
3.43	0.311714231784305\\
3.435	0.310926496697929\\
3.44	0.310139924888384\\
3.445	0.309354517028568\\
3.45	0.308570273780994\\
3.455	0.307787195797791\\
3.46	0.307005283720774\\
3.465	0.306224538181445\\
3.47	0.305444959801052\\
3.475	0.304666549190612\\
3.48	0.303889306950946\\
3.485	0.303113233672723\\
3.49	0.302338329936484\\
3.495	0.301564596312674\\
3.5	0.300792033361692\\
3.505	0.300020641633907\\
3.51	0.299250421669706\\
3.515	0.298481373999521\\
3.52	0.297713499143868\\
3.525	0.296946797613377\\
3.53	0.296181269908828\\
3.535	0.295416916521183\\
3.54	0.294653737931624\\
3.545	0.293891734611586\\
3.55	0.293130907022791\\
3.555	0.292371255617274\\
3.56	0.291612780837437\\
3.565	0.290855483116053\\
3.57	0.290099362876331\\
3.575	0.289344420531929\\
3.58	0.288590656486996\\
3.585	0.287838071136203\\
3.59	0.287086664864774\\
3.595	0.286336438048533\\
3.6	0.28558739105392\\
3.605	0.284839524238033\\
3.61	0.284092837948663\\
3.615	0.283347332524324\\
3.62	0.282603008294284\\
3.625	0.281859865578612\\
3.63	0.281117904688192\\
3.635	0.280377125924765\\
3.64	0.279637529580971\\
3.645	0.278899115940368\\
3.65	0.278161885277471\\
3.655	0.277425837857785\\
3.66	0.276690973937841\\
3.665	0.275957293765224\\
3.67	0.275224797578606\\
3.675	0.274493485607787\\
3.68	0.273763358073711\\
3.685	0.273034415188523\\
3.69	0.272306657155576\\
3.695	0.271580084169483\\
3.7	0.270854696416141\\
3.705	0.270130494072764\\
3.71	0.269407477307918\\
3.715	0.268685646281549\\
3.72	0.267965001145023\\
3.725	0.267245542041152\\
3.73	0.266527269104224\\
3.735	0.265810182460051\\
3.74	0.265094282225972\\
3.745	0.264379568510924\\
3.75	0.263666041415434\\
3.755	0.262953701031683\\
3.76	0.262242547443517\\
3.765	0.261532580726495\\
3.77	0.260823800947905\\
3.775	0.26011620816681\\
3.78	0.259409802434071\\
3.785	0.258704583792383\\
3.79	0.258000552276303\\
3.795	0.257297707912287\\
3.8	0.256596050718716\\
3.805	0.25589558070593\\
3.81	0.255196297876261\\
3.815	0.254498202224065\\
3.82	0.253801293735746\\
3.825	0.253105572389801\\
3.83	0.25241103815683\\
3.835	0.251717690999597\\
3.84	0.251025530873032\\
3.845	0.250334557724276\\
3.85	0.249644771492718\\
3.855	0.248956172110012\\
3.86	0.248268759500116\\
3.865	0.247582533579325\\
3.87	0.246897494256293\\
3.875	0.246213641432077\\
3.88	0.245530975000148\\
3.885	0.244849494846447\\
3.89	0.244169200849393\\
3.895	0.243490092879929\\
3.9	0.242812170801542\\
3.905	0.242135434470298\\
3.91	0.241459883734877\\
3.915	0.240785518436594\\
3.92	0.240112338409437\\
3.925	0.239440343480092\\
3.93	0.238769533467974\\
3.935	0.238099908185265\\
3.94	0.237431467436929\\
3.945	0.23676421102076\\
3.95	0.236098138727394\\
3.955	0.235433250340352\\
3.96	0.234769545636065\\
3.965	0.234107024383906\\
3.97	0.233445686346213\\
3.975	0.232785531278322\\
3.98	0.232126558928609\\
3.985	0.231468769038499\\
3.99	0.230812161342505\\
3.995	0.230156735568266\\
4	0.22950249143656\\
4.005	0.228849428661341\\
4.01	0.228197546949777\\
4.015	0.227546846002262\\
4.02	0.226897325512458\\
4.025	0.226248985167318\\
4.03	0.225601824647122\\
4.035	0.224955843625494\\
4.04	0.224311041769443\\
4.045	0.223667418739385\\
4.05	0.223024974189172\\
4.055	0.222383707766124\\
4.06	0.22174361911106\\
4.065	0.221104707858317\\
4.07	0.220466973635783\\
4.075	0.21983041606493\\
4.08	0.219195034760842\\
4.085	0.218560829332238\\
4.09	0.217927799381496\\
4.095	0.217295944504698\\
4.1	0.216665264291644\\
4.105	0.216035758325886\\
4.11	0.21540742618475\\
4.115	0.214780267439374\\
4.12	0.214154281654726\\
4.125	0.213529468389642\\
4.13	0.212905827196845\\
4.135	0.212283357622972\\
4.14	0.21166205920861\\
4.145	0.211041931488321\\
4.15	0.210422973990665\\
4.155	0.209805186238229\\
4.16	0.209188567747662\\
4.165	0.208573118029691\\
4.17	0.207958836589155\\
4.175	0.207345722925032\\
4.18	0.206733776530463\\
4.185	0.206122996892786\\
4.19	0.205513383493551\\
4.195	0.204904935808564\\
4.2	0.204297653307898\\
4.205	0.203691535455926\\
4.21	0.203086581711354\\
4.215	0.202482791527238\\
4.22	0.201880164351015\\
4.225	0.201278699624531\\
4.23	0.200678396784064\\
4.235	0.200079255260356\\
4.24	0.199481274478635\\
4.245	0.198884453858641\\
4.25	0.198288792814656\\
4.255	0.197694290755531\\
4.26	0.1971009470847\\
4.265	0.196508761200228\\
4.27	0.195917732494819\\
4.275	0.195327860355845\\
4.28	0.194739144165381\\
4.285	0.194151583300224\\
4.29	0.193565177131916\\
4.295	0.192979925026776\\
4.3	0.192395826345925\\
4.305	0.191812880445311\\
4.31	0.191231086675728\\
4.315	0.190650444382852\\
4.32	0.190070952907262\\
4.325	0.189492611584466\\
4.33	0.188915419744919\\
4.335	0.188339376714065\\
4.34	0.187764481812347\\
4.345	0.187190734355235\\
4.35	0.186618133653259\\
4.355	0.186046679012028\\
4.36	0.185476369732252\\
4.365	0.184907205109774\\
4.37	0.184339184435591\\
4.375	0.183772306995878\\
4.38	0.183206572072018\\
4.385	0.182641978940619\\
4.39	0.182078526873544\\
4.395	0.181516215137935\\
4.4	0.180955042996233\\
4.405	0.180395009706215\\
4.41	0.179836114520999\\
4.415	0.179278356689087\\
4.42	0.178721735454375\\
4.425	0.178166250056187\\
4.43	0.177611899729297\\
4.435	0.177058683703947\\
4.44	0.176506601205882\\
4.445	0.175955651456359\\
4.45	0.175405833672189\\
4.455	0.174857147065744\\
4.46	0.174309590844992\\
4.465	0.173763164213518\\
4.47	0.173217866370541\\
4.475	0.17267369651095\\
4.48	0.172130653825313\\
4.485	0.17158873749992\\
4.49	0.171047946716782\\
4.495	0.170508280653673\\
4.5	0.169969738484147\\
4.505	0.169432319377562\\
4.51	0.168896022499099\\
4.515	0.168360847009794\\
4.52	0.167826792066551\\
4.525	0.167293856822172\\
4.53	0.16676204042538\\
4.535	0.166231342020834\\
4.54	0.16570176074916\\
4.545	0.165173295746975\\
4.55	0.164645946146898\\
4.555	0.164119711077589\\
4.56	0.163594589663753\\
4.565	0.163070581026181\\
4.57	0.16254768428176\\
4.575	0.162025898543499\\
4.58	0.161505222920556\\
4.585	0.160985656518246\\
4.59	0.160467198438081\\
4.595	0.159949847777783\\
4.6	0.159433603631305\\
4.605	0.158918465088856\\
4.61	0.158404431236922\\
4.615	0.157891501158289\\
4.62	0.15737967393206\\
4.625	0.156868948633687\\
4.63	0.156359324334978\\
4.635	0.155850800104134\\
4.64	0.155343375005758\\
4.645	0.154837048100887\\
4.65	0.154331818447004\\
4.655	0.153827685098065\\
4.66	0.153324647104522\\
4.665	0.152822703513333\\
4.67	0.152321853368004\\
4.675	0.151822095708586\\
4.68	0.151323429571713\\
4.685	0.150825853990622\\
4.69	0.150329367995159\\
4.695	0.14983397061182\\
4.7	0.14933966086376\\
4.705	0.148846437770813\\
4.71	0.148354300349522\\
4.715	0.147863247613146\\
4.72	0.147373278571697\\
4.725	0.146884392231944\\
4.73	0.146396587597446\\
4.735	0.145909863668565\\
4.74	0.145424219442493\\
4.745	0.144939653913263\\
4.75	0.144456166071779\\
4.755	0.143973754905831\\
4.76	0.143492419400115\\
4.765	0.143012158536253\\
4.77	0.142532971292816\\
4.775	0.142054856645342\\
4.78	0.141577813566355\\
4.785	0.141101841025384\\
4.79	0.140626937988989\\
4.795	0.14015310342077\\
4.8	0.1396803362814\\
4.805	0.139208635528631\\
4.81	0.138738000117324\\
4.815	0.138268428999463\\
4.82	0.137799921124174\\
4.825	0.137332475437749\\
4.83	0.136866090883662\\
4.835	0.136400766402588\\
4.84	0.135936500932422\\
4.845	0.135473293408302\\
4.85	0.13501114276262\\
4.855	0.134550047925051\\
4.86	0.134090007822566\\
4.865	0.133631021379448\\
4.87	0.13317308751732\\
4.875	0.132716205155157\\
4.88	0.132260373209303\\
4.885	0.131805590593497\\
4.89	0.131351856218885\\
4.895	0.130899168994043\\
4.9	0.13044752782499\\
4.905	0.129996931615212\\
4.91	0.12954737926568\\
4.915	0.129098869674863\\
4.92	0.128651401738755\\
4.925	0.128204974350881\\
4.93	0.127759586402325\\
4.935	0.127315236781749\\
4.94	0.126871924375403\\
4.945	0.126429648067145\\
4.95	0.125988406738469\\
4.955	0.125548199268508\\
4.96	0.125109024534062\\
4.965	0.12467088140961\\
4.97	0.124233768767332\\
4.975	0.123797685477125\\
4.98	0.123362630406618\\
4.985	0.122928602421193\\
4.99	0.122495600384001\\
4.995	0.122063623155983\\
5	0.12163266959588\\
5.005	0.121202738560253\\
5.01	0.120773828903506\\
5.015	0.120345939477896\\
5.02	0.119919069133554\\
5.025	0.119493216718498\\
5.03	0.119068381078654\\
5.035	0.118644561057875\\
5.04	0.118221755497951\\
5.045	0.117799963238632\\
5.05	0.117379183117638\\
5.055	0.116959413970684\\
5.06	0.116540654631492\\
5.065	0.116122903931807\\
5.07	0.115706160701413\\
5.075	0.115290423768157\\
5.08	0.114875691957954\\
5.085	0.114461964094814\\
5.09	0.114049239000849\\
5.095	0.113637515496295\\
5.1	0.113226792399526\\
5.105	0.112817068527076\\
5.11	0.112408342693645\\
5.115	0.112000613712122\\
5.12	0.111593880393598\\
5.125	0.111188141547387\\
5.13	0.110783395981035\\
5.135	0.110379642500338\\
5.14	0.109976879909362\\
5.145	0.109575107010452\\
5.15	0.109174322604255\\
5.155	0.108774525489728\\
5.16	0.108375714464159\\
5.165	0.107977888323184\\
5.17	0.107581045860792\\
5.175	0.107185185869356\\
5.18	0.106790307139633\\
5.185	0.106396408460792\\
5.19	0.10600348862042\\
5.195	0.10561154640454\\
5.2	0.105220580597634\\
5.205	0.104830589982643\\
5.21	0.104441573340995\\
5.215	0.104053529452611\\
5.22	0.103666457095929\\
5.225	0.103280355047912\\
5.23	0.102895222084062\\
5.235	0.102511056978441\\
5.24	0.10212785850368\\
5.245	0.101745625430999\\
5.25	0.101364356530214\\
5.255	0.100984050569762\\
5.26	0.100604706316703\\
5.265	0.100226322536747\\
5.27	0.0998488979942592\\
5.275	0.0994724314522787\\
5.28	0.099096921672531\\
5.285	0.0987223674154441\\
5.29	0.0983487674401613\\
5.295	0.0979761205045567\\
5.3	0.0976044253652439\\
5.305	0.0972336807776002\\
5.31	0.0968638854957719\\
5.315	0.0964950382726924\\
5.32	0.0961271378600926\\
5.325	0.0957601830085204\\
5.33	0.0953941724673498\\
5.335	0.0950291049847946\\
5.34	0.0946649793079241\\
5.345	0.0943017941826784\\
5.35	0.093939548353876\\
5.355	0.0935782405652355\\
5.36	0.0932178695593794\\
5.365	0.0928584340778588\\
5.37	0.0924999328611566\\
5.375	0.092142364648706\\
5.38	0.0917857281789038\\
5.385	0.0914300221891207\\
5.39	0.0910752454157189\\
5.395	0.0907213965940618\\
5.4	0.0903684744585302\\
5.405	0.0900164777425275\\
5.41	0.0896654051785062\\
5.415	0.0893152554979675\\
5.42	0.0889660274314827\\
5.425	0.088617719708702\\
5.43	0.0882703310583686\\
5.435	0.0879238602083334\\
5.44	0.0875783058855618\\
5.445	0.0872336668161545\\
5.45	0.0868899417253531\\
5.455	0.0865471293375555\\
5.46	0.0862052283763299\\
5.465	0.0858642375644264\\
5.47	0.0855241556237866\\
5.475	0.0851849812755572\\
5.48	0.0848467132401072\\
5.485	0.0845093502370341\\
5.49	0.0841728909851769\\
5.495	0.0838373342026313\\
5.5	0.0835026786067602\\
5.505	0.0831689229142053\\
5.51	0.0828360658408998\\
5.515	0.0825041061020805\\
5.52	0.0821730424122999\\
5.525	0.0818428734854345\\
5.53	0.0815135980347045\\
5.535	0.0811852147726791\\
5.54	0.0808577224112872\\
5.545	0.0805311196618356\\
5.55	0.0802054052350168\\
5.555	0.0798805778409182\\
5.56	0.0795566361890402\\
5.565	0.079233578988302\\
5.57	0.0789114049470523\\
5.575	0.0785901127730892\\
5.58	0.0782697011736604\\
5.585	0.0779501688554816\\
5.59	0.0776315145247499\\
5.595	0.0773137368871456\\
5.6	0.0769968346478535\\
5.605	0.0766808065115669\\
5.61	0.0763656511825017\\
5.615	0.0760513673644089\\
5.62	0.0757379537605845\\
5.625	0.0754254090738781\\
5.63	0.0751137320067055\\
5.635	0.0748029212610617\\
5.64	0.0744929755385284\\
5.645	0.0741838935402877\\
5.65	0.0738756739671312\\
5.655	0.073568315519469\\
5.66	0.073261816897345\\
5.665	0.072956176800445\\
5.67	0.0726513939281036\\
5.675	0.0723474669793222\\
5.68	0.072044394652774\\
5.685	0.0717421756468161\\
5.69	0.0714408086595018\\
5.695	0.0711402923885856\\
5.7	0.0708406255315387\\
5.705	0.0705418067855598\\
5.71	0.0702438348475803\\
5.715	0.0699467084142784\\
5.72	0.0696504261820871\\
5.725	0.0693549868472082\\
5.73	0.0690603891056158\\
5.735	0.0687666316530733\\
5.74	0.0684737131851381\\
5.745	0.0681816323971758\\
5.75	0.0678903879843648\\
5.755	0.0675999786417138\\
5.76	0.0673104030640621\\
5.765	0.0670216599460987\\
5.77	0.0667337479823655\\
5.775	0.0664466658672691\\
5.78	0.0661604122950903\\
5.785	0.0658749859599964\\
5.79	0.0655903855560454\\
5.795	0.0653066097772016\\
5.8	0.0650236573173385\\
5.805	0.064741526870254\\
5.81	0.0644602171296772\\
5.815	0.0641797267892786\\
5.82	0.0639000545426762\\
5.825	0.0636211990834503\\
5.83	0.0633431591051488\\
5.835	0.0630659333012998\\
5.84	0.0627895203654138\\
5.845	0.062513918991001\\
5.85	0.0622391278715761\\
5.855	0.0619651457006685\\
5.86	0.0616919711718302\\
5.865	0.061419602978645\\
5.87	0.0611480398147398\\
5.875	0.060877280373791\\
5.88	0.0606073233495322\\
5.885	0.0603381674357648\\
5.89	0.0600698113263697\\
5.895	0.0598022537153118\\
5.9	0.0595354932966469\\
5.905	0.0592695287645368\\
5.91	0.0590043588132531\\
5.915	0.0587399821371884\\
5.92	0.0584763974308594\\
5.925	0.0582136033889262\\
5.93	0.0579515987061889\\
5.935	0.057690382077602\\
5.94	0.0574299521982833\\
5.945	0.05717030776352\\
5.95	0.0569114474687788\\
5.955	0.0566533700097113\\
5.96	0.056396074082168\\
5.965	0.0561395583821973\\
5.97	0.0558838216060643\\
5.975	0.0556288624502493\\
5.98	0.0553746796114643\\
5.985	0.0551212717866517\\
5.99	0.0548686376730032\\
5.995	0.0546167759679583\\
6	0.054365685369217\\
6.005	0.0541153645747482\\
6.01	0.0538658122827923\\
6.015	0.0536170271918755\\
6.02	0.0533690080008163\\
6.025	0.0531217534087289\\
6.03	0.052875262115034\\
6.035	0.0526295328194678\\
6.04	0.0523845642220864\\
6.045	0.0521403550232767\\
6.05	0.0518969039237606\\
6.055	0.0516542096246055\\
6.06	0.0514122708272294\\
6.065	0.0511710862334119\\
6.07	0.0509306545452961\\
6.075	0.0506909744654\\
6.08	0.0504520446966239\\
6.085	0.0502138639422553\\
6.09	0.049976430905979\\
6.095	0.0497397442918824\\
6.1	0.0495038028044614\\
6.105	0.0492686051486325\\
6.11	0.0490341500297342\\
6.115	0.0488004361535386\\
6.12	0.0485674622262546\\
6.125	0.0483352269545392\\
6.13	0.0481037290455001\\
6.135	0.0478729672067057\\
6.14	0.0476429401461903\\
6.145	0.0474136465724632\\
6.15	0.0471850851945128\\
6.155	0.046957254721815\\
6.16	0.0467301538643406\\
6.165	0.0465037813325593\\
6.17	0.0462781358374492\\
6.175	0.0460532160905038\\
6.18	0.0458290208037357\\
6.185	0.0456055486896853\\
6.19	0.0453827984614282\\
6.195	0.0451607688325785\\
6.2	0.044939458517299\\
6.205	0.0447188662303053\\
6.21	0.0444989906868727\\
6.215	0.0442798306028441\\
6.22	0.0440613846946356\\
6.225	0.0438436516792397\\
6.23	0.0436266302742373\\
6.235	0.0434103191977995\\
6.24	0.0431947171686955\\
6.245	0.0429798229063007\\
6.25	0.0427656351305975\\
6.255	0.042552152562188\\
6.26	0.0423393739222959\\
6.265	0.0421272979327729\\
6.27	0.0419159233161071\\
6.275	0.0417052487954262\\
6.28	0.0414952730945063\\
6.285	0.0412859949377754\\
6.29	0.0410774130503199\\
6.295	0.0408695261578923\\
6.3	0.0406623329869142\\
6.305	0.0404558322644852\\
6.31	0.0402500227183854\\
6.315	0.0400449030770858\\
6.32	0.0398404720697473\\
6.325	0.0396367284262344\\
6.33	0.0394336708771125\\
6.335	0.0392312981536623\\
6.34	0.0390296089878774\\
6.345	0.0388286021124755\\
6.35	0.0386282762609019\\
6.355	0.0384286301673342\\
6.36	0.0382296625666885\\
6.365	0.0380313721946262\\
6.37	0.0378337577875584\\
6.375	0.0376368180826497\\
6.38	0.037440551817827\\
6.385	0.0372449577317813\\
6.39	0.0370500345639762\\
6.395	0.0368557810546502\\
6.4	0.0366621959448253\\
6.405	0.0364692779763076\\
6.41	0.0362770258916993\\
6.415	0.0360854384343965\\
6.42	0.0358945143485985\\
6.425	0.0357042523793135\\
6.43	0.0355146512723623\\
6.435	0.0353257097743803\\
6.44	0.0351374266328296\\
6.445	0.0349498005959984\\
6.45	0.0347628304130077\\
6.455	0.0345765148338152\\
6.46	0.0343908526092237\\
6.465	0.0342058424908818\\
6.47	0.03402148323129\\
6.475	0.0338377735838076\\
6.48	0.0336547123026543\\
6.485	0.0334722981429182\\
6.49	0.0332905298605585\\
6.495	0.0331094062124091\\
6.5	0.0329289259561879\\
6.505	0.0327490878504949\\
6.51	0.032569890654823\\
6.515	0.0323913331295599\\
6.52	0.0322134140359911\\
6.525	0.032036132136308\\
6.53	0.0318594861936099\\
6.535	0.0316834749719085\\
6.54	0.0315080972361346\\
6.545	0.0313333517521388\\
6.55	0.0311592372867007\\
6.555	0.0309857526075296\\
6.56	0.0308128964832698\\
6.565	0.0306406676835049\\
6.57	0.0304690649787637\\
6.575	0.0302980871405216\\
6.58	0.0301277329412083\\
6.585	0.0299580011542084\\
6.59	0.0297888905538687\\
6.595	0.0296203999155006\\
6.6	0.0294525280153849\\
6.605	0.0292852736307751\\
6.61	0.0291186355399038\\
6.615	0.0289526125219836\\
6.62	0.0287872033572135\\
6.625	0.0286224068267822\\
6.63	0.0284582217128722\\
6.635	0.0282946467986638\\
6.64	0.0281316808683379\\
6.645	0.0279693227070825\\
6.65	0.0278075711010944\\
6.655	0.0276464248375834\\
6.66	0.0274858827047774\\
6.665	0.0273259434919249\\
6.67	0.0271666059892983\\
6.675	0.0270078689882012\\
6.68	0.0268497312809678\\
6.685	0.0266921916609677\\
6.69	0.0265352489226122\\
6.695	0.0263789018613555\\
6.7	0.0262231492736989\\
6.705	0.026067989957195\\
6.71	0.0259134227104496\\
6.715	0.025759446333128\\
6.72	0.0256060596259575\\
6.725	0.0254532613907275\\
6.73	0.0253010504303003\\
6.735	0.0251494255486077\\
6.74	0.0249983855506584\\
6.745	0.0248479292425386\\
6.75	0.0246980554314186\\
6.755	0.0245487629255547\\
6.76	0.0244000505342915\\
6.765	0.0242519170680664\\
6.77	0.0241043613384138\\
6.775	0.0239573821579669\\
6.78	0.0238109783404608\\
6.785	0.0236651487007379\\
6.79	0.0235198920547475\\
6.795	0.0233752072195541\\
6.8	0.0232310930133351\\
6.805	0.0230875482553886\\
6.81	0.0229445717661327\\
6.815	0.0228021623671122\\
6.82	0.0226603188809983\\
6.825	0.0225190401315949\\
6.83	0.0223783249438395\\
6.835	0.0222381721438066\\
6.84	0.0220985805587107\\
6.845	0.0219595490169112\\
6.85	0.0218210763479117\\
6.855	0.0216831613823658\\
6.86	0.0215458029520802\\
6.865	0.0214089998900143\\
6.87	0.0212727510302881\\
6.875	0.0211370552081808\\
6.88	0.0210019112601354\\
6.885	0.0208673180237615\\
6.89	0.0207332743378375\\
6.895	0.0205997790423155\\
6.9	0.0204668309783194\\
6.905	0.0203344289881541\\
6.91	0.0202025719153022\\
6.915	0.0200712586044295\\
6.92	0.0199404879013888\\
6.925	0.0198102586532207\\
6.93	0.0196805697081554\\
6.935	0.0195514199156174\\
6.94	0.0194228081262288\\
6.945	0.0192947331918075\\
6.95	0.0191671939653752\\
6.955	0.0190401893011558\\
6.96	0.0189137180545799\\
6.965	0.0187877790822873\\
6.97	0.0186623712421284\\
6.975	0.0185374933931682\\
6.98	0.0184131443956864\\
6.985	0.0182893231111825\\
6.99	0.0181660284023763\\
6.995	0.0180432591332112\\
7	0.0179210141688562\\
7.005	0.017799292375708\\
7.01	0.0176780926213942\\
7.015	0.0175574137747735\\
7.02	0.0174372547059412\\
7.025	0.0173176142862294\\
7.03	0.0171984913882088\\
7.035	0.0170798848856929\\
7.04	0.016961793653737\\
7.045	0.0168442165686441\\
7.05	0.0167271525079645\\
7.055	0.0166106003504996\\
7.06	0.0164945589763022\\
7.065	0.0163790272666803\\
7.07	0.0162640041041974\\
7.075	0.0161494883726769\\
7.08	0.0160354789572024\\
7.085	0.0159219747441198\\
7.09	0.0158089746210412\\
7.095	0.0156964774768433\\
7.1	0.0155844822016724\\
7.105	0.0154729876869468\\
7.11	0.0153619928253552\\
7.115	0.0152514965108622\\
7.12	0.0151414976387082\\
7.125	0.0150319951054126\\
7.13	0.014922987808774\\
7.135	0.0148144746478744\\
7.14	0.0147064545230778\\
7.145	0.0145989263360357\\
7.15	0.0144918889896861\\
7.155	0.0143853413882565\\
7.16	0.0142792824372655\\
7.165	0.0141737110435235\\
7.17	0.014068626115137\\
7.175	0.013964026561508\\
7.18	0.0138599112933359\\
7.185	0.0137562792226202\\
7.19	0.0136531292626617\\
7.195	0.0135504603280641\\
7.2	0.013448271334735\\
7.205	0.0133465611998884\\
7.21	0.013245328842047\\
7.215	0.0131445731810409\\
7.22	0.0130442931380127\\
7.225	0.0129444876354168\\
7.23	0.0128451555970211\\
7.235	0.0127462959479097\\
7.24	0.0126479076144832\\
7.245	0.0125499895244601\\
7.25	0.01245254060688\\
7.255	0.0123555597921026\\
7.26	0.0122590460118108\\
7.265	0.0121629981990117\\
7.27	0.0120674152880385\\
7.275	0.01197229621455\\
7.28	0.0118776399155344\\
7.285	0.0117834453293095\\
7.29	0.0116897113955228\\
7.295	0.0115964370551557\\
7.3	0.011503621250523\\
7.305	0.0114112629252731\\
7.31	0.011319361024392\\
7.315	0.0112279144942022\\
7.32	0.0111369222823653\\
7.325	0.0110463833378829\\
7.33	0.0109562966110972\\
7.335	0.0108666610536925\\
7.34	0.0107774756186981\\
7.345	0.0106887392604864\\
7.35	0.010600450934776\\
7.355	0.0105126095986326\\
7.36	0.01042521421047\\
7.365	0.0103382637300509\\
7.37	0.0102517571184884\\
7.375	0.0101656933382469\\
7.38	0.0100800713531433\\
7.385	0.00999489012834774\\
7.39	0.00991014863038494\\
7.395	0.00982584582713478\\
7.4	0.00974198068783484\\
7.405	0.0096585521830789\\
7.41	0.00957555928481955\\
7.415	0.00949300096636908\\
7.42	0.00941087620239957\\
7.425	0.00932918396894541\\
7.43	0.00924792324340227\\
7.435	0.00916709300452931\\
7.44	0.00908669223244993\\
7.445	0.00900671990865252\\
7.45	0.00892717501599036\\
7.455	0.00884805653868452\\
7.46	0.00876936346232291\\
7.465	0.0086910947738616\\
7.47	0.00861324946162645\\
7.475	0.00853582651531205\\
7.48	0.00845882492598529\\
7.485	0.00838224368608297\\
7.49	0.00830608178941531\\
7.495	0.00823033823116453\\
7.5	0.00815501200788732\\
7.505	0.00808010211751377\\
7.51	0.00800560755935019\\
7.515	0.00793152733407868\\
7.52	0.00785786044375664\\
7.525	0.00778460589181969\\
7.53	0.00771176268308066\\
7.535	0.00763932982373188\\
7.54	0.00756730632134308\\
7.545	0.00749569118486478\\
7.55	0.00742448342462799\\
7.555	0.00735368205234368\\
7.56	0.00728328608110475\\
7.565	0.0072132945253868\\
7.57	0.00714370640104668\\
7.575	0.00707452072532536\\
7.58	0.00700573651684737\\
7.585	0.00693735279562033\\
7.59	0.0068693685830379\\
7.595	0.00680178290187844\\
7.6	0.00673459477630574\\
7.605	0.00666780323186966\\
7.61	0.00660140729550669\\
7.615	0.00653540599554041\\
7.62	0.00646979836168226\\
7.625	0.00640458342503016\\
7.63	0.00633976021807216\\
7.635	0.00627532777468331\\
7.64	0.00621128513012835\\
7.645	0.006147631321062\\
7.65	0.00608436538552799\\
7.655	0.00602148636296004\\
7.66	0.00595899329418307\\
7.665	0.00589688522141239\\
7.67	0.00583516118825431\\
7.675	0.00577382023970656\\
7.68	0.00571286142215895\\
7.685	0.00565228378339272\\
7.69	0.00559208637258186\\
7.695	0.00553226824029251\\
7.7	0.00547282843848385\\
7.705	0.00541376602050781\\
7.71	0.00535508004110952\\
7.715	0.00529676955642818\\
7.72	0.00523883362399559\\
7.725	0.00518127130273856\\
7.73	0.00512408165297687\\
7.735	0.00506726373642508\\
7.74	0.00501081661619191\\
7.745	0.00495473935678079\\
7.75	0.00489903102408952\\
7.755	0.00484369068541117\\
7.76	0.00478871740943284\\
7.765	0.00473411026623774\\
7.77	0.00467986832730322\\
7.775	0.00462599066550245\\
7.78	0.00457247635510387\\
7.785	0.00451932447177073\\
7.79	0.00446653409256228\\
7.795	0.00441410429593251\\
7.8	0.00436203416173217\\
7.805	0.00431032277120603\\
7.81	0.0042589692069953\\
7.815	0.00420797255313671\\
7.82	0.00415733189506221\\
7.825	0.00410704631959961\\
7.83	0.00405711491497196\\
7.835	0.0040075367707977\\
7.84	0.00395831097809113\\
7.845	0.00390943662926176\\
7.85	0.00386091281811433\\
7.855	0.00381273863984861\\
7.86	0.00376491319106036\\
7.865	0.00371743556973945\\
7.87	0.0036703048752717\\
7.875	0.00362352020843686\\
7.88	0.00357708067141029\\
7.885	0.00353098536776128\\
7.89	0.00348523340245417\\
7.895	0.00343982388184753\\
7.9	0.00339475591369385\\
7.905	0.00335002860714032\\
7.91	0.00330564107272715\\
7.915	0.00326159242238921\\
7.92	0.00321788176945388\\
7.925	0.00317450822864262\\
7.93	0.00313147091606937\\
7.935	0.00308876894924178\\
7.94	0.00304640144705939\\
7.945	0.00300436752981461\\
7.95	0.00296266631919169\\
7.955	0.00292129693826702\\
7.96	0.00288025851150882\\
7.965	0.00283955016477628\\
7.97	0.00279917102532042\\
7.975	0.002759120221782\\
7.98	0.00271939688419359\\
7.985	0.00268000014397708\\
7.99	0.00264092913394473\\
7.995	0.00260218298829824\\
8	0.00256376084262892\\
8.005	0.0025256618339163\\
8.01	0.00248788510052946\\
8.015	0.00245042978222481\\
8.02	0.00241329502014761\\
8.025	0.00237647995682995\\
8.03	0.0023399837361913\\
8.035	0.00230380550353759\\
8.04	0.00226794440556194\\
8.045	0.00223239959034262\\
8.05	0.00219717020734373\\
8.055	0.00216225540741482\\
8.06	0.00212765434278955\\
8.065	0.00209336616708657\\
8.07	0.00205939003530776\\
8.075	0.002025725103839\\
8.08	0.00199237053044866\\
8.085	0.00195932547428785\\
8.09	0.00192658909588947\\
8.095	0.00189416055716839\\
8.1	0.00186203902142032\\
8.105	0.00183022365332115\\
8.11	0.00179871361892749\\
8.115	0.00176750808567517\\
8.12	0.00173660622237915\\
8.125	0.00170600719923281\\
8.13	0.00167571018780769\\
8.135	0.00164571436105262\\
8.14	0.00161601889329359\\
8.145	0.00158662296023289\\
8.15	0.0015575257389483\\
8.155	0.00152872640789333\\
8.16	0.00150022414689591\\
8.165	0.00147201813715814\\
8.17	0.00144410756125556\\
8.175	0.00141649160313674\\
8.18	0.00138916944812239\\
8.185	0.00136214028290526\\
8.19	0.00133540329554892\\
8.195	0.00130895767548744\\
8.2	0.00128280261352495\\
8.205	0.00125693730183458\\
8.21	0.00123136093395826\\
8.215	0.00120607270480578\\
8.22	0.00118107181065408\\
8.225	0.00115635744914703\\
8.23	0.00113192881929412\\
8.235	0.00110778512147036\\
8.24	0.00108392555741525\\
8.245	0.00106034933023236\\
8.25	0.00103705564438842\\
8.255	0.00101404370571266\\
8.26	0.000991312721396101\\
8.265	0.000968861899991203\\
8.27	0.00094669045141045\\
8.275	0.000924797586926081\\
8.28	0.00090318251916953\\
8.285	0.000881844462130319\\
8.29	0.000860782631155347\\
8.295	0.000839996242948253\\
8.3	0.000819484515568945\\
8.305	0.000799246668432312\\
8.31	0.000779281922307582\\
8.315	0.000759589499317983\\
8.32	0.00074016862293935\\
8.325	0.00072101851800002\\
8.33	0.000702138410679238\\
8.335	0.000683527528507044\\
8.34	0.000665185100363258\\
8.345	0.000647110356476432\\
8.35	0.000629302528423496\\
8.355	0.000611760849128465\\
8.36	0.000594484552862018\\
8.365	0.000577472875240379\\
8.37	0.000560725053224701\\
8.375	0.000544240325120004\\
8.38	0.000528017930574566\\
8.385	0.000512057110578864\\
8.39	0.00049635710746483\\
8.395	0.000480917164905071\\
8.4	0.000465736527911744\\
8.405	0.000450814442835978\\
8.41	0.00043615015736681\\
8.415	0.000421742920530372\\
8.42	0.00040759198268895\\
8.425	0.000393696595540117\\
8.43	0.000380056012116019\\
8.435	0.000366669486782065\\
8.44	0.000353536275236377\\
8.445	0.000340655634508748\\
8.45	0.000328026822959699\\
8.455	0.000315649100279673\\
8.46	0.000303521727487864\\
8.465	0.000291643966931593\\
8.47	0.000280015082285139\\
8.475	0.000268634338548953\\
8.48	0.00025750100204854\\
8.485	0.000246614340433579\\
8.49	0.000235973622677159\\
8.495	0.00022557811907457\\
8.5	0.000215427101242187\\
8.505	0.000205519842117061\\
8.51	0.000195855615955405\\
8.515	0.000186433698331883\\
8.52	0.000177253366138536\\
8.525	0.000168313897583789\\
8.53	0.000159614572191487\\
8.535	0.000151154670799982\\
8.54	0.000142933475560843\\
8.545	0.000134950269938214\\
8.55	0.000127204338707542\\
8.555	0.000119694967954639\\
8.56	0.000112421445074764\\
8.565	0.000105383058771366\\
8.57	9.85790990552576e-05\\
8.575	9.20088572435374e-05\\
8.58	8.56716259584496e-05\\
8.585	7.95666991264829e-05\\
8.59	7.36933719772412e-05\\
8.595	6.80509410424005e-05\\
8.6	6.26387041546348e-05\\
8.605	5.74559604466444e-05\\
8.61	5.25020103500131e-05\\
8.615	4.77761555941253e-05\\
8.62	4.32776992051689e-05\\
8.625	3.90059455049773e-05\\
8.63	3.4960200110025e-05\\
8.635	3.11397699303165e-05\\
8.64	2.75439631682626e-05\\
8.645	2.4172089317622e-05\\
8.65	2.10234591624497e-05\\
8.655	1.8097384775891e-05\\
8.66	1.5393179519162e-05\\
8.665	1.29101580404502e-05\\
8.67	1.06476362736957e-05\\
8.675	8.60493143763869e-06\\
8.68	6.78136203457313e-06\\
8.685	5.1762478492559e-06\\
8.69	3.78890994782615e-06\\
8.695	2.61867067662084e-06\\
8.7	1.66485366107364e-06\\
8.705	9.26783804566747e-07\\
8.71	4.0378728729328e-07\\
8.715	9.51915651166491e-08\\
8.72	3.25368413425927e-10\\
8.725	1.18518700936941e-07\\
8.73	4.49102838652592e-07\\
8.735	9.91410328586203e-07\\
8.74	1.74477498765934e-06\\
8.745	2.70853190151947e-06\\
8.75	3.88201742340354e-06\\
8.755	5.26456917290255e-06\\
8.76	6.85552603487049e-06\\
8.765	8.65422815817187e-06\\
8.77	1.0660016954544e-05\\
8.775	1.287223509741e-05\\
8.78	1.5290226520665e-05\\
8.785	1.79133364175081e-05\\
8.79	2.07409112392439e-05\\
8.795	2.3772298694116e-05\\
8.8	2.70068477460067e-05\\
8.805	3.04439086133649e-05\\
8.81	3.40828327679166e-05\\
8.815	3.79229729334702e-05\\
8.82	4.19636830847452e-05\\
8.825	4.62043184460622e-05\\
8.83	5.06442354902029e-05\\
8.835	5.52827919372465e-05\\
8.84	6.01193467531637e-05\\
8.845	6.51532601487422e-05\\
8.85	7.03838935783025e-05\\
8.855	7.5810609738492e-05\\
8.86	8.14327725670246e-05\\
8.865	8.72497472414267e-05\\
8.87	9.32609001777825e-05\\
8.875	9.94655990296208e-05\\
8.88	0.000105863212686494\\
8.885	0.000112453111272825\\
8.89	0.000119234666146666\\
8.895	0.00012620724989829\\
8.9	0.000133370236349237\\
8.905	0.000140723000550751\\
8.91	0.00014826491878265\\
8.915	0.000155995368552029\\
8.92	0.000163913728592086\\
8.925	0.000172019378860742\\
8.93	0.000180311700539346\\
8.935	0.000188790076031483\\
8.94	0.000197453888961733\\
8.945	0.000206302524174236\\
8.95	0.000215335367731545\\
8.955	0.000224551806913225\\
8.96	0.000233951230214764\\
8.965	0.000243533027345971\\
8.97	0.000253296589230038\\
8.975	0.000263241308001893\\
8.98	0.000273366577007202\\
8.985	0.000283671790800957\\
8.99	0.000294156345146034\\
8.995	0.000304819637012098\\
9	0.000315661064574345\\
9.005	0.000326680027211729\\
9.01	0.00033787592550625\\
9.015	0.00034924816124137\\
9.02	0.000360796137400591\\
9.025	0.000372519258166152\\
9.03	0.000384416928918159\\
9.035	0.000396488556232546\\
9.04	0.000408733547880307\\
9.045	0.000421151312825959\\
9.05	0.000433741261226082\\
9.055	0.000446502804428305\\
9.06	0.0004594353549698\\
9.065	0.000472538326575838\\
9.07	0.000485811134158683\\
9.075	0.000499253193816102\\
9.08	0.000512863922830013\\
9.085	0.000526642739665214\\
9.09	0.00054058906396807\\
9.095	0.000554702316565096\\
9.1	0.000568981919461511\\
9.105	0.000583427295840267\\
9.11	0.000598037870060169\\
9.115	0.000612813067655001\\
9.12	0.000627752315331683\\
9.125	0.000642855040969437\\
9.13	0.000658120673618187\\
9.135	0.00067354864349703\\
9.14	0.000689138381993077\\
9.145	0.0007048893216602\\
9.15	0.000720800896217348\\
9.155	0.000736872540547474\\
9.16	0.000753103690695942\\
9.165	0.000769493783869195\\
9.17	0.000786042258433674\\
9.175	0.000802748553914102\\
9.18	0.000819612110992065\\
9.185	0.000836632371505069\\
9.19	0.000853808778444599\\
9.195	0.000871140775955405\\
9.2	0.000888627809333397\\
9.205	0.000906269325024607\\
9.21	0.000924064770624203\\
9.215	0.00094201359487417\\
9.22	0.000960115247662812\\
9.225	0.000978369180022916\\
9.23	0.000996774844130483\\
9.235	0.00101533169330319\\
9.24	0.00103403918199937\\
9.245	0.00105289676581623\\
9.25	0.00107190390148844\\
9.255	0.00109106004688709\\
9.26	0.00111036466101796\\
9.265	0.00112981720402039\\
9.27	0.00114941713716577\\
9.275	0.00116916392285592\\
9.28	0.001189057024622\\
9.285	0.00120909590712286\\
9.29	0.00122928003614405\\
9.295	0.00124960887859581\\
9.3	0.00127008190251218\\
9.305	0.00129069857704919\\
9.31	0.00131145837248397\\
9.315	0.00133236076021256\\
9.32	0.00135340521274942\\
9.325	0.00137459120372535\\
9.33	0.00139591820788601\\
9.335	0.00141738570109133\\
9.34	0.00143899316031313\\
9.345	0.00146074006363412\\
9.35	0.00148262589024663\\
9.355	0.00150465012045098\\
9.36	0.00152681223565407\\
9.365	0.0015491117183681\\
9.37	0.00157154805220883\\
9.375	0.00159412072189474\\
9.38	0.0016168292132448\\
9.385	0.00163967301317773\\
9.39	0.00166265160971039\\
9.395	0.00168576449195604\\
9.4	0.00170901115012351\\
9.405	0.00173239107551521\\
9.41	0.00175590376052585\\
9.415	0.00177954869864111\\
9.42	0.0018033253844365\\
9.425	0.00182723331357499\\
9.43	0.00185127198280682\\
9.435	0.00187544088996711\\
9.44	0.00189973953397466\\
9.445	0.00192416741483085\\
9.45	0.0019487240336178\\
9.455	0.00197340889249718\\
9.46	0.00199822149470875\\
9.465	0.00202316134456862\\
9.47	0.00204822794746843\\
9.475	0.00207342080987305\\
9.48	0.00209873943932008\\
9.485	0.00212418334441778\\
9.49	0.00214975203484363\\
9.495	0.0021754450213433\\
9.5	0.00220126181572887\\
9.505	0.00222720193087752\\
9.51	0.00225326488073014\\
9.515	0.00227945018028948\\
9.52	0.00230575734561948\\
9.525	0.00233218589384294\\
9.53	0.0023587353431408\\
9.535	0.00238540521275038\\
9.54	0.00241219502296382\\
9.545	0.00243910429512675\\
9.55	0.00246613255163698\\
9.555	0.00249327931594283\\
9.56	0.00252054411254204\\
9.565	0.00254792646697972\\
9.57	0.00257542590584738\\
9.575	0.0026030419567815\\
9.58	0.00263077414846149\\
9.585	0.00265862201060913\\
9.59	0.0026865850739868\\
9.595	0.00271466287039511\\
9.6	0.00274285493267306\\
9.605	0.00277116079469542\\
9.61	0.00279957999137142\\
9.615	0.00282811205864388\\
9.62	0.00285675653348708\\
9.625	0.00288551295390602\\
9.63	0.0029143808589339\\
9.635	0.00294335978863204\\
9.64	0.00297244928408706\\
9.645	0.00300164888741043\\
9.65	0.00303095814173661\\
9.655	0.00306037659122175\\
9.66	0.00308990378104169\\
9.665	0.00311953925739136\\
9.67	0.003149282567483\\
9.675	0.00317913325954429\\
9.68	0.0032090908828173\\
9.685	0.00323915498755697\\
9.69	0.00326932512502961\\
9.695	0.00329960084751167\\
9.7	0.00332998170828796\\
9.705	0.00336046726165015\\
9.71	0.00339105706289568\\
9.715	0.00342175066832614\\
9.72	0.00345254763524571\\
9.725	0.00348344752195968\\
9.73	0.00351444988777349\\
9.735	0.00354555429299007\\
9.74	0.00357676029891034\\
9.745	0.00360806746782932\\
9.75	0.00363947536303717\\
9.755	0.00367098354881574\\
9.76	0.00370259159043799\\
9.765	0.00373429905416661\\
9.77	0.00376610550725258\\
9.775	0.00379801051793318\\
9.78	0.00383001365543082\\
9.785	0.00386211448995227\\
9.79	0.00389431259268557\\
9.795	0.00392660753580071\\
9.8	0.00395899889244641\\
9.805	0.00399148623674906\\
9.81	0.00402406914381211\\
9.815	0.00405674718971383\\
9.82	0.00408951995150566\\
9.825	0.00412238700721182\\
9.83	0.00415534793582665\\
9.835	0.00418840231731383\\
9.84	0.00422154973260463\\
9.845	0.00425478976359684\\
9.85	0.00428812199315321\\
9.855	0.00432154600509927\\
9.86	0.00435506138422282\\
9.865	0.0043886677162724\\
9.87	0.00442236458795517\\
9.875	0.0044561515869358\\
9.88	0.00449002830183548\\
9.885	0.00452399432222971\\
9.89	0.00455804923864713\\
9.895	0.00459219264256838\\
9.9	0.00462642412642442\\
9.905	0.00466074328359468\\
9.91	0.00469514970840659\\
9.915	0.00472964299613287\\
9.92	0.00476422274299145\\
9.925	0.00479888854614234\\
9.93	0.00483364000368797\\
9.935	0.0048684767146708\\
9.94	0.00490339827907173\\
9.945	0.004938404297809\\
9.95	0.00497349437273655\\
9.955	0.00500866810664305\\
9.96	0.00504392510324969\\
9.965	0.00507926496720918\\
9.97	0.00511468730410445\\
9.975	0.00515019172044687\\
9.98	0.00518577782367496\\
9.985	0.00522144522215262\\
9.99	0.00525719352516858\\
9.995	0.00529302234293363\\
10	0.00532893128658063\\
};
\end{axis}

\begin{axis}[%
width=6.219in,
height=4.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> TikzFigures/BM_P2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=2in,
at={(0.737in,0.584in)},
scale only axis,
xmin=-8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Beanforming Gain},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=0.9}]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-8	0.054506662900652\\
-7.995	0.0612806939419143\\
-7.99	0.0598015250646145\\
-7.985	0.0503679581952187\\
-7.98	0.0362827716871384\\
-7.975	0.0225580161957604\\
-7.97	0.013873304615555\\
-7.965	0.0126823835723587\\
-7.96	0.0182990368935094\\
-7.955	0.0273443034351407\\
-7.95	0.0353148939098949\\
-7.945	0.0385323531323969\\
-7.94	0.0355887655364237\\
-7.935	0.0276786370859463\\
-7.93	0.0177567169759768\\
-7.925	0.00901548541229977\\
-7.92	0.00346547966735193\\
-7.915	0.00129441786446947\\
-7.91	0.00124446945800891\\
-7.905	0.00171084462293642\\
-7.9	0.00190375000110934\\
-7.895	0.0024100141091651\\
-7.89	0.00483616422031517\\
-7.885	0.0107267673251142\\
-7.88	0.0203609598814075\\
-7.875	0.032120577696132\\
-7.87	0.0428440833782274\\
-7.865	0.0490718612523695\\
-7.86	0.0486109694951399\\
-7.855	0.0416490954767721\\
-7.85	0.0308366004963565\\
-7.845	0.0202443135653275\\
-7.84	0.0136520728269012\\
-7.835	0.0129556523764063\\
-7.83	0.0174300544409671\\
-7.825	0.0241781103096774\\
-7.82	0.0295271187992158\\
-7.815	0.03069266278513\\
-7.81	0.0269245653157324\\
-7.805	0.0196305843800811\\
-7.8	0.0114916013359737\\
-7.795	0.00507389877710615\\
-7.79	0.00166387109366988\\
-7.785	0.000894774414143589\\
-7.78	0.00129372372623996\\
-7.775	0.00138486889808055\\
-7.77	0.000699076915155681\\
-7.765	0.000108603395290974\\
-7.76	0.00128803565778833\\
-7.755	0.00559561691175186\\
-7.75	0.0130083675684554\\
-7.745	0.0217453231019066\\
-7.74	0.0288671092343314\\
-7.735	0.0316215214785447\\
-7.73	0.0288832561912677\\
-7.725	0.0219372500840366\\
-7.72	0.0141432370216058\\
-7.715	0.00955987215265847\\
-7.71	0.0111324625263311\\
-7.705	0.0192921755385873\\
-7.7	0.0316463815283801\\
-7.695	0.0439340699355321\\
-7.69	0.0518214939843692\\
-7.685	0.0527146665514736\\
-7.68	0.0467627757814424\\
-7.675	0.0366201053008844\\
-7.67	0.0261281299855092\\
-7.665	0.0185812312870566\\
-7.66	0.0154054366565474\\
-7.655	0.015836756585714\\
-7.65	0.0176660303019989\\
-7.645	0.0185883322894055\\
-7.64	0.0174230371437576\\
-7.635	0.0145851649337492\\
-7.63	0.0116186761564453\\
-7.625	0.0101157089850813\\
-7.62	0.0106706367038548\\
-7.615	0.0124845042672404\\
-7.61	0.0138641198722328\\
-7.605	0.0133502904187285\\
-7.6	0.0108358861828247\\
-7.595	0.00800220392027567\\
-7.59	0.00773903022333087\\
-7.585	0.0127519702274352\\
-7.58	0.0240208852352738\\
-7.575	0.0399088910168447\\
-7.57	0.0564471301073559\\
-7.565	0.0687609425250784\\
-7.56	0.0730331837188629\\
-7.555	0.0681084206255306\\
-7.55	0.0559822371587413\\
-7.545	0.0409331727407164\\
-7.54	0.0276935685118796\\
-7.535	0.0195069046055577\\
-7.53	0.0169609215750687\\
-7.525	0.0180982454754227\\
-7.52	0.0196825639602732\\
-7.515	0.0189480627072573\\
-7.51	0.0149533693423046\\
-7.505	0.00889493090891617\\
-7.5	0.00328333166004984\\
-7.495	0.000467526451143871\\
-7.49	0.00131125707473716\\
-7.485	0.00472459982474813\\
-7.48	0.00828946627476528\\
-7.475	0.00963418328856445\\
-7.47	0.0078123567172647\\
-7.465	0.00393273751664703\\
-7.46	0.000675092762929354\\
-7.455	0.000912197319400611\\
-7.45	0.00613717093731059\\
-7.445	0.0155182480170639\\
-7.44	0.0261011274673821\\
-7.435	0.0341019305002794\\
-7.43	0.0366741245428404\\
-7.425	0.0332773338095103\\
-7.42	0.0259589378894699\\
-7.415	0.0183927211850298\\
-7.41	0.0141357251667018\\
-7.405	0.0149539973291824\\
-7.4	0.0200330360586971\\
-7.395	0.026446562382458\\
-7.39	0.0306309717137475\\
-7.385	0.0301185265231487\\
-7.38	0.0246685399442899\\
-7.375	0.0162570846714902\\
-7.37	0.00797528952551521\\
-7.365	0.00244110704989131\\
-7.36	0.000565452979521638\\
-7.355	0.00131111001867486\\
-7.35	0.00254804640146967\\
-7.345	0.00252005718070417\\
-7.34	0.00110247990485678\\
-7.335	0.000127603889653466\\
-7.33	0.00253927710342588\\
-7.325	0.0107648472963875\\
-7.32	0.0251366707401608\\
-7.315	0.0432203762415268\\
-7.31	0.0604868438310703\\
-7.305	0.0721009614660042\\
-7.3	0.0750230920502437\\
-7.295	0.069422824620795\\
-7.29	0.058697621213832\\
-7.285	0.0480374344332849\\
-7.28	0.0421677296990904\\
-7.275	0.0433003488725387\\
-7.27	0.0502292784763155\\
-7.265	0.0589705020540805\\
-7.26	0.0646226228952003\\
-7.255	0.0635665794863692\\
-7.25	0.0549933464752851\\
-7.245	0.0411002117595634\\
-7.24	0.0259465597344834\\
-7.235	0.013586136823107\\
-7.23	0.00639314942454176\\
-7.225	0.00434241335154823\\
-7.22	0.00548722143011092\\
-7.215	0.00727487083634905\\
-7.21	0.00795377914193304\\
-7.205	0.00734108825617976\\
-7.2	0.00660848539730724\\
-7.195	0.00728946409309545\\
-7.19	0.0101229526618899\\
-7.185	0.0144141411227222\\
-7.18	0.0182879758522494\\
-7.175	0.0197048110594137\\
-7.17	0.0176753849118653\\
-7.165	0.0129862046160575\\
-7.16	0.00799530963278894\\
-7.155	0.00555154579898161\\
-7.15	0.00756688029765875\\
-7.145	0.0139768313283566\\
-7.14	0.0226454400262241\\
-7.135	0.0302962176353351\\
-7.13	0.0340235765021924\\
-7.125	0.0326347033828731\\
-7.12	0.027150777718158\\
-7.115	0.0202218140029225\\
-7.11	0.0147636272519993\\
-7.105	0.0125221327250778\\
-7.1	0.0133026825327821\\
-7.095	0.0152515175559903\\
-7.09	0.0160230472534227\\
-7.085	0.0141981784779972\\
-7.08	0.010181503330013\\
-7.075	0.00607494143426916\\
-7.07	0.00456667864285201\\
-7.065	0.00740711587826615\\
-7.06	0.014287535509673\\
-7.055	0.0227569511945678\\
-7.05	0.0292907694763701\\
-7.045	0.0310234101721349\\
-7.04	0.0272853852511805\\
-7.035	0.020142150356502\\
-7.03	0.0136010720444249\\
-7.025	0.0118072862192655\\
-7.02	0.0170634746153384\\
-7.015	0.0286218122811354\\
-7.01	0.0428450342939186\\
-7.005	0.0546856640513386\\
-7	0.0598048860138335\\
-6.995	0.0563533792560361\\
-6.99	0.0456108536134528\\
-6.985	0.0312391404275906\\
-6.98	0.0175664018843848\\
-6.975	0.00775988780021013\\
-6.97	0.00275022567855079\\
-6.965	0.00135075925509986\\
-6.96	0.00139340989073456\\
-6.955	0.00119814269106647\\
-6.95	0.000560361483610233\\
-6.945	0.000738403796666512\\
-6.94	0.00348767151618418\\
-6.935	0.00971823591119454\\
-6.93	0.0185682879963398\\
-6.925	0.0274713913139677\\
-6.92	0.0332615212140412\\
-6.915	0.03378571094291\\
-6.91	0.0291838384875384\\
-6.905	0.0221195202253877\\
-6.9	0.0167525740641248\\
-6.895	0.0168801821541089\\
-6.89	0.024116644733432\\
-6.885	0.0369995638040591\\
-6.88	0.0514848852016713\\
-6.875	0.0626300847520528\\
-6.87	0.066691473929163\\
-6.865	0.0626629137960023\\
-6.86	0.0525575363526307\\
-6.855	0.040343776771233\\
-6.85	0.0300882767871045\\
-6.845	0.0242144929763585\\
-6.84	0.0226871436101417\\
-6.835	0.0234395616841196\\
-6.83	0.0237312749733397\\
-6.825	0.0216780845986504\\
-6.82	0.0171570352512362\\
-6.815	0.0116621132552938\\
-6.81	0.00726772324578564\\
-6.805	0.00533558648379867\\
-6.8	0.00572397461089556\\
-6.795	0.00696315614773386\\
-6.79	0.00730731784850055\\
-6.785	0.00606004599855473\\
-6.78	0.00437902434460982\\
-6.775	0.00501024596168875\\
-6.77	0.0109664258061196\\
-6.765	0.0237577086168809\\
-6.76	0.0420886405679209\\
-6.755	0.0617765765969551\\
-6.75	0.0770820343197333\\
-6.745	0.0829423817363602\\
-6.74	0.0771172227574836\\
-6.735	0.0612395780962235\\
-6.73	0.0402452799150195\\
-6.725	0.0204016337320293\\
-6.72	0.00681384763084219\\
-6.715	0.00153185437566538\\
-6.71	0.00308918813498456\\
-6.705	0.0076202621922962\\
-6.7	0.0109573132455039\\
-6.695	0.0106662077284853\\
-6.69	0.00705234230258256\\
-6.685	0.00270949366957147\\
-6.68	0.000919570716292203\\
-6.675	0.00377171135891241\\
-6.67	0.0109796827998846\\
-6.665	0.0199911859369938\\
-6.66	0.0273052845820685\\
-6.655	0.0302927659925763\\
-6.65	0.0285635713761454\\
-6.645	0.0241681734846859\\
-6.64	0.0205262929944838\\
-6.635	0.0206330760173315\\
-6.63	0.0254635725954125\\
-6.625	0.0333936817974601\\
-6.62	0.0409355155708347\\
-6.615	0.0444160822851814\\
-6.61	0.0417529709898004\\
-6.605	0.0334401786628897\\
-6.6	0.02226784074768\\
-6.595	0.0119466885695246\\
-6.59	0.00535755052464365\\
-6.585	0.003317427334026\\
-6.58	0.00446351340190299\\
-6.575	0.00626126135085938\\
-6.57	0.00655560160109572\\
-6.565	0.00481279063629424\\
-6.56	0.00238465236885509\\
-6.555	0.00166767717702872\\
-6.55	0.00463841032191731\\
-6.545	0.0115975171499905\\
-6.54	0.0208552434220833\\
-6.535	0.0295854135143015\\
-6.53	0.0354262331571482\\
-6.525	0.0379602663606169\\
-6.52	0.0392121021999072\\
-6.515	0.0427781101100834\\
-6.51	0.0519180042387028\\
-6.505	0.0675265954040737\\
-6.5	0.0870501465257878\\
-6.495	0.105014879867692\\
-6.49	0.11507023931324\\
-6.485	0.11268667276999\\
-6.48	0.0972708721514838\\
-6.475	0.0726746372085189\\
-6.47	0.0457932526948808\\
-6.465	0.0238385397188683\\
-6.46	0.0115019366515885\\
-6.455	0.00928413878798576\\
-6.45	0.0137234028497255\\
-6.445	0.0193626626123203\\
-6.44	0.0214847111604676\\
-6.435	0.0183049691952517\\
-6.43	0.0116033514265915\\
-6.425	0.00555314737112381\\
-6.42	0.00438357030721056\\
-6.415	0.0100652743617488\\
-6.41	0.0211702655137681\\
-6.405	0.0334570540965257\\
-6.4	0.0418719127860032\\
-6.395	0.0429640332278477\\
-6.39	0.0365239709315886\\
-6.385	0.0256548699439964\\
-6.38	0.0152668489487953\\
-6.375	0.00975462672551715\\
-6.37	0.0109978556556865\\
-6.365	0.017634226310745\\
-6.36	0.025904313485087\\
-6.355	0.0315883506405004\\
-6.35	0.03203856960374\\
-6.345	0.0273063146233903\\
-6.34	0.0198583484090873\\
-6.335	0.0131083626924987\\
-6.33	0.00958136819048115\\
-6.325	0.00968344504125283\\
-6.32	0.0116989335252194\\
-6.315	0.0129726814575751\\
-6.31	0.0116055624889053\\
-6.305	0.00772343938382744\\
-6.3	0.00360937094436234\\
-6.295	0.00259403367010675\\
-6.29	0.00726398452071701\\
-6.285	0.0179250397228022\\
-6.28	0.0321501994681677\\
-6.275	0.0456997542067331\\
-6.27	0.0544007712116714\\
-6.265	0.05607234668913\\
-6.26	0.0515398698585427\\
-6.255	0.0442219331111313\\
-6.25	0.0384775349942473\\
-6.245	0.0375148117578621\\
-6.24	0.0418772363139952\\
-6.235	0.0492324345477276\\
-6.23	0.0555411170311958\\
-6.225	0.0570066041950228\\
-6.22	0.0518385299291287\\
-6.215	0.0409868872586535\\
-6.21	0.027544049277444\\
-6.205	0.0151902867563989\\
-6.2	0.00652422189879421\\
-6.195	0.00213827822365871\\
-6.19	0.000868532237432431\\
-6.185	0.000999808514740814\\
-6.18	0.00168477084621242\\
-6.175	0.00371857677485291\\
-6.17	0.00916516822811248\\
-6.165	0.0199755041694667\\
-6.16	0.0363327878178655\\
-6.155	0.0556828474024504\\
-6.15	0.0731226568383465\\
-6.145	0.0831513756142531\\
-6.14	0.0820656484948886\\
-6.135	0.0698751872529469\\
-6.13	0.0507503445602154\\
-6.125	0.0316503172516602\\
-6.12	0.0196264290770921\\
-6.115	0.0189440914199389\\
-6.11	0.0292987107303549\\
-6.105	0.0459381266078028\\
-6.1	0.0616554293926586\\
-6.095	0.0697767442980191\\
-6.09	0.0668317822383224\\
-6.085	0.0537623127067728\\
-6.08	0.0352098024316885\\
-6.075	0.0172992943425286\\
-6.07	0.00499005232301026\\
-6.065	0.000197482868520397\\
-6.06	0.00146249040938282\\
-6.055	0.00517874109564468\\
-6.05	0.0076622880654193\\
-6.045	0.00700442240830297\\
-6.04	0.00383196870056778\\
-6.035	0.000693323614330494\\
-6.03	0.000483135090598306\\
-6.025	0.00476877365831527\\
-6.02	0.0128787958643825\\
-6.015	0.0221820094998379\\
-6.01	0.0293618355647458\\
-6.005	0.0319963280305493\\
-6	0.0296325787808539\\
-5.995	0.0238404732474328\\
-5.99	0.0172765489530584\\
-5.985	0.0122949927408\\
-5.98	0.00985088262079262\\
-5.975	0.00925348140874209\\
-5.97	0.00885433251959765\\
-5.965	0.00725076769675146\\
-5.96	0.00431527634428725\\
-5.955	0.00146323471921583\\
-5.95	0.000987710932409951\\
-5.945	0.00479894015636232\\
-5.94	0.0132392402553038\\
-5.935	0.0246258005182179\\
-5.93	0.035811037593906\\
-5.925	0.0435286285736992\\
-5.92	0.0458808183758375\\
-5.915	0.0432317804623526\\
-5.91	0.0380515009227088\\
-5.905	0.0337655819067215\\
-5.9	0.0331527017477165\\
-5.895	0.0370509207797424\\
-5.89	0.0439797400092146\\
-5.885	0.0508375508286891\\
-5.88	0.0543190275829702\\
-5.875	0.0523684549169695\\
-5.87	0.044998566683783\\
-5.865	0.0341414649228007\\
-5.86	0.0226794480847681\\
-5.855	0.013184264559884\\
-5.85	0.00698853363322804\\
-5.845	0.00398987584228306\\
-5.84	0.0031776208189614\\
-5.835	0.00349621694137635\\
-5.83	0.0045145454387666\\
-5.825	0.00652394816440477\\
-5.82	0.0100465426621465\\
-5.815	0.0150969876964219\\
-5.81	0.02070302374644\\
-5.805	0.0250591509477423\\
-5.8	0.0263295672723933\\
-5.795	0.023722992147317\\
-5.79	0.0182508255884937\\
-5.785	0.0126787221015614\\
-5.78	0.0105571046164943\\
-5.775	0.0146871634526354\\
-5.77	0.0257056798066687\\
-5.765	0.0414783092079946\\
-5.76	0.0576562707658135\\
-5.755	0.0692258724325876\\
-5.75	0.072413614364186\\
-5.745	0.0661286539757212\\
-5.74	0.052320934101349\\
-5.735	0.035117545575553\\
-5.73	0.0191437540745811\\
-5.725	0.00778298651876083\\
-5.72	0.00212283002733466\\
-5.715	0.000984679906314406\\
-5.71	0.00191867742767998\\
-5.705	0.00261274570673564\\
-5.7	0.00201601430004396\\
-5.695	0.000669370346405086\\
-5.69	0.000158919061783733\\
-5.685	0.00204446012939333\\
-5.68	0.00685107184843065\\
-5.675	0.0136425668441117\\
-5.67	0.0203719126429479\\
-5.665	0.0248006018238216\\
-5.66	0.0255025689446783\\
-5.655	0.0224511955747661\\
-5.65	0.0169255316974225\\
-5.645	0.0108302380093623\\
-5.64	0.0058134007207375\\
-5.635	0.00264140626821361\\
-5.63	0.00112175381240447\\
-5.625	0.000552194977960687\\
-5.62	0.000389206699244739\\
-5.615	0.000722183658797493\\
-5.61	0.00226465721652246\\
-5.605	0.00585837755822326\\
-5.6	0.0117736698619043\\
-5.595	0.0192228697685409\\
-5.59	0.0264083684337777\\
-5.585	0.0311503132144132\\
-5.58	0.0318256778095709\\
-5.575	0.0281657457540453\\
-5.57	0.0215030652961167\\
-5.565	0.0143137958267548\\
-5.56	0.00924030790324856\\
-5.555	0.00803148821207288\\
-5.55	0.0108778564822046\\
-5.545	0.0164270144036166\\
-5.54	0.022440379082914\\
-5.535	0.0267578832698896\\
-5.53	0.028117464894366\\
-5.525	0.0264826714240927\\
-5.52	0.0228000820730822\\
-5.515	0.0183938677943592\\
-5.51	0.014360003708341\\
-5.505	0.0112738932959752\\
-5.5	0.0093098723175086\\
-5.495	0.00861515784218634\\
-5.49	0.00962945353184647\\
-5.485	0.0130799429080063\\
-5.48	0.0195886110028015\\
-5.475	0.0290878124531519\\
-5.47	0.0404010088084306\\
-5.465	0.0513079855014622\\
-5.46	0.0591833601543139\\
-5.455	0.06198729397603\\
-5.45	0.0591625650654404\\
-5.445	0.0519819366237304\\
-5.44	0.0431173074677864\\
-5.435	0.0355668252693872\\
-5.43	0.031399930908418\\
-5.425	0.030896363461498\\
-5.42	0.0324940769587263\\
-5.415	0.0335900874698014\\
-5.41	0.031832392067461\\
-5.405	0.0262983771671532\\
-5.4	0.0179985186335175\\
-5.395	0.0094585875981343\\
-5.39	0.00357070293660987\\
-5.385	0.00225304639894812\\
-5.38	0.00555030184277558\\
-5.375	0.0115967088573677\\
-5.37	0.0174528866966733\\
-5.365	0.0204153561742715\\
-5.36	0.0191825138951567\\
-5.355	0.0143435313094747\\
-5.35	0.0079918872459257\\
-5.345	0.00268540085431486\\
-5.34	0.000273967964985993\\
-5.335	0.00115273365407668\\
-5.33	0.00426283769095313\\
-5.325	0.00777945204232959\\
-5.32	0.0100923704957677\\
-5.315	0.0105633502573307\\
-5.31	0.00969036289646034\\
-5.305	0.00863882131979745\\
-5.3	0.00843857691718738\\
-5.295	0.00931660195165122\\
-5.29	0.0105515311995612\\
-5.285	0.0109437057923453\\
-5.28	0.00964807324640487\\
-5.275	0.00690103517612931\\
-5.27	0.00420362250329463\\
-5.265	0.00379216848480976\\
-5.26	0.0076000733053546\\
-5.255	0.0161997789763323\\
-5.25	0.0282622248313019\\
-5.245	0.0408487617615369\\
-5.24	0.0504607799065643\\
-5.235	0.0544044302020869\\
-5.23	0.0518636869379609\\
-5.225	0.0441983818833484\\
-5.22	0.0343380255191322\\
-5.215	0.0255572963757949\\
-5.21	0.0201953660655196\\
-5.205	0.0188874969582791\\
-5.2	0.0206148855344892\\
-5.195	0.0234796958863454\\
-5.19	0.025773425387544\\
-5.185	0.0267919147072249\\
-5.18	0.0270097334484647\\
-5.175	0.0275737471011422\\
-5.17	0.0294317507745334\\
-5.165	0.0325966573023228\\
-5.16	0.0359679240050108\\
-5.155	0.03783183094831\\
-5.15	0.0367952760723446\\
-5.145	0.0326626339337762\\
-5.14	0.0267699504020781\\
-5.135	0.021547979993803\\
-5.13	0.0194704699922935\\
-5.125	0.0218656905725518\\
-5.12	0.0281649130131591\\
-5.115	0.0359779931953005\\
-5.11	0.0420066274800261\\
-5.105	0.0434103249172292\\
-5.1	0.0390185675903811\\
-5.095	0.0298426852751293\\
-5.09	0.0186560802415172\\
-5.085	0.00883373285777846\\
-5.08	0.00297345259957309\\
-5.075	0.00190871846358116\\
-5.07	0.00452959303720015\\
-5.065	0.00844983063142018\\
-5.06	0.0111752222875921\\
-5.055	0.0112182389123752\\
-5.05	0.00865857469005187\\
-5.045	0.00493254396902821\\
-5.04	0.00200439973412682\\
-5.035	0.00135194572113083\\
-5.03	0.00325975871915774\\
-5.025	0.00673731876097367\\
-5.02	0.0100615443914097\\
-5.015	0.0116427238518912\\
-5.01	0.0107736784370789\\
-5.005	0.00790424288301707\\
-5	0.00433679348183781\\
-4.995	0.00153171866344746\\
-4.99	0.000397800378504797\\
-4.985	0.000932485184694653\\
-4.98	0.00238184945718902\\
-4.975	0.00381266122273778\\
-4.97	0.00477152374380549\\
-4.965	0.00565896383236906\\
-4.96	0.00759351269734684\\
-4.955	0.0118086902834662\\
-4.95	0.0188797626674959\\
-4.945	0.0281880137315276\\
-4.94	0.0379378529456881\\
-4.935	0.0457852249442469\\
-4.93	0.0498346728422355\\
-4.925	0.0495616689011166\\
-4.92	0.0462167544942249\\
-4.915	0.042476464796715\\
-4.91	0.0414334783524004\\
-4.905	0.0453186297592918\\
-4.9	0.0544840357894232\\
-4.895	0.0670854071391824\\
-4.89	0.0796196226176531\\
-4.885	0.0881221318378002\\
-4.88	0.0895588799318108\\
-4.875	0.0828732598516691\\
-4.87	0.069297797134477\\
-4.865	0.0518441978147962\\
-4.86	0.034211586181523\\
-4.855	0.019564424652703\\
-4.85	0.00964679775341188\\
-4.845	0.00452424946261215\\
-4.84	0.00296486307568453\\
-4.835	0.00321343278641667\\
-4.83	0.00378417446483208\\
-4.825	0.00394231091377172\\
-4.82	0.00372767092791841\\
-4.815	0.00360032612729999\\
-4.81	0.0039527423962364\\
-4.805	0.00476477134573853\\
-4.8	0.00557313616622106\\
-4.795	0.00574626108796511\\
-4.79	0.00489144114016526\\
-4.785	0.0031547184918216\\
-4.78	0.00123406846270257\\
-4.775	7.9977088089346e-05\\
-4.77	0.000425154110047844\\
-4.765	0.00238175802053586\\
-4.76	0.00532049033298467\\
-4.755	0.00811146928291451\\
-4.75	0.00962720986620497\\
-4.745	0.00927211688499664\\
-4.74	0.00727965368154123\\
-4.735	0.00462275223990821\\
-4.73	0.00256748083597485\\
-4.725	0.00207610627098776\\
-4.72	0.00334652047339351\\
-4.715	0.00571762753292779\\
-4.71	0.00799818740617543\\
-4.705	0.00907030373656811\\
-4.7	0.00847826756947921\\
-4.695	0.00671008194408012\\
-4.69	0.00501924488266425\\
-4.685	0.00485456555677389\\
-4.68	0.00716066888276068\\
-4.675	0.0118847431528975\\
-4.67	0.0179358265243897\\
-4.665	0.0236298099612299\\
-4.66	0.0274173070512749\\
-4.655	0.0285487480362113\\
-4.65	0.0273557917015069\\
-4.645	0.0250140524294138\\
-4.64	0.0229117334876819\\
-4.635	0.0219534488843057\\
-4.63	0.0221711897091977\\
-4.625	0.0228645732618092\\
-4.62	0.0232161665020164\\
-4.615	0.0230597300417705\\
-4.61	0.0233597992644044\\
-4.605	0.0260649337254807\\
-4.6	0.0332913164055978\\
-4.595	0.0461459798543443\\
-4.59	0.0637367412568041\\
-4.585	0.0829078305958442\\
-4.58	0.0989649231634069\\
-4.575	0.107218230598038\\
-4.57	0.104770984087185\\
-4.565	0.091805731662752\\
-4.56	0.0717721802822942\\
-4.555	0.0503116953267043\\
-4.55	0.0332861878179355\\
-4.545	0.0246780274183185\\
-4.54	0.025208213727185\\
-4.535	0.0322353190309621\\
-4.53	0.0409645508696397\\
-4.525	0.046446343953822\\
-4.52	0.0455201050943649\\
-4.515	0.0379043972195855\\
-4.51	0.0260271026773106\\
-4.505	0.0137486021469069\\
-4.5	0.00460415088540585\\
-4.495	0.000367549926472981\\
-4.49	0.00054573131573102\\
-4.485	0.00295295958885233\\
-4.48	0.0050061000681066\\
-4.475	0.00506704959350328\\
-4.47	0.00317676674588645\\
-4.465	0.000857237382235905\\
-4.46	0.000133604024678002\\
-4.455	0.00231355375006921\\
-4.45	0.00716890076971288\\
-4.445	0.0129476318146992\\
-4.44	0.0172158678426138\\
-4.435	0.0181037285551881\\
-4.43	0.0153189434824844\\
-4.425	0.0104014722643875\\
-4.42	0.00606706255343752\\
-4.415	0.00494199998963904\\
-4.41	0.00830015693168154\\
-4.405	0.0154231003192391\\
-4.4	0.0239078134430658\\
-4.395	0.0307882113095182\\
-4.39	0.0339396061050771\\
-4.385	0.0330934392941011\\
-4.38	0.0299723880800461\\
-4.375	0.0274749165194389\\
-4.37	0.0282908642286296\\
-4.365	0.0335981437665639\\
-4.36	0.0424481217495448\\
-4.355	0.0521180206889369\\
-4.35	0.0592543317061426\\
-4.345	0.0612704361819931\\
-4.34	0.0573633110537207\\
-4.335	0.0487169191794687\\
-4.33	0.0378564721914349\\
-4.325	0.0275112271207027\\
-4.32	0.0195455332001657\\
-4.315	0.0144403946709178\\
-4.31	0.011502718856814\\
-4.305	0.00960805436781865\\
-4.3	0.00803218966271207\\
-4.295	0.0069165278538924\\
-4.29	0.00713548730177775\\
-4.285	0.00966724536169295\\
-4.28	0.0148365082120542\\
-4.275	0.021863414863526\\
-4.27	0.028987428316905\\
-4.265	0.0341298021142258\\
-4.26	0.0357737547317507\\
-4.255	0.0336247844873729\\
-4.25	0.028722534646365\\
-4.245	0.0229511559825498\\
-4.24	0.0181936601622444\\
-4.235	0.0155446961823407\\
-4.23	0.0149524631153859\\
-4.225	0.015431939427301\\
-4.22	0.0157003318188846\\
-4.215	0.0148828292505037\\
-4.21	0.0129237308729448\\
-4.205	0.0105146455280717\\
-4.2	0.00861834780914822\\
-4.195	0.00787966202347852\\
-4.19	0.00826127234563946\\
-4.185	0.00910186997052541\\
-4.18	0.00954724665111341\\
-4.175	0.0090897644238642\\
-4.17	0.00788836032675226\\
-4.165	0.0066668905754956\\
-4.16	0.0062357307429609\\
-4.155	0.00691331026224094\\
-4.15	0.00820783546710401\\
-4.145	0.00899894558453967\\
-4.14	0.00818894278527015\\
-4.135	0.00551349146342395\\
-4.13	0.00206603196388138\\
-4.125	0.000184355473100926\\
-4.12	0.0026406153900315\\
-4.115	0.011429857172188\\
-4.11	0.0266893281060168\\
-4.105	0.0462734112331381\\
-4.1	0.0662458732554569\\
-4.095	0.0821477224546494\\
-4.09	0.0905436326590029\\
-4.085	0.0902122818004694\\
-4.08	0.0824936725812677\\
-4.075	0.0706714445202947\\
-4.07	0.0586797816402509\\
-4.065	0.0496931521629596\\
-4.06	0.0451658667588548\\
-4.055	0.0446473928906184\\
-4.05	0.0463360524687523\\
-4.045	0.0480259485840781\\
-4.04	0.0479881707638338\\
-4.035	0.0454405847937627\\
-4.03	0.0405187901897034\\
-4.025	0.0339166069368956\\
-4.02	0.0264857774872979\\
-4.015	0.0190238696171761\\
-4.01	0.0122938572504737\\
-4.005	0.00713292689959011\\
-4	0.00443949716262579\\
-3.995	0.00491888307486166\\
-3.99	0.00866198138388287\\
-3.985	0.0148031033265182\\
-3.98	0.0215338280035042\\
-3.975	0.0265990307512735\\
-3.97	0.0281371788426058\\
-3.965	0.0254948714598455\\
-3.96	0.0195892583463841\\
-3.955	0.0125696637624281\\
-3.95	0.00687185464686155\\
-3.945	0.00409383724887084\\
-3.94	0.00426400446778548\\
-3.935	0.00592054951801369\\
-3.93	0.00702536732457806\\
-3.925	0.00628415390680547\\
-3.92	0.00417464742351672\\
-3.915	0.00306126697866031\\
-3.91	0.00619340922142888\\
-3.905	0.0159614493315588\\
-3.9	0.032233116412922\\
-3.895	0.051666292407929\\
-3.89	0.0685152758650545\\
-3.885	0.0767628976043205\\
-3.88	0.0727349061069361\\
-3.875	0.0570223380145528\\
-3.87	0.0347443743755664\\
-3.865	0.0138709363190861\\
-3.86	0.00219586062424908\\
-3.855	0.00420520855762178\\
-3.85	0.0192004603442105\\
-3.845	0.0415331588441547\\
-3.84	0.0628955434910491\\
-3.835	0.0757004489877098\\
-3.83	0.0760941159942729\\
-3.825	0.0653101756126819\\
-3.82	0.0488221322184114\\
-3.815	0.033741385534688\\
-3.81	0.0256802827132816\\
-3.805	0.0264990800602397\\
-3.8	0.0338973655162542\\
-3.795	0.0429207495919694\\
-3.79	0.0485603630797897\\
-3.785	0.0481491784488088\\
-3.78	0.042420779416574\\
-3.775	0.0347987469548139\\
-3.77	0.0293737492325185\\
-3.765	0.0286614529938364\\
-3.76	0.0323093210567051\\
-3.755	0.0374070548492833\\
-3.75	0.040218450956285\\
-3.745	0.038414841138324\\
-3.74	0.0326227766138054\\
-3.735	0.0264355234899786\\
-3.73	0.0248111024599702\\
-3.725	0.0316026619097017\\
-3.72	0.0474278372004339\\
-3.715	0.0689496282566134\\
-3.71	0.0899744347986213\\
-3.705	0.10389957655259\\
-3.7	0.106391545726824\\
-3.695	0.097066125635226\\
-3.69	0.0794240215099311\\
-3.685	0.059131051190371\\
-3.68	0.0415091653307402\\
-3.675	0.0294454127086361\\
-3.67	0.0226716634978353\\
-3.665	0.0186554604921691\\
-3.66	0.0145334952986234\\
-3.655	0.0090181502212726\\
-3.65	0.00325931669876353\\
-3.645	0.000213398015372566\\
-3.64	0.00286429685206964\\
-3.635	0.0122525758841676\\
-3.63	0.0263881017389293\\
-3.625	0.0406871742926874\\
-3.62	0.0498056237023373\\
-3.615	0.0500219033078432\\
-3.61	0.041020595463013\\
-3.605	0.0261921647120603\\
-3.6	0.0112706266069567\\
-3.595	0.001929344950033\\
-3.59	0.001453186305535\\
-3.585	0.00955925898307814\\
-3.58	0.0228743729998569\\
-3.575	0.0367756780241523\\
-3.57	0.047655951306841\\
-3.565	0.0544991822978361\\
-3.56	0.0590232659477149\\
-3.555	0.0643730970810716\\
-3.55	0.0730666269241425\\
-3.545	0.0852563748730273\\
-3.54	0.0982005152280255\\
-3.535	0.107234159511696\\
-3.53	0.107796300784542\\
-3.525	0.097560771071679\\
-3.52	0.0776788608680049\\
-3.515	0.0525714475676992\\
-3.51	0.0283863582979767\\
-3.505	0.0108293466238144\\
-3.5	0.00330926449483591\\
-3.495	0.00612380152830262\\
-3.49	0.0168864599309528\\
-3.485	0.0318341356450911\\
-3.48	0.0473285986885273\\
-3.475	0.0609049822628135\\
-3.47	0.0715610703657756\\
-3.465	0.0794106563235097\\
-3.46	0.0851059441773489\\
-3.455	0.0894351025926141\\
-3.45	0.093258082019479\\
-3.445	0.0976317273698706\\
-3.44	0.1038008192926\\
-3.435	0.112811005704656\\
-3.43	0.124788835796765\\
-3.425	0.138252871167948\\
-3.42	0.149954736527282\\
-3.415	0.155580559936901\\
-3.41	0.151224856987789\\
-3.405	0.13509037867505\\
-3.4	0.108628189628413\\
-3.395	0.0764783512911567\\
-3.39	0.0450741511019156\\
-3.385	0.020406164907599\\
-3.38	0.00588947184668942\\
-3.375	0.00129181028853247\\
-3.37	0.00322256708627737\\
-3.365	0.00695398012549718\\
-3.36	0.00870030538004377\\
-3.355	0.00724874215962317\\
-3.35	0.00415335010418782\\
-3.345	0.00243041945713402\\
-3.34	0.00447397081647611\\
-3.335	0.0103424988571345\\
-3.33	0.0174123718037605\\
-3.325	0.0217011675094545\\
-3.32	0.0202674251044985\\
-3.315	0.0134474548532976\\
-3.31	0.00564746583226875\\
-3.305	0.00403427505233925\\
-3.3	0.015487831876695\\
-3.295	0.0431049160079557\\
-3.29	0.0839048342957132\\
-3.285	0.128967847668751\\
-3.28	0.166192043609813\\
-3.275	0.184654140289149\\
-3.27	0.178770120687772\\
-3.265	0.150463190957752\\
-3.26	0.108380288574923\\
-3.255	0.0644855879264984\\
-3.25	0.0295099557302983\\
-3.245	0.00921536887386117\\
-3.24	0.00302059980363533\\
-3.235	0.00542608056104895\\
-3.23	0.00939562134732467\\
-3.225	0.0100013284437437\\
-3.22	0.00660637160395225\\
-3.215	0.00264368149674628\\
-3.21	0.00325351497860731\\
-3.205	0.0120801224587391\\
-3.2	0.0289000254121362\\
-3.195	0.0492954881637178\\
-3.19	0.0665380169996281\\
-3.185	0.0747338547085521\\
-3.18	0.0716557178747114\\
-3.175	0.0598457508264795\\
-3.17	0.0454352428470969\\
-3.165	0.035254722355464\\
-3.16	0.0336442683477738\\
-3.155	0.0405089975981162\\
-3.15	0.0515396762028332\\
-3.145	0.0604497587709969\\
-3.14	0.0620994433463618\\
-3.135	0.0549661659505419\\
-3.13	0.0417735761617234\\
-3.125	0.0280216890009192\\
-3.12	0.0192005539688792\\
-3.115	0.0181021163528362\\
-3.11	0.0235631944426745\\
-3.105	0.0312291445928809\\
-3.1	0.0359039053877447\\
-3.095	0.0342634132670109\\
-3.09	0.0265472996399351\\
-3.085	0.0163813671738465\\
-3.08	0.00884223569253743\\
-3.075	0.00776896838769449\\
-3.07	0.0137051762016925\\
-3.065	0.0235322060915005\\
-3.06	0.0319965776268407\\
-3.055	0.0343770776388835\\
-3.05	0.0289603664238583\\
-3.045	0.0180855014392232\\
-3.04	0.0072274068644485\\
-3.035	0.00255787100353008\\
-3.03	0.008164677952838\\
-3.025	0.0242579278911946\\
-3.02	0.0471820310461868\\
-3.015	0.0711483331730709\\
-3.01	0.09076696453018\\
-3.005	0.103107083342616\\
-3	0.10831927435011\\
-2.995	0.108643844352184\\
-2.99	0.106487942810031\\
-2.985	0.102733276481968\\
-2.98	0.096283183057689\\
-2.975	0.0851503710574029\\
-2.97	0.0684940985907533\\
-2.965	0.0484122050491912\\
-2.96	0.0303148303892852\\
-2.955	0.0213730220014621\\
-2.95	0.0275321055103384\\
-2.945	0.0504076689550243\\
-2.94	0.0856052388871074\\
-2.935	0.123472068996288\\
-2.93	0.152219874655861\\
-2.925	0.16224358958447\\
-2.92	0.149836531167438\\
-2.915	0.118682560833192\\
-2.91	0.0784324178307493\\
-2.905	0.0409328808149587\\
-2.9	0.0156998359465064\\
-2.895	0.00654237730877355\\
-2.89	0.0107129532430285\\
-2.885	0.0208268320477958\\
-2.88	0.0285826246263959\\
-2.875	0.028570918480705\\
-2.87	0.0205009327309432\\
-2.865	0.00895823244424175\\
-2.86	0.000947634271283314\\
-2.855	0.00244472236814409\\
-2.85	0.0155490928498211\\
-2.845	0.0374689700934606\\
-2.84	0.0616778477708705\\
-2.835	0.080604232747474\\
-2.83	0.0885936693512193\\
-2.825	0.0838714117269494\\
-2.82	0.068788538124039\\
-2.815	0.0484517106605211\\
-2.81	0.0285195107321419\\
-2.805	0.0131980583425984\\
-2.8	0.00421949933818088\\
-2.795	0.00101623072994636\\
-2.79	0.00172406093805621\\
-2.785	0.00434117710646496\\
-2.78	0.00745144676642132\\
-2.775	0.0102947713327482\\
-2.77	0.0123960395181644\\
-2.765	0.0132035542843553\\
-2.76	0.012117815662221\\
-2.755	0.00897412256321462\\
-2.75	0.00467868322709979\\
-2.745	0.0015120479031754\\
-2.74	0.00272756319195689\\
-2.735	0.0114376893097752\\
-2.73	0.029203488424535\\
-2.725	0.0549867553611347\\
-2.72	0.0850399352666811\\
-2.715	0.113914783763316\\
-2.71	0.136249731112742\\
-2.705	0.148605213648036\\
-2.7	0.150556799572735\\
-2.695	0.144569236817794\\
-2.69	0.134718832737575\\
-2.685	0.124849944837127\\
-2.68	0.116997480706742\\
-2.675	0.110765761452562\\
-2.67	0.103895769600968\\
-2.665	0.0936985796933852\\
-2.66	0.0786448868985573\\
-2.655	0.0593559947276013\\
-2.65	0.0385498342814193\\
-2.645	0.0199992019023076\\
-2.64	0.00701508646818788\\
-2.635	0.00116533806619616\\
-2.63	0.0017986699001797\\
-2.625	0.0065486807705886\\
-2.62	0.0125389493702477\\
-2.615	0.0177098807556308\\
-2.61	0.0216674419189627\\
-2.605	0.0257021005708297\\
-2.6	0.0320108428063213\\
-2.595	0.0424946231654449\\
-2.59	0.0576556343506766\\
-2.585	0.0760404824858506\\
-2.58	0.0944296134292893\\
-2.575	0.108684441629536\\
-2.57	0.114950577494419\\
-2.565	0.110839521582559\\
-2.56	0.096261793359169\\
-2.555	0.0737053112638427\\
-2.55	0.0478854000923915\\
-2.545	0.0248093685375578\\
-2.54	0.0104053028133901\\
-2.535	0.00897619291074672\\
-2.53	0.021846976651983\\
-2.525	0.0466252825711481\\
-2.52	0.0774293628363784\\
-2.515	0.106208664416108\\
-2.51	0.124925577713065\\
-2.505	0.127997969174933\\
-2.5	0.114186245594169\\
-2.495	0.0871833168559381\\
-2.49	0.0545610403497015\\
-2.485	0.0253261861566808\\
-2.48	0.00690975776390829\\
-2.475	0.00270072324817407\\
-2.47	0.0110814842141593\\
-2.465	0.0263548490393491\\
-2.46	0.0411893169946995\\
-2.455	0.049575819362735\\
-2.45	0.0490720030279142\\
-2.445	0.041422626830865\\
-2.44	0.0313620883228299\\
-2.435	0.0242115331624603\\
-2.43	0.0234108071768147\\
-2.425	0.0291265462956989\\
-2.42	0.0385449068904422\\
-2.415	0.0476361960621965\\
-2.41	0.0534577171976756\\
-2.405	0.0557908733308582\\
-2.4	0.057231295662874\\
-2.395	0.0616253218035346\\
-2.39	0.0716063395067855\\
-2.385	0.0865080301291736\\
-2.38	0.1018420205002\\
-2.375	0.110833835703287\\
-2.37	0.107515523282446\\
-2.365	0.0900395332197581\\
-2.36	0.0626180116200755\\
-2.355	0.0349673498837483\\
-2.35	0.0191763698715697\\
-2.345	0.0250751697869614\\
-2.34	0.0559414961168614\\
-2.335	0.10638137743433\\
-2.33	0.163425230088625\\
-2.325	0.210604431875039\\
-2.32	0.233549143025129\\
-2.315	0.224995931643039\\
-2.31	0.187294334185384\\
-2.305	0.131474714850714\\
-2.3	0.0732807891298512\\
-2.295	0.0277257395073514\\
-2.29	0.00423667982647019\\
-2.285	0.00412634147554043\\
-2.28	0.0211405580328088\\
-2.275	0.0446078135709641\\
-2.27	0.0637671749037936\\
-2.265	0.0715355549899131\\
-2.26	0.0663722370276402\\
-2.255	0.0517879125306242\\
-2.25	0.0340227101944431\\
-2.245	0.0190771654222554\\
-2.24	0.0103846290327862\\
-2.235	0.00797905325858872\\
-2.23	0.00927718631144392\\
-2.225	0.0108986315997283\\
-2.22	0.0105780927812089\\
-2.215	0.00829989069533345\\
-2.21	0.00622294286130414\\
-2.205	0.00753812888158044\\
-2.2	0.0148507891393314\\
-2.195	0.0288320823633782\\
-2.19	0.047704277282178\\
-2.185	0.0677291617667941\\
-2.18	0.0844452632578469\\
-2.175	0.0941258815626688\\
-2.17	0.0948986225166486\\
-2.165	0.0871590698921655\\
-2.16	0.0732194391181304\\
-2.155	0.0564195890516218\\
-2.15	0.0400846941623457\\
-2.145	0.0267018956653139\\
-2.14	0.0175406702507601\\
-2.135	0.0127383128280213\\
-2.13	0.0116994229953873\\
-2.125	0.0135754481507357\\
-2.12	0.0176116230017547\\
-2.115	0.0232478330343103\\
-2.11	0.0299877483660075\\
-2.105	0.0371561296246538\\
-2.1	0.0437117119321716\\
-2.095	0.0482600359365483\\
-2.09	0.0493279971243523\\
-2.085	0.0458489264664192\\
-2.08	0.0377027192592453\\
-2.075	0.0260983697853684\\
-2.07	0.0136027801793275\\
-2.065	0.00371421760880177\\
-2.06	2.8032770465145e-05\\
-2.055	0.0051988341724364\\
-2.05	0.0200095140110067\\
-2.045	0.04286631488708\\
-2.04	0.0699347596946283\\
-2.035	0.0959399952485407\\
-2.03	0.11543950632414\\
-2.025	0.124213263579432\\
-2.02	0.120367504931524\\
-2.015	0.104833532362858\\
-2.01	0.0811315340773401\\
-2.005	0.0544922787784234\\
-2	0.0306072506195306\\
-1.995	0.0143534740381318\\
-1.99	0.00880010054283456\\
-1.985	0.0146823304789559\\
-1.98	0.0303832173505908\\
-1.975	0.0523509360365756\\
-1.97	0.0758255668568863\\
-1.965	0.0957462562272111\\
-1.96	0.107723073089101\\
-1.955	0.10895456293032\\
-1.95	0.098942448404984\\
-1.945	0.0798225183929592\\
-1.94	0.0561398321964595\\
-1.935	0.0339849417020627\\
-1.93	0.0195790727463044\\
-1.925	0.0176049655972908\\
-1.92	0.0297440739979588\\
-1.915	0.0539141326822134\\
-1.91	0.0845558499722509\\
-1.905	0.114014089625635\\
-1.9	0.134688855299749\\
-1.895	0.141328074080627\\
-1.89	0.132721865318068\\
-1.885	0.112199560983517\\
-1.88	0.0866966735599733\\
-1.875	0.0646319545106224\\
-1.87	0.0532497027201169\\
-1.865	0.0562877985314249\\
-1.86	0.0727467109865795\\
-1.855	0.0971810383200368\\
-1.85	0.1214317011316\\
-1.845	0.137236822215593\\
-1.84	0.13886805217268\\
-1.835	0.124935721944213\\
-1.83	0.0987893332713073\\
-1.825	0.0674097646898356\\
-1.82	0.0391844871904053\\
-1.815	0.0213104064694222\\
-1.81	0.0176661161540706\\
-1.805	0.0278114359444602\\
-1.8	0.0473777770083773\\
-1.795	0.0696476587263064\\
-1.79	0.0877446111118954\\
-1.785	0.096689411653284\\
-1.78	0.0946719730618169\\
-1.775	0.0831961176455168\\
-1.77	0.066159755896823\\
-1.765	0.0482887576825403\\
-1.76	0.0335259236160472\\
-1.755	0.0239316035050822\\
-1.75	0.0194106049238756\\
-1.745	0.0182440887723098\\
-1.74	0.0181086773157472\\
-1.735	0.0171192391493444\\
-1.73	0.0144825885365321\\
-1.725	0.010561014402049\\
-1.72	0.00641767314547671\\
-1.715	0.00313099041859624\\
-1.71	0.00123427283126866\\
-1.705	0.000539849232979186\\
-1.7	0.000398705248152691\\
-1.695	0.000228640434583444\\
-1.69	1.814278960543e-05\\
-1.685	0.000534337672879528\\
-1.68	0.00311557181424758\\
-1.675	0.00913504985768882\\
-1.67	0.0193808505827481\\
-1.665	0.0336344706221644\\
-1.66	0.0506308250055627\\
-1.655	0.0684001970682771\\
-1.65	0.084819368348754\\
-1.645	0.0981204835104297\\
-1.64	0.107157708427864\\
-1.635	0.111381516369226\\
-1.63	0.110635687102846\\
-1.625	0.104982032378467\\
-1.62	0.0947214592890888\\
-1.615	0.0806342929891904\\
-1.61	0.0642865236307915\\
-1.605	0.04814324338882\\
-1.6	0.0352672461136554\\
-1.595	0.0285603538307963\\
-1.59	0.0297513436326132\\
-1.585	0.0385267386909058\\
-1.58	0.05223141936767\\
-1.575	0.0663951846007966\\
-1.57	0.0760228623306587\\
-1.565	0.0772489658827187\\
-1.56	0.0687536891300098\\
-1.555	0.0523685833843086\\
-1.55	0.0325739977554231\\
-1.545	0.0150076185658251\\
-1.54	0.00449874238691835\\
-1.535	0.00335268621233314\\
-1.53	0.0105415728831465\\
-1.525	0.0221302653886363\\
-1.52	0.032802710991636\\
-1.515	0.0379328346098349\\
-1.51	0.0354279336312613\\
-1.505	0.0266446809635817\\
-1.5	0.016012061076409\\
-1.495	0.00946830271873906\\
-1.49	0.0122574950628529\\
-1.485	0.0268780603999585\\
-1.48	0.0519414443587199\\
-1.475	0.0823952864067357\\
-1.47	0.111093318028556\\
-1.465	0.131213685895064\\
-1.46	0.138702721907218\\
-1.455	0.133869201200342\\
-1.45	0.121505541489672\\
-1.445	0.109397973515912\\
-1.44	0.105654234174436\\
-1.435	0.115731448545399\\
-1.43	0.140217158776715\\
-1.425	0.174216387065819\\
-1.42	0.208667473259353\\
-1.415	0.233217658554874\\
-1.41	0.239684816781676\\
-1.405	0.2248562848472\\
-1.4	0.191566399529944\\
-1.395	0.147613926302934\\
-1.39	0.102912050012686\\
-1.385	0.0659807836161913\\
-1.38	0.0411865014242375\\
-1.375	0.0278512692020858\\
-1.37	0.0215780917029305\\
-1.365	0.0171733971577473\\
-1.36	0.0118098812399523\\
-1.355	0.00690803728665112\\
-1.35	0.00773864525074906\\
-1.345	0.0207718687757561\\
-1.34	0.0498876257271595\\
-1.335	0.0932169180850295\\
-1.33	0.142264454011494\\
-1.325	0.1840588594914\\
-1.32	0.205739864599743\\
-1.315	0.199802537299495\\
-1.31	0.167735893785976\\
-1.305	0.120295047756973\\
-1.3	0.0739809185469174\\
-1.295	0.0449276001197803\\
-1.29	0.0426046033441205\\
-1.285	0.0659641518820023\\
-1.28	0.103747997494713\\
-1.275	0.138962284039285\\
-1.27	0.155751512892393\\
-1.265	0.145834494237155\\
-1.26	0.111799532820497\\
-1.255	0.0658659454337783\\
-1.25	0.0246527897678309\\
-1.245	0.00221144741229283\\
-1.24	0.0043166641068755\\
-1.235	0.0264372987418884\\
-1.23	0.0561733004319603\\
-1.225	0.0789768452403253\\
-1.22	0.0845531636399978\\
-1.215	0.0710946105628934\\
-1.21	0.045539097141083\\
-1.205	0.0198792082416338\\
-1.2	0.00533879613241921\\
-1.195	0.0071634804888734\\
-1.19	0.0224252265301129\\
-1.185	0.0417940773614613\\
-1.18	0.0543630993522948\\
-1.175	0.0531942222304934\\
-1.17	0.038935577864384\\
-1.165	0.0197812306390452\\
-1.16	0.00776300270822271\\
-1.155	0.013077181420232\\
-1.15	0.0390638702131642\\
-1.145	0.08016029484628\\
-1.14	0.123793100867335\\
-1.135	0.155395355452567\\
-1.13	0.164349846303087\\
-1.125	0.148289438460475\\
-1.12	0.113966065927966\\
-1.115	0.074441783345587\\
-1.11	0.0439365005391898\\
-1.105	0.0325797622632337\\
-1.1	0.0431895466508732\\
-1.095	0.0711633591900261\\
-1.09	0.107148147211361\\
-1.085	0.141024900963539\\
-1.08	0.165385922179851\\
-1.075	0.177182646578614\\
-1.07	0.177254011116164\\
-1.065	0.168461285994593\\
-1.06	0.153667999394724\\
-1.055	0.134622438903174\\
-1.05	0.112102682362223\\
-1.045	0.0868966261443703\\
-1.04	0.0607478326341604\\
-1.035	0.0365163598507235\\
-1.03	0.0173721874058316\\
-1.025	0.00549901261487177\\
-1.02	0.0011390457805755\\
-1.015	0.00264097689505224\\
-1.01	0.00757519683126866\\
-1.005	0.0143002138734769\\
-1	0.0230116284296303\\
-0.995	0.0355184157228594\\
-0.99	0.0536929055542012\\
-0.984999999999999	0.0773630358248781\\
-0.98	0.102889830437893\\
-0.975	0.123486572721682\\
-0.97	0.131517293649\\
-0.965	0.121942574609165\\
-0.96	0.0953158888307998\\
-0.955	0.0587183793161165\\
-0.95	0.0238421266496288\\
-0.945	0.00274901210042789\\
-0.94	0.00301748524598622\\
-0.935	0.0244354173141132\\
-0.93	0.0588276426934632\\
-0.925	0.0932375696152679\\
-0.92	0.115139978875659\\
-0.915	0.117390727569666\\
-0.91	0.100712915394292\\
-0.905	0.0726653810822508\\
-0.899999999999999	0.0437047063988049\\
-0.895	0.0223294916217271\\
-0.89	0.011699582151082\\
-0.885	0.00933569084379826\\
-0.88	0.00990184632632402\\
-0.875	0.00945254826020915\\
-0.87	0.00871991298212985\\
-0.865	0.0134672162676716\\
-0.859999999999999	0.0314592171116647\\
-0.855	0.0674509847763023\\
-0.85	0.118824851684537\\
-0.845	0.174428930099646\\
-0.84	0.217740876412191\\
-0.835	0.233338379838598\\
-0.83	0.213848741034905\\
-0.825	0.164019104665125\\
-0.82	0.0996598614456453\\
-0.815	0.0415313756607857\\
-0.81	0.00670393264232688\\
-0.805	0.00131883467837444\\
-0.8	0.0182575948365366\\
-0.795	0.0410732125016084\\
-0.79	0.0525897844501742\\
-0.785	0.0442135758308183\\
-0.78	0.0213980887296453\\
-0.774999999999999	0.00226531622039835\\
-0.77	0.0094903585388523\\
-0.765	0.0588203879016788\\
-0.76	0.149483091925416\\
-0.755	0.261273313867637\\
-0.75	0.360369435710397\\
-0.745	0.412063822238297\\
-0.74	0.395311708704585\\
-0.734999999999999	0.312834885018067\\
-0.73	0.192086114721236\\
-0.725	0.0760991977891587\\
-0.72	0.00754641830202664\\
-0.715	0.0123275556432884\\
-0.71	0.089381396075926\\
-0.705	0.21093707222687\\
-0.7	0.333143814214658\\
-0.695	0.412759880477736\\
-0.69	0.423159791363807\\
-0.685	0.363342909977924\\
-0.68	0.256666123056272\\
-0.675	0.140328314858436\\
-0.67	0.0503436228462231\\
-0.665	0.00830583361529996\\
-0.66	0.015097321855204\\
-0.655	0.0534558100895515\\
-0.649999999999999	0.097480008193095\\
-0.645	0.124412539004904\\
-0.64	0.123502308438867\\
-0.635	0.0985049691837429\\
-0.63	0.063498916237357\\
-0.625	0.0346957977033859\\
-0.62	0.0224722613880285\\
-0.615	0.0273443485996612\\
-0.609999999999999	0.0414174477475249\\
-0.605	0.0540920818355395\\
-0.6	0.0588061540493124\\
-0.595	0.0572471085444445\\
-0.59	0.0588591742878615\\
-0.585	0.075871316498617\\
-0.58	0.116307268545709\\
-0.575	0.178455390998562\\
-0.57	0.249621675776025\\
-0.565	0.310002999922253\\
-0.56	0.340145446024771\\
-0.555	0.328791503624843\\
-0.55	0.277712596439967\\
-0.545	0.201432277554123\\
-0.54	0.121950641775891\\
-0.535	0.0606850876765411\\
-0.53	0.0309337706788765\\
-0.524999999999999	0.0338183124768371\\
-0.52	0.0590928090264649\\
-0.515	0.0901534026261434\\
-0.51	0.110944933506556\\
-0.505	0.111896695939654\\
-0.5	0.0926780878167127\\
-0.495	0.0610636838073851\\
-0.49	0.0288301414146601\\
-0.484999999999999	0.00667997425230501\\
-0.48	0.000315349503416007\\
-0.475	0.00902862586951069\\
-0.47	0.0269649150402868\\
-0.465	0.0461155230335357\\
-0.46	0.0595647377701084\\
-0.455	0.0636774218539902\\
-0.45	0.0585975149383528\\
-0.445	0.0472461624754226\\
-0.44	0.0335827717875317\\
-0.435	0.0210159721791643\\
-0.43	0.011557911233334\\
-0.425	0.0058244232981455\\
-0.42	0.00356718007285553\\
-0.415	0.0042666902410293\\
-0.41	0.00743873057346652\\
-0.405	0.0125864478022712\\
-0.399999999999999	0.0189819760762729\\
-0.395	0.0255476770369534\\
-0.39	0.0310043488926375\\
-0.385	0.0342496946968737\\
-0.38	0.0347616830938401\\
-0.375	0.0327909311818384\\
-0.37	0.0292263628214205\\
-0.365	0.025210384407275\\
-0.359999999999999	0.0217246965683276\\
-0.355	0.0193778158376661\\
-0.35	0.0184944660433777\\
-0.345	0.01941339606343\\
-0.34	0.0227601508205358\\
-0.335	0.0294616946716026\\
-0.33	0.0404171408952764\\
-0.325	0.055953801012988\\
-0.32	0.0753577429880223\\
-0.315	0.0967751757111284\\
-0.31	0.117618160925849\\
-0.305	0.135352270921204\\
-0.3	0.148327971646371\\
-0.295	0.156261484190492\\
-0.29	0.160116104214878\\
-0.285	0.161418817009714\\
-0.28	0.161331021594318\\
-0.274999999999999	0.159930706362125\\
-0.27	0.15607875895664\\
-0.265	0.147966772075515\\
-0.26	0.134107954349143\\
-0.255	0.114301945309324\\
-0.25	0.0900969149412897\\
-0.245	0.064499133190356\\
-0.24	0.0410360183512255\\
-0.234999999999999	0.0225914565695612\\
-0.23	0.0105465763118682\\
-0.225	0.00461382211631666\\
-0.22	0.00341257697587884\\
-0.215	0.00546426285353945\\
-0.21	0.0100677786386416\\
-0.205	0.017566963684445\\
-0.2	0.0288271484979556\\
-0.194999999999999	0.0441579352002516\\
-0.19	0.0622504171772543\\
-0.185	0.0797670189657618\\
-0.18	0.091974740698692\\
-0.175	0.0943402647093628\\
-0.17	0.0845139948218246\\
-0.165	0.0638496419149493\\
-0.16	0.0376863485961487\\
-0.155	0.0140589564804226\\
-0.149999999999999	0.00113644598839785\\
-0.145	0.00425950857594467\\
-0.14	0.023706951320381\\
-0.135	0.0541358931384417\\
-0.13	0.0860590673225342\\
-0.125	0.108956171068658\\
-0.12	0.114961750261816\\
-0.115	0.101793192467812\\
-0.109999999999999	0.073803178448846\\
-0.105	0.0406937540175644\\
-0.0999999999999996	0.0142774297381446\\
-0.0949999999999998	0.0043980937189827\\
-0.0899999999999999	0.0154557039951425\\
-0.085	0.0447846066117037\\
-0.0800000000000001	0.0834824825751797\\
-0.0750000000000002	0.119412856517897\\
-0.0699999999999994	0.141328284746045\\
-0.0649999999999995	0.142666300680623\\
-0.0599999999999996	0.123697347145402\\
-0.0549999999999997	0.0913027630833119\\
-0.0499999999999998	0.0565095514662284\\
-0.0449999999999999	0.0306972014317612\\
-0.04	0.0218367235468567\\
-0.0350000000000001	0.0320692784837423\\
-0.0300000000000002	0.057411115369985\\
-0.0249999999999995	0.0895827254642192\\
-0.0199999999999996	0.119196973054128\\
-0.0149999999999997	0.139082032681542\\
-0.00999999999999979	0.146521223160059\\
-0.00499999999999989	0.143649001643901\\
0	0.13596867775449\\
0.00500000000000078	0.129673439746332\\
0.00999999999999979	0.128886864613189\\
0.0150000000000006	0.133931416704823\\
0.0199999999999996	0.141293461124628\\
0.0250000000000004	0.145257383855922\\
0.0299999999999994	0.140504579017079\\
0.0350000000000001	0.124583109206086\\
0.0400000000000009	0.0992069602420454\\
0.0449999999999999	0.0698220460504528\\
0.0500000000000007	0.0435915375792326\\
0.0549999999999997	0.0266186762636683\\
0.0600000000000005	0.0215668222995033\\
0.0649999999999995	0.0267032067430775\\
0.0700000000000003	0.036822497116285\\
0.0749999999999993	0.0457178224265451\\
0.0800000000000001	0.049179725407693\\
0.0850000000000009	0.0472119525058743\\
0.0899999999999999	0.0444041093338911\\
0.0950000000000006	0.0481253068414395\\
0.0999999999999996	0.0651283090915596\\
0.105	0.0979052102087682\\
0.109999999999999	0.142382590248693\\
0.115	0.188140397547684\\
0.120000000000001	0.221397656338026\\
0.125	0.229875058009289\\
0.130000000000001	0.207772654317738\\
0.135	0.158872027531572\\
0.140000000000001	0.0963339356581228\\
0.145	0.0389491290436085\\
0.15	0.00497842785903369\\
0.154999999999999	0.00574565836063852\\
0.16	0.0413868840740682\\
0.165000000000001	0.100466350037392\\
0.17	0.163767493396606\\
0.175000000000001	0.210978872139124\\
0.18	0.227843752125804\\
0.185	0.211103447529009\\
0.19	0.169363796855219\\
0.195	0.119561898003888\\
0.199999999999999	0.0804058719428756\\
0.205	0.0653291328920092\\
0.210000000000001	0.0776686822920773\\
0.215	0.109871162817694\\
0.220000000000001	0.146915266572896\\
0.225	0.172471193173911\\
0.23	0.175275444986794\\
0.234999999999999	0.153199319181843\\
0.24	0.113513008197681\\
0.245000000000001	0.0694488574892408\\
0.25	0.0346667123880951\\
0.255000000000001	0.0179978086851717\\
0.26	0.0205901731731971\\
0.265000000000001	0.0364433553397709\\
0.27	0.0558238721821336\\
0.275	0.0698557864555641\\
0.279999999999999	0.074191686722987\\
0.285	0.0702233877244484\\
0.290000000000001	0.0635008903288198\\
0.295	0.0603212158600598\\
0.300000000000001	0.0642360966143162\\
0.305	0.0741693481882382\\
0.31	0.0849897469684694\\
0.315	0.0901736527490262\\
0.32	0.0851924698438199\\
0.324999999999999	0.0699385280221862\\
0.33	0.0489956777502572\\
0.335000000000001	0.0296180703148749\\
0.34	0.0183902514277788\\
0.345000000000001	0.0181750274002929\\
0.35	0.0268166729018205\\
0.355	0.038229413633727\\
0.359999999999999	0.0453678630986251\\
0.365	0.0436852081266106\\
0.370000000000001	0.0334535996814712\\
0.375	0.0198510182131811\\
0.380000000000001	0.0107532200781336\\
0.385	0.0132204247129895\\
0.390000000000001	0.0302506281828907\\
0.395	0.0592286601198108\\
0.4	0.0927188828518865\\
0.404999999999999	0.121207770013348\\
0.41	0.136583125854919\\
0.415000000000001	0.13489730416629\\
0.42	0.117374429617383\\
0.425000000000001	0.0894537698403705\\
0.43	0.0585029883975583\\
0.435	0.0313033829892306\\
0.44	0.0123290706346832\\
0.445	0.00331385627633299\\
0.449999999999999	0.00392853844906826\\
0.455	0.0129204973441469\\
0.460000000000001	0.0290022850281526\\
0.465	0.0510923414221033\\
0.470000000000001	0.0779869787535798\\
0.475	0.107893037414041\\
0.48	0.138286572545229\\
0.484999999999999	0.16629202416711\\
0.49	0.189387915896035\\
0.495000000000001	0.205993680510215\\
0.5	0.21554458669964\\
0.505000000000001	0.217995380777799\\
0.51	0.21310431542886\\
0.515000000000001	0.200068907180615\\
0.52	0.177940592963772\\
0.525	0.146776213166874\\
0.529999999999999	0.108938545876366\\
0.535	0.0696687739855046\\
0.540000000000001	0.0362497712898713\\
0.545	0.0157369725467926\\
0.550000000000001	0.0120563376072699\\
0.555	0.0238172893022623\\
0.56	0.0441075947036496\\
0.565	0.0627636453524279\\
0.57	0.0704447683199926\\
0.575000000000001	0.0628353699451038\\
0.58	0.0429946485392671\\
0.585000000000001	0.0205169246269318\\
0.59	0.00754826424717612\\
0.595000000000001	0.0132219535991418\\
0.6	0.0389908302214437\\
0.605	0.0771396489491686\\
0.609999999999999	0.113448467622055\\
0.615	0.133089896558913\\
0.620000000000001	0.127246098125498\\
0.625	0.0974171097848775\\
0.630000000000001	0.055282983810474\\
0.635	0.0179424496152069\\
0.640000000000001	0.000506780468903119\\
0.645	0.00935969281701467\\
0.65	0.0392228875026606\\
0.654999999999999	0.0755006983117726\\
0.66	0.100944514784366\\
0.665000000000001	0.103609700227026\\
0.67	0.0823809675097396\\
0.675000000000001	0.0474047039806712\\
0.68	0.0151427009952233\\
0.685	0.00035111117085138\\
0.69	0.00884295903537836\\
0.695	0.0346162360452022\\
0.700000000000001	0.0628859863517943\\
0.705	0.0776774471744598\\
0.710000000000001	0.0702992334472121\\
0.715	0.0443996378618881\\
0.720000000000001	0.0148068001376969\\
0.725	0.000338905753314997\\
0.73	0.0138539174294535\\
0.734999999999999	0.0544724166367966\\
0.74	0.10623738473865\\
0.745000000000001	0.144635644552508\\
0.75	0.148622625708702\\
0.755000000000001	0.112824441383035\\
0.76	0.0539237429852073\\
0.765000000000001	0.00735949599662432\\
0.77	0.0145966857422327\\
0.775	0.10558057720408\\
0.779999999999999	0.283601220511478\\
0.785	0.519366293857382\\
0.790000000000001	0.757631357886497\\
0.795	0.934636246360444\\
0.800000000000001	1\\
0.805	0.934637875391602\\
0.81	0.757643263091292\\
0.815	0.519400886245266\\
0.82	0.283667919115814\\
0.825000000000001	0.105681278097501\\
0.83	0.0147259995054693\\
0.835000000000001	0.00750907148439811\\
0.84	0.0540871937072979\\
0.845000000000001	0.112998948454937\\
0.85	0.148805716230539\\
0.855	0.144819554949062\\
0.859999999999999	0.106406232910721\\
0.865	0.0546068679107027\\
0.870000000000001	0.0139437250348553\\
0.875	0.000397656571232048\\
0.880000000000001	0.0148790294682718\\
0.885	0.0445514882128857\\
0.890000000000001	0.0705908980989839\\
0.895	0.0781261777291525\\
0.9	0.0634371838151783\\
0.904999999999999	0.0351415647555797\\
0.91	0.00917577600718754\\
0.915000000000001	0.000352888298550623\\
0.92	0.0147763247339328\\
0.925000000000001	0.046780412174543\\
0.93	0.0817449882169802\\
0.935	0.103265317176136\\
0.94	0.1011239507762\\
0.945	0.0762321725887632\\
0.950000000000001	0.0402481587530463\\
0.955	0.0101461200814735\\
0.960000000000001	0.000366278687238014\\
0.965	0.0162288830516755\\
0.970000000000001	0.0516060481965281\\
0.975	0.0917995690558446\\
0.98	0.120168921123035\\
0.984999999999999	0.125410819307704\\
0.99	0.106227510888251\\
0.995000000000001	0.0714395144567521\\
1	0.0357247845155451\\
1.005	0.0130929087992933\\
1.01	0.0110715646042959\\
1.015	0.028068745830414\\
1.02	0.0548033219553568\\
1.025	0.0788510346671982\\
1.03	0.090082746370981\\
1.035	0.0845983748257832\\
1.04	0.0656626933078313\\
1.045	0.0416181197644401\\
1.05	0.022062801631019\\
1.055	0.0141596804679886\\
1.06	0.0206035434041499\\
1.065	0.0397849322141936\\
1.07	0.0675961921766219\\
1.075	0.0996600740469504\\
1.08	0.132792567938672\\
1.085	0.165135411782707\\
1.09	0.195222301873728\\
1.095	0.220824689626113\\
1.1	0.238476391575149\\
1.105	0.244118313452763\\
1.11	0.234619145677427\\
1.115	0.209398745859222\\
1.12	0.171285463011111\\
1.125	0.126109659160024\\
1.13	0.0811585608476923\\
1.135	0.0431566739869159\\
1.14	0.0166173371359562\\
1.145	0.00316312559689451\\
1.15	0.00189394700280854\\
1.155	0.0103837018999168\\
1.16	0.0256718279270487\\
1.165	0.0447770725962303\\
1.17	0.06467546103446\\
1.175	0.0820910596299181\\
1.18	0.0935959826051197\\
1.185	0.0963085130520512\\
1.19	0.0890305728268459\\
1.195	0.073245198777239\\
1.2	0.0532727654379864\\
1.205	0.0351816347372201\\
1.21	0.0246538590403055\\
1.215	0.0246205550174297\\
1.22	0.0337656730311757\\
1.225	0.0467518911506781\\
1.23	0.0563068774692548\\
1.235	0.0564302659460559\\
1.24	0.0453615558975405\\
1.245	0.0269158793717572\\
1.25	0.00941625841019728\\
1.255	0.00248416358984751\\
1.26	0.0129391870412208\\
1.265	0.0415421468131045\\
1.27	0.082045136270198\\
1.275	0.123075986772469\\
1.28	0.152180592931822\\
1.285	0.160405527889731\\
1.29	0.145549585622625\\
1.295	0.112768450645444\\
1.3	0.0723424014579974\\
1.305	0.0356176064907466\\
1.31	0.0108782826992859\\
1.315	0.000874922305142534\\
1.32	0.00294707802488493\\
1.325	0.0114977394669909\\
1.33	0.0215317933261704\\
1.335	0.0315274856424468\\
1.34	0.0442574216404739\\
1.345	0.0651496196614814\\
1.35	0.0989374944755625\\
1.355	0.146170717311601\\
1.36	0.201279703446217\\
1.365	0.253249830846586\\
1.37	0.288843815776822\\
1.375	0.297195313545965\\
1.38	0.273962751790118\\
1.385	0.223349714064785\\
1.39	0.157117498418472\\
1.395	0.0908952436594357\\
1.4	0.039148392468453\\
1.405	0.0106727764234518\\
1.41	0.00624712473501093\\
1.415	0.0192122849590199\\
1.42	0.0386100967197412\\
1.425	0.0535634669542165\\
1.43	0.0571776173612357\\
1.435	0.0485262964977602\\
1.44	0.0321169191373315\\
1.445	0.0152567795371691\\
1.45	0.00455543878593149\\
1.455	0.0030818155904057\\
1.46	0.00935252271687368\\
1.465	0.018514228263251\\
1.47	0.0251345889587687\\
1.475	0.0263196593718376\\
1.48	0.0237141426279271\\
1.485	0.0233850446784513\\
1.49	0.0334686899589603\\
1.495	0.0604281663291107\\
1.5	0.105431633144071\\
1.505	0.162438486179234\\
1.51	0.219009829174737\\
1.515	0.259836276514277\\
1.52	0.271882746899854\\
1.525	0.249316401184179\\
1.53	0.196320500105076\\
1.535	0.126567061591285\\
1.54	0.0593044436069957\\
1.545	0.013281107036817\\
1.55	0.000590737128857079\\
1.555	0.0226384516712722\\
1.56	0.0697213815101623\\
1.565	0.124432592196224\\
1.57	0.167708198093238\\
1.575	0.185368128820109\\
1.58	0.172823442174315\\
1.585	0.136308842953067\\
1.59	0.0902875669303459\\
1.595	0.0520744476932599\\
1.6	0.0357004655613443\\
1.605	0.0472372830975758\\
1.61	0.08316242459909\\
1.615	0.132148740968387\\
1.62	0.179387757084294\\
1.625	0.211697852917499\\
1.63	0.221530795166177\\
1.635	0.208578388700109\\
1.64	0.178710832187469\\
1.645	0.141007939360761\\
1.65	0.104264415429094\\
1.655	0.0743510773996659\\
1.66	0.0532591218015142\\
1.665	0.0398354309943032\\
1.67	0.0315108449308442\\
1.675	0.0260239038282117\\
1.68	0.0223366356171287\\
1.685	0.0204827900852877\\
1.69	0.0206894197735428\\
1.695	0.0224722542615262\\
1.7	0.0243615338213669\\
1.705	0.0245114488212558\\
1.71	0.0219038939000652\\
1.715	0.0174620238938683\\
1.72	0.0143518152787044\\
1.725	0.0171030160214053\\
1.73	0.029762039110105\\
1.735	0.0538176780643049\\
1.74	0.0868505390599009\\
1.745	0.122626757498657\\
1.75	0.152769353591619\\
1.755	0.16945179631783\\
1.76	0.168080358794793\\
1.765	0.148890397220104\\
1.77	0.116809438532795\\
1.775	0.0796570556045447\\
1.78	0.0454433911187988\\
1.785	0.0198866028003021\\
1.79	0.0051330372502324\\
1.795	9.38701835529164e-05\\
1.8	0.00206754446049326\\
1.805	0.00874013963160096\\
1.81	0.0195140609629076\\
1.815	0.0354789820447298\\
1.82	0.0580425776984134\\
1.825	0.0869526645514622\\
1.83	0.118821628823976\\
1.835	0.147108136197472\\
1.84	0.163864187487456\\
1.845	0.162696619111276\\
1.85	0.14171678358453\\
1.855	0.105095223540812\\
1.86	0.0623155722833246\\
1.865	0.025164564031992\\
1.87	0.0035090369923549\\
1.875	0.00154280447398715\\
1.88	0.0161243539119988\\
1.885	0.0380482050899699\\
1.89	0.0558923114024816\\
1.895	0.060958713488345\\
1.9	0.0512678953759746\\
1.905	0.0328515071600977\\
1.91	0.0176359230419577\\
1.915	0.0186108882052647\\
1.92	0.0441541831089956\\
1.925	0.0938284060734505\\
1.93	0.157465057087274\\
1.935	0.218081787183161\\
1.94	0.257646119782311\\
1.945	0.263529653607875\\
1.95	0.233176827212231\\
1.955	0.175181519004424\\
1.96	0.106355244952825\\
1.965	0.0459180095156063\\
1.97	0.00902220029810555\\
1.975	0.00200703447939959\\
1.98	0.0210257592976267\\
1.985	0.0543267674425064\\
1.99	0.0870754125243101\\
1.995	0.10673642354399\\
2	0.107011955223504\\
2.005	0.0890947372463406\\
2.01	0.0601712916673412\\
2.015	0.0301738026008767\\
2.02	0.00829814431035348\\
2.025	0.000620079908992601\\
2.03	0.00941648657203861\\
2.035	0.0339253332478716\\
2.04	0.0716801175122471\\
2.045	0.119486661512934\\
2.05	0.17354929884734\\
2.055	0.228924920950819\\
2.06	0.279008001631709\\
2.065	0.315837030794237\\
2.07	0.331605753270329\\
2.075	0.321065341588264\\
2.08	0.283879479309658\\
2.085	0.225784865158804\\
2.09	0.157762678216331\\
2.095	0.0932166593071164\\
2.1	0.0440340800710504\\
2.105	0.0169688584752128\\
2.11	0.0117536973366477\\
2.115	0.0217065787407869\\
2.12	0.0366084106599263\\
2.125	0.0467156752440677\\
2.13	0.0463280325579173\\
2.135	0.0355443617673762\\
2.14	0.0196129100758771\\
2.145	0.00627400491111052\\
2.15	0.00228331528046592\\
2.155	0.0105676255117259\\
2.16	0.0291188050834473\\
2.165	0.0519538259393301\\
2.17	0.0716103082135675\\
2.175	0.0820699399297968\\
2.18	0.0809226097226429\\
2.185	0.0699915598973327\\
2.19	0.0543204372893556\\
2.195	0.0400701949238029\\
2.2	0.032228595842538\\
2.205	0.0329916803664154\\
2.21	0.041308113724186\\
2.215	0.0535802885624364\\
2.22	0.0651076280686775\\
2.225	0.0716791265497651\\
2.23	0.0707924351529765\\
2.235	0.0622087116205942\\
2.24	0.0478157479714853\\
2.245	0.0309626807188427\\
2.25	0.0155108168723517\\
2.255	0.00484237720234647\\
2.26	0.00103277804311204\\
2.265	0.00435506765893483\\
2.27	0.0132421295347182\\
2.275	0.0247541347020579\\
2.28	0.0354680760179147\\
2.285	0.0425483279743537\\
2.29	0.0446417675415428\\
2.295	0.0422484466932587\\
2.3	0.037387829144252\\
2.305	0.0326690587281067\\
2.31	0.030160885428281\\
2.315	0.0305940117265414\\
2.32	0.0333168079388641\\
2.325	0.0370800016974682\\
2.33	0.0412893010532364\\
2.335	0.0470512420799139\\
2.34	0.0573311333640563\\
2.345	0.0758958628300163\\
2.35	0.105303696552226\\
2.355	0.1447643722346\\
2.36	0.188938269925101\\
2.365	0.228502830255046\\
2.37	0.25263310820722\\
2.375	0.252685661625199\\
2.38	0.225720626063554\\
2.385	0.176372128837986\\
2.39	0.116096526340918\\
2.395	0.05982222322149\\
2.4	0.0210969028583179\\
2.405	0.00751718357676709\\
2.41	0.0182112364655734\\
2.415	0.0443964119642953\\
2.42	0.0728379197464458\\
2.425	0.0908801130655266\\
2.43	0.0910927801971394\\
2.435	0.0737395719124487\\
2.44	0.0461687384661464\\
2.445	0.0194743587211039\\
2.45	0.00385844785975729\\
2.455	0.00459617021626294\\
2.46	0.0201878137988436\\
2.465	0.0433278274347797\\
2.47	0.0641496661649647\\
2.475	0.0743084946272029\\
2.48	0.0702004396200932\\
2.485	0.0540653845775334\\
2.49	0.0326582885437248\\
2.495	0.0141875770723161\\
2.5	0.00488571176573235\\
2.505	0.00664234134250015\\
2.51	0.0166039627747617\\
2.515	0.0287782308438016\\
2.52	0.0368513006887557\\
2.525	0.036969223957963\\
2.53	0.0293131799036418\\
2.535	0.0178510561931618\\
2.54	0.00842778673855242\\
2.545	0.00604269404316174\\
2.55	0.01248758376551\\
2.555	0.0253701484621363\\
2.56	0.0389931368846066\\
2.565	0.0468177734178665\\
2.57	0.0445891715658488\\
2.575	0.0328834957549647\\
2.58	0.0179744791499918\\
2.585	0.0104759963388027\\
2.59	0.0220162168075018\\
2.595	0.0609650430176126\\
2.6	0.128692674331305\\
2.605	0.217793695826903\\
2.61	0.313139163504166\\
2.615	0.395677316116047\\
2.62	0.447902229842941\\
2.625	0.459215012146408\\
2.63	0.429304165281052\\
2.635	0.368263257223817\\
2.64	0.293279706237099\\
2.645	0.222980602136212\\
2.65	0.171431929745561\\
2.655	0.143973961716716\\
2.66	0.136418759350375\\
2.665	0.137853124771783\\
2.67	0.135872531148192\\
2.675	0.122094885150531\\
2.68	0.0956894385050418\\
2.685	0.063482259523387\\
2.69	0.0366436467821523\\
2.695	0.0254242835798572\\
2.7	0.034256610020755\\
2.705	0.0593936378054316\\
2.71	0.0901624523389608\\
2.715	0.113327784566996\\
2.72	0.118682608547704\\
2.725	0.103421505714887\\
2.73	0.0733682211325891\\
2.735	0.0405027925485015\\
2.74	0.0178594509789311\\
2.745	0.014019147115284\\
2.75	0.0295841570697074\\
2.755	0.0571261556942753\\
2.76	0.0845520507022883\\
2.765	0.100335236524439\\
2.77	0.098286033421908\\
2.775	0.0798184901084761\\
2.78	0.0528574984480168\\
2.785	0.0280554183310812\\
2.79	0.0141442681192288\\
2.795	0.0145215961197794\\
2.8	0.0264674680008156\\
2.805	0.0430881373481326\\
2.81	0.0568212514520496\\
2.815	0.0627157416047539\\
2.82	0.0599824212295647\\
2.825	0.0513115090988005\\
2.83	0.0406347929757178\\
2.835	0.0307634256574561\\
2.84	0.0222828972161225\\
2.845	0.0142825671690545\\
2.85	0.00638116593380143\\
2.855	0.000690347984659823\\
2.86	0.00229380177335073\\
2.865	0.0175748130142859\\
2.87	0.0509287456426961\\
2.875	0.101420576284236\\
2.88	0.161225500166498\\
2.885	0.217016176423967\\
2.89	0.254109859098802\\
2.895	0.261803528806217\\
2.9	0.237602197642167\\
2.905	0.188388079285555\\
2.91	0.127879699463185\\
2.915	0.0714042661607655\\
2.92	0.0302588283231583\\
2.925	0.00814633545000896\\
2.93	0.00120852537678075\\
2.935	0.00147378651736965\\
2.94	0.00190327379297173\\
2.945	0.000450129114436799\\
2.95	0.0010406306700728\\
2.955	0.010931250353738\\
2.96	0.035758675544294\\
2.965	0.0748680112180722\\
2.97	0.11952525891612\\
2.975	0.15532835162635\\
2.98	0.168099649827027\\
2.985	0.150728170731817\\
2.99	0.107724049597221\\
2.995	0.055049294036397\\
3	0.0147965293124662\\
3.005	0.00662028297598436\\
3.01	0.0394189761071082\\
3.015	0.106862490221911\\
3.02	0.18886549981989\\
3.025	0.258644454265666\\
3.03	0.292633771073379\\
3.035	0.279307411900922\\
3.04	0.223390829937209\\
3.045	0.143856958021477\\
3.05	0.0666428441165786\\
3.055	0.015108031563038\\
3.06	0.00201849030877682\\
3.065	0.0260174724551938\\
3.07	0.0735650118129926\\
3.075	0.125090973332135\\
3.08	0.1625665214838\\
3.085	0.175443542274108\\
3.09	0.162930636863302\\
3.095	0.132308990683946\\
3.1	0.0946259549766085\\
3.105	0.0599505836764921\\
3.11	0.034168795490799\\
3.115	0.0182713981115034\\
3.12	0.00982101099830266\\
3.125	0.00538630207887195\\
3.13	0.00256277338854005\\
3.135	0.000722577130880014\\
3.14	0.000483693515034162\\
3.145	0.00258077412404388\\
3.15	0.00701684921773317\\
3.155	0.013038071675176\\
3.16	0.0198554562238989\\
3.165	0.027522625039121\\
3.17	0.0372650447491409\\
3.175	0.050897362901558\\
3.18	0.0695509773585718\\
3.185	0.0924155016911863\\
3.19	0.116285930958069\\
3.195	0.136332974233654\\
3.2	0.147867868689812\\
3.205	0.148303360370034\\
3.21	0.138337443020371\\
3.215	0.121720326299784\\
3.22	0.103652632908098\\
3.225	0.0885554886091661\\
3.23	0.0782892751210256\\
3.235	0.0716922671208257\\
3.24	0.0656550551584964\\
3.245	0.0571681915432102\\
3.25	0.0452757630784258\\
3.255	0.0319006240612813\\
3.26	0.0210713782604283\\
3.265	0.0168990216553395\\
3.27	0.0213106695601499\\
3.275	0.0327104819682212\\
3.28	0.0463108568327425\\
3.285	0.0560629237905973\\
3.29	0.0573144752310945\\
3.295	0.0489351956898467\\
3.3	0.0338730966072465\\
3.305	0.0178415473348776\\
3.31	0.00672958097075607\\
3.315	0.00394569126789642\\
3.32	0.0089459169868859\\
3.325	0.0176388205023515\\
3.33	0.0244705886782237\\
3.335	0.0251989555435189\\
3.34	0.0190428184619147\\
3.345	0.00919396015266827\\
3.35	0.00144966153024058\\
3.355	0.00160025940123663\\
3.36	0.0127726797272665\\
3.365	0.033932710266702\\
3.37	0.0601993702549786\\
3.375	0.084794140810943\\
3.38	0.101726404407687\\
3.385	0.108028275839034\\
3.39	0.10460750202389\\
3.395	0.095442756433681\\
3.4	0.0855842640815995\\
3.405	0.0789094873798827\\
3.41	0.0766201911519901\\
3.415	0.0770715201201497\\
3.42	0.0769042010308748\\
3.425	0.0728958042724736\\
3.43	0.0636876607237485\\
3.435	0.0506591726829841\\
3.44	0.0376209112625944\\
3.445	0.0294855267182996\\
3.45	0.0304484749093765\\
3.455	0.0423464052179264\\
3.46	0.0637516611863756\\
3.465	0.0900891460591014\\
3.47	0.114742199545369\\
3.475	0.130841260549363\\
3.48	0.133252242502921\\
3.485	0.120215417852204\\
3.49	0.0941351225891517\\
3.495	0.0611939599313483\\
3.5	0.0297609702869069\\
3.505	0.00794014079600756\\
3.51	0.00096174047625102\\
3.515	0.00930748368518407\\
3.52	0.0283488199353907\\
3.525	0.0498267833848666\\
3.53	0.0648222162336231\\
3.535	0.0672063983253735\\
3.54	0.0562239468750814\\
3.545	0.0370542485938853\\
3.55	0.0189256631847025\\
3.555	0.0113683861917844\\
3.56	0.0200653872733356\\
3.565	0.0440797081110541\\
3.57	0.0757897538927654\\
3.575	0.103773583160388\\
3.58	0.117583531635065\\
3.585	0.112419922487503\\
3.59	0.0916067004398293\\
3.595	0.0656088981326143\\
3.6	0.0478013375059671\\
3.605	0.0486740065229307\\
3.61	0.070969505774293\\
3.615	0.107981573198667\\
3.62	0.145959087567204\\
3.625	0.169783208527953\\
3.63	0.169592587013232\\
3.635	0.145504984379984\\
3.64	0.108295911341514\\
3.645	0.0755707242158174\\
3.65	0.0648910176740895\\
3.655	0.0866470733011207\\
3.66	0.139613874891951\\
3.665	0.211017062028821\\
3.67	0.281051434050813\\
3.675	0.3299620126406\\
3.68	0.344808602036199\\
3.685	0.323295246592519\\
3.69	0.273399712855421\\
3.695	0.209349424620057\\
3.7	0.14594429716717\\
3.705	0.093705057589426\\
3.71	0.0566804904298618\\
3.715	0.0333508442037973\\
3.72	0.0196140149079867\\
3.725	0.0120164170512392\\
3.73	0.00953476108341161\\
3.735	0.0131854237302611\\
3.74	0.0239960584505264\\
3.745	0.0407643260687802\\
3.75	0.0591074100703201\\
3.755	0.0725564766911915\\
3.76	0.0752814429839296\\
3.765	0.0650646106426383\\
3.77	0.044892921828225\\
3.775	0.0221558158901075\\
3.78	0.00562175594569682\\
3.785	0.00152575441425562\\
3.79	0.0106361650778208\\
3.795	0.0277854992533967\\
3.8	0.0442060126187184\\
3.805	0.0516504102294687\\
3.81	0.0463682246043545\\
3.815	0.0310117220949195\\
3.82	0.0134874039411949\\
3.825	0.00321758006457321\\
3.83	0.00654164729438443\\
3.835	0.0234523063346187\\
3.84	0.0472843472856047\\
3.845	0.0676056847321114\\
3.85	0.0750381882621622\\
3.855	0.0657807702577857\\
3.86	0.043683370881915\\
3.865	0.01881184035183\\
3.87	0.00305615979977359\\
3.875	0.00472351694284981\\
3.88	0.0245750104098029\\
3.885	0.0551602218252032\\
3.89	0.0838432698434335\\
3.895	0.0982565905338623\\
3.9	0.0918143297659752\\
3.905	0.066863334107464\\
3.91	0.0340675072802868\\
3.915	0.00825170137154483\\
3.92	0.00244889994181805\\
3.925	0.0226373554299246\\
3.93	0.0653176623688192\\
3.935	0.118840587985176\\
3.94	0.16781947854736\\
3.945	0.198734633888541\\
3.95	0.20446552077698\\
3.955	0.186078291869\\
3.96	0.151437163023939\\
3.965	0.11152581058764\\
3.97	0.0761943673462779\\
3.975	0.0510790575260559\\
3.98	0.0367368695775192\\
3.985	0.029973440402812\\
3.99	0.0264169784425798\\
3.995	0.0229932709571989\\
4	0.0192023739186343\\
4.005	0.0168031498387408\\
4.01	0.0183063907189627\\
4.015	0.0251887245013747\\
4.02	0.0367645077011562\\
4.025	0.0502334553043212\\
4.03	0.061801456380933\\
4.035	0.0682631045163439\\
4.04	0.0682655159852775\\
4.045	0.0626901654865014\\
4.05	0.0540525224317494\\
4.055	0.0452856499926438\\
4.06	0.0385229872732957\\
4.065	0.0344307022769486\\
4.07	0.0323225740075862\\
4.075	0.0308953142326064\\
4.08	0.0291443925853133\\
4.085	0.0269802092679154\\
4.09	0.0252580751074787\\
4.095	0.0252488335979542\\
4.1	0.0278505136081439\\
4.105	0.0329497959762418\\
4.11	0.0392495626338576\\
4.115	0.0446465298809268\\
4.12	0.0469900955169263\\
4.125	0.0448956677038232\\
4.13	0.0382825052820393\\
4.135	0.0284412118473581\\
4.14	0.0176350543799209\\
4.145	0.0084113772476885\\
4.15	0.00287993006620372\\
4.155	0.00218891928057169\\
4.16	0.00632817818146649\\
4.165	0.0142657150321007\\
4.17	0.024326900271745\\
4.175	0.0346783828136816\\
4.18	0.0437793014570449\\
4.185	0.0506937158650738\\
4.19	0.0552033885333541\\
4.195	0.0577097178714399\\
4.2	0.058964249352885\\
4.205	0.0597137354790819\\
4.21	0.0603762967918038\\
4.215	0.0608637553834904\\
4.22	0.0606215018989624\\
4.225	0.0588781876024436\\
4.23	0.0550104649495007\\
4.235	0.0488717550824276\\
4.24	0.0409401289083777\\
4.245	0.0322142201863501\\
4.25	0.0238992224175466\\
4.255	0.01702521441641\\
4.26	0.0121757903961456\\
4.265	0.00945277604317021\\
4.27	0.00868270765882663\\
4.275	0.00974004703266301\\
4.28	0.0127888003755357\\
4.285	0.0182723031718403\\
4.29	0.0266053276186867\\
4.295	0.0376876322907861\\
4.3	0.0504817873956462\\
4.305	0.0629124068289626\\
4.31	0.0722297747479665\\
4.315	0.0757813319437095\\
4.32	0.0719374520319984\\
4.325	0.0608158365801255\\
4.33	0.0444946430922488\\
4.335	0.0265852162244983\\
4.34	0.0112768176187876\\
4.345	0.00216621333406153\\
4.35	0.00126148886413083\\
4.355	0.00847505552720693\\
4.36	0.0217343041132681\\
4.365	0.0376231502880473\\
4.37	0.0523110040409528\\
4.375	0.0624789013702462\\
4.38	0.0660122216700167\\
4.385	0.0623467790037114\\
4.39	0.0524670111847819\\
4.395	0.0386187547961939\\
4.4	0.0238116090349759\\
4.405	0.0111779032014845\\
4.41	0.00326507481453922\\
4.415	0.00138136446651414\\
4.42	0.00516857038324276\\
4.425	0.0125897631080928\\
4.43	0.0204477087724688\\
4.435	0.0253839902353413\\
4.44	0.0250993144163486\\
4.445	0.0193756838437705\\
4.45	0.0104657067096233\\
4.455	0.00258768501475009\\
4.46	0.000587288186451756\\
4.465	0.00817785010515725\\
4.47	0.0263981707433204\\
4.475	0.0529113131944915\\
4.48	0.0824885089681466\\
4.485	0.10857412018687\\
4.49	0.12539010828277\\
4.495	0.129800206303019\\
4.5	0.122227700798336\\
4.505	0.106287833280993\\
4.51	0.0873083545049161\\
4.515	0.0703535058613158\\
4.52	0.0585479042592794\\
4.525	0.0523397417129073\\
4.53	0.0499183849874787\\
4.535	0.0484992890292169\\
4.54	0.0458322034856138\\
4.545	0.0412327494404287\\
4.55	0.0357002985089633\\
4.555	0.0311387415247751\\
4.56	0.0291270794025983\\
4.565	0.0298929596947553\\
4.57	0.0320300116330226\\
4.575	0.0331250239516063\\
4.58	0.0310034315910508\\
4.585	0.0249805133166608\\
4.59	0.0164769254529569\\
4.595	0.00863934048982095\\
4.6	0.00507178157849558\\
4.605	0.00821454861481945\\
4.61	0.0181016010559526\\
4.615	0.0320876260550957\\
4.62	0.0457198169619945\\
4.625	0.0544219795725969\\
4.63	0.0552893499045275\\
4.635	0.0482300434557024\\
4.64	0.0359640881817272\\
4.645	0.0228822891685215\\
4.65	0.0132566429134353\\
4.655	0.00956546861584258\\
4.66	0.0116326618105395\\
4.665	0.016914691011796\\
4.67	0.0217676372890125\\
4.675	0.0231127092729826\\
4.68	0.0197710030926709\\
4.685	0.0129126661299811\\
4.69	0.00547351999493265\\
4.695	0.0008447147905522\\
4.7	0.00143685198378774\\
4.705	0.00773633106161902\\
4.71	0.0182161617235112\\
4.715	0.0300655619991335\\
4.72	0.0403494305948529\\
4.725	0.0470570121432834\\
4.73	0.0496045693743152\\
4.735	0.0486532840175012\\
4.74	0.0454389403203163\\
4.745	0.0410219114497386\\
4.75	0.035859550629854\\
4.755	0.0298936110833862\\
4.76	0.0230474093516566\\
4.765	0.0157963340409966\\
4.77	0.0094295208461741\\
4.775	0.00578358058741377\\
4.78	0.00651839881582416\\
4.785	0.0122721560400268\\
4.79	0.0221378003008049\\
4.795	0.0337842182303682\\
4.8	0.044250877060504\\
4.805	0.0511128106777079\\
4.81	0.0535057539195698\\
4.815	0.0525269219768705\\
4.82	0.0507849556646122\\
4.825	0.0512510371352766\\
4.83	0.0558891075116094\\
4.835	0.0646628966081288\\
4.84	0.0753698809144587\\
4.845	0.0843989709152486\\
4.85	0.0881072396663163\\
4.855	0.0842424143965125\\
4.86	0.0728227956859887\\
4.865	0.05612897387923\\
4.87	0.0378486021575523\\
4.875	0.0217690762812232\\
4.88	0.0105754593567621\\
4.885	0.00521767246226745\\
4.89	0.00501848932891293\\
4.895	0.00835003744466924\\
4.9	0.0134767441326242\\
4.905	0.0191492042587164\\
4.91	0.0247269410316483\\
4.915	0.0298953509641104\\
4.92	0.0342662339909727\\
4.925	0.0371930986840321\\
4.93	0.0379729768803245\\
4.935	0.0363375828586457\\
4.94	0.0329132699258473\\
4.945	0.0292871202204736\\
4.95	0.0274969646219077\\
4.955	0.0290847574564019\\
4.96	0.0341471721792067\\
4.965	0.0409138177915619\\
4.97	0.0462009884064743\\
4.975	0.0466876335556672\\
4.98	0.0405237893933097\\
4.985	0.0285329597838225\\
4.99	0.0143598928550892\\
4.995	0.00333892446415726\\
5	0.000442568903798307\\
5.005	0.00814562627542892\\
5.01	0.0251655570393394\\
5.015	0.0467233603289343\\
5.02	0.0663245032571989\\
5.025	0.0783661464191279\\
5.03	0.0804573042082548\\
5.035	0.0744063544561048\\
5.04	0.0653823350799812\\
5.045	0.0595622007326735\\
5.05	0.0612748789670965\\
5.055	0.0709171854437129\\
5.06	0.0846075950952923\\
5.065	0.0957837326529889\\
5.07	0.0980737598450371\\
5.075	0.0881797248833709\\
5.08	0.0674809012515136\\
5.085	0.0416222260420908\\
5.09	0.0182513952069967\\
5.095	0.00390053354965986\\
5.1	0.00139242748100827\\
5.105	0.00890834752973372\\
5.11	0.0210946222137796\\
5.115	0.0316583634117267\\
5.12	0.0362370346707806\\
5.125	0.0342281149476569\\
5.13	0.0287749587988097\\
5.135	0.0249797918523873\\
5.14	0.0272418588598432\\
5.145	0.0370107356201033\\
5.15	0.0520224335555265\\
5.155	0.0673615290257707\\
5.16	0.0778150935892761\\
5.165	0.0803719641776083\\
5.17	0.0756620872895874\\
5.175	0.067647288072291\\
5.18	0.0617144997566539\\
5.185	0.0620816341491926\\
5.19	0.0697444394343037\\
5.195	0.0819244796918092\\
5.2	0.0932603139883743\\
5.205	0.0981651867937378\\
5.21	0.093246077333653\\
5.215	0.0786851372243913\\
5.22	0.0580081245550298\\
5.225	0.0364400470130395\\
5.23	0.018695954456735\\
5.235	0.00726719960412843\\
5.24	0.00195371793690084\\
5.245	0.000732320330785118\\
5.25	0.00137902889211472\\
5.255	0.0029160096430509\\
5.26	0.00609604348413415\\
5.265	0.0126848841244359\\
5.27	0.0239655215001491\\
5.275	0.0393236639899708\\
5.28	0.0557550536992946\\
5.285	0.0686698606157241\\
5.29	0.0736936346131831\\
5.295	0.0686237379340788\\
5.3	0.0545748365488985\\
5.305	0.0357090067954128\\
5.31	0.0176215411221774\\
5.315	0.00510863568505965\\
5.32	0.000350340669004072\\
5.325	0.00234485149557022\\
5.33	0.00782228214358464\\
5.335	0.0131464436855429\\
5.34	0.0162377758540959\\
5.345	0.01755518403893\\
5.35	0.0196568698465477\\
5.355	0.0255805859261346\\
5.36	0.0368837069951942\\
5.365	0.0523641072152358\\
5.37	0.068153164015622\\
5.375	0.0791946698027408\\
5.38	0.0814330418937124\\
5.385	0.0736722861865255\\
5.39	0.0582122166353826\\
5.395	0.0399484489288654\\
5.4	0.0243520169792467\\
5.405	0.0152664096901944\\
5.41	0.0135234472613382\\
5.415	0.0169622916023488\\
5.42	0.0217521690515\\
5.425	0.02431011500197\\
5.43	0.0228666227054524\\
5.435	0.0179693193338175\\
5.44	0.011792087729118\\
5.445	0.00673109856619644\\
5.45	0.00410551484922821\\
5.455	0.00367379615767553\\
5.46	0.00419304021082353\\
5.465	0.00465050107598438\\
5.47	0.00540391249662338\\
5.475	0.00849318102945267\\
5.48	0.0168237895990352\\
5.485	0.0325473374037355\\
5.49	0.0554485699348246\\
5.495	0.0822276530005399\\
5.5	0.107180995321912\\
5.505	0.124112217382493\\
5.51	0.128678522328355\\
5.515	0.120115849852245\\
5.52	0.10153314754878\\
5.525	0.0786148446984038\\
5.53	0.0573115332155683\\
5.535	0.0415709956810134\\
5.54	0.0321317522780006\\
5.545	0.0268808217564392\\
5.55	0.022519321909071\\
5.555	0.0166545212336745\\
5.56	0.00925063183085812\\
5.565	0.00271238450786659\\
5.57	0.00057394171253394\\
5.575	0.00547369209187483\\
5.58	0.01746162084082\\
5.585	0.0335288318447082\\
5.59	0.0486464315855538\\
5.595	0.057851774576122\\
5.6	0.0583947235163681\\
5.605	0.0509146829854978\\
5.61	0.039081369851428\\
5.615	0.0278710732153207\\
5.62	0.0213031760572224\\
5.625	0.0207108575062092\\
5.63	0.0243472784334949\\
5.635	0.0284725476486616\\
5.64	0.0293514532770113\\
5.645	0.0251660652641632\\
5.65	0.016913132622555\\
5.655	0.00787266621986155\\
5.66	0.00194093382227987\\
5.665	0.00167003205727955\\
5.67	0.00698303535727265\\
5.675	0.0151858061808174\\
5.68	0.0222539221978022\\
5.685	0.0247551858228316\\
5.69	0.0214740995593699\\
5.695	0.0139682261016784\\
5.7	0.0058152164654022\\
5.705	0.000937139189630746\\
5.71	0.00181062850908754\\
5.715	0.00839343166188859\\
5.72	0.0182272358116164\\
5.725	0.027609081179212\\
5.73	0.0332398492808714\\
5.735	0.0335827526712237\\
5.74	0.0293594839210207\\
5.745	0.023055669677455\\
5.75	0.0177675835835148\\
5.755	0.0159765159962308\\
5.76	0.0187840287976373\\
5.765	0.0258410841514837\\
5.77	0.0358359966470666\\
5.775	0.0471664843894187\\
5.78	0.0584188688006883\\
5.785	0.0684833063114338\\
5.79	0.0764058877880629\\
5.795	0.0812479009188365\\
5.8	0.0821911219547555\\
5.805	0.0789218666181578\\
5.81	0.0720790506551632\\
5.815	0.0634246604495566\\
5.82	0.0554838523946418\\
5.825	0.0506756331438825\\
5.83	0.0502687564737248\\
5.835	0.0536692006285661\\
5.84	0.0584583229759367\\
5.845	0.0612729763259292\\
5.85	0.0592036494175767\\
5.855	0.0510971021929291\\
5.86	0.0381476853043885\\
5.865	0.023467611921076\\
5.87	0.0108027084558548\\
5.875	0.00297392162487881\\
5.88	0.000765805354970528\\
5.885	0.00277286830536293\\
5.89	0.00625083183771278\\
5.895	0.00853110647976497\\
5.9	0.00828832797247382\\
5.905	0.00603916178729129\\
5.91	0.0036520340467696\\
5.915	0.00315789173615687\\
5.92	0.00551005885013324\\
5.925	0.00996188857620628\\
5.93	0.014402232387574\\
5.935	0.0164797159012952\\
5.94	0.0149217936285531\\
5.945	0.0103371790471047\\
5.95	0.00504657376375789\\
5.955	0.0019885544562884\\
5.96	0.00323660885936457\\
5.965	0.00888352599244724\\
5.97	0.0168803154869403\\
5.975	0.0239390004269289\\
5.98	0.0270647597496682\\
5.985	0.0249544595790338\\
5.99	0.0185598595527633\\
5.995	0.010539029995456\\
6	0.00389285726631696\\
6.005	0.000507787674522754\\
6.01	0.000376233450679578\\
6.015	0.00190864617991339\\
6.02	0.00316562497252087\\
6.025	0.00332853781811535\\
6.03	0.00356581196052102\\
6.035	0.00673758938029245\\
6.04	0.0159811932182321\\
6.045	0.0328320716890016\\
6.05	0.0558398741037212\\
6.055	0.0804640440021075\\
6.06	0.100445197450003\\
6.065	0.110128429372069\\
6.07	0.106720011864358\\
6.075	0.0914445441434438\\
6.08	0.0690564233376071\\
6.085	0.0459189701717794\\
6.09	0.0275286850063563\\
6.095	0.0166056273765296\\
6.1	0.0125742768789358\\
6.105	0.0125701311336886\\
6.11	0.013368265100088\\
6.115	0.0132075953037483\\
6.12	0.0125851673803052\\
6.125	0.0136609163374895\\
6.13	0.0186525506302069\\
6.135	0.0281331419951632\\
6.14	0.0401971959488287\\
6.145	0.0510064828899512\\
6.15	0.0564974980222386\\
6.155	0.054403853987951\\
6.16	0.0455464523132214\\
6.165	0.0336825986705858\\
6.17	0.0239176890677026\\
6.175	0.0204112283368848\\
6.18	0.0244816176052991\\
6.185	0.0340368071693334\\
6.19	0.044613393630247\\
6.195	0.0515155805936619\\
6.2	0.0520048208077438\\
6.205	0.0464736214817439\\
6.21	0.0380520935357437\\
6.215	0.0308832935016462\\
6.22	0.0279652346657431\\
6.225	0.0296597108718584\\
6.23	0.0336109574638313\\
6.235	0.0360859545811303\\
6.24	0.0340186829556928\\
6.245	0.0266868728100215\\
6.25	0.0161519526110324\\
6.255	0.00624442500053356\\
6.26	0.000638731044763586\\
6.265	0.00103688902189675\\
6.27	0.00641960197261913\\
6.275	0.0137562343815031\\
6.28	0.0197858181536769\\
6.285	0.0228995009684898\\
6.29	0.0240821064334498\\
6.295	0.0263556010131858\\
6.3	0.0329659983918257\\
6.305	0.0452520936932173\\
6.31	0.0613564577674506\\
6.315	0.0765522897939019\\
6.32	0.0851454699657151\\
6.325	0.0830807044761152\\
6.33	0.0699675702710395\\
6.335	0.0494776276435923\\
6.34	0.0278498852684544\\
6.345	0.0111924236097239\\
6.35	0.00289829399706904\\
6.355	0.00246788647104661\\
6.36	0.0063383678403707\\
6.365	0.0102964898912629\\
6.37	0.0122101194168142\\
6.375	0.0135972696668926\\
6.38	0.0190969186840762\\
6.385	0.0339665452819389\\
6.39	0.0607869089079817\\
6.395	0.0970652422976033\\
6.4	0.13510607328899\\
6.405	0.164483082785742\\
6.41	0.176176459009767\\
6.415	0.166554569496974\\
6.42	0.139328285275689\\
6.425	0.104450832924631\\
6.43	0.0743030700116951\\
6.435	0.0587588169038511\\
6.44	0.0612716621905884\\
6.445	0.0776941652167351\\
6.45	0.0983228066168971\\
6.455	0.112220087247811\\
6.46	0.111867584442944\\
6.465	0.0961076552359929\\
6.47	0.0701667910594057\\
6.475	0.0429133614953945\\
6.48	0.0227418955028202\\
6.485	0.0140229586550739\\
6.49	0.0156827773031557\\
6.495	0.0223940171104187\\
6.5	0.0276108499579224\\
6.505	0.0268678848266703\\
6.51	0.019750810112475\\
6.515	0.00970119203283894\\
6.52	0.00193256590095135\\
6.525	0.000645235989776887\\
6.53	0.00699394356144165\\
6.535	0.0187848350789566\\
6.54	0.0319314292778032\\
6.545	0.0427845353564199\\
6.55	0.0500351022194375\\
6.555	0.0551688381550585\\
6.56	0.061261338096486\\
6.565	0.0708071580973689\\
6.57	0.0838000776517855\\
6.575	0.0971541687786576\\
6.58	0.10584766664397\\
6.585	0.105256742572384\\
6.59	0.0935029353274186\\
6.595	0.0726028164300871\\
6.6	0.0478023325220416\\
6.605	0.0253962294274984\\
6.61	0.0101020244994689\\
6.615	0.0032812151430322\\
6.62	0.00286170484766127\\
6.625	0.00493985448490566\\
6.63	0.00617909934328841\\
6.635	0.00571981445817662\\
6.64	0.00558177743355367\\
6.645	0.00934113844138554\\
6.65	0.0197859359598125\\
6.655	0.0368187993136599\\
6.66	0.0567831209633363\\
6.665	0.0736761008559041\\
6.67	0.081736233426808\\
6.675	0.0781531502024867\\
6.68	0.064530843434362\\
6.685	0.046315703161303\\
6.69	0.0303982497915976\\
6.695	0.0220143791946558\\
6.7	0.0224431067371199\\
6.705	0.0286264871812657\\
6.71	0.0348984666034317\\
6.715	0.0359657955350563\\
6.72	0.029657056058619\\
6.725	0.0180635965287708\\
6.73	0.00649226623348889\\
6.735	0.000743015549307582\\
6.74	0.00407140443415115\\
6.745	0.0153718407422966\\
6.75	0.0295281154682846\\
6.755	0.0398097434486962\\
6.76	0.0411718634933571\\
6.765	0.0328489455189005\\
6.77	0.0189532599196725\\
6.775	0.00674500694638074\\
6.78	0.00336620415665084\\
6.785	0.012575471934167\\
6.79	0.0330231399030891\\
6.795	0.0588670882618582\\
6.8	0.0824121893170413\\
6.805	0.0975038797075867\\
6.81	0.102076510935509\\
6.815	0.0986982443385951\\
6.82	0.0929382661330592\\
6.825	0.0904219237020137\\
6.83	0.0940317211534791\\
6.835	0.102583659370521\\
6.84	0.111544196327398\\
6.845	0.115345853554133\\
6.85	0.110108585256057\\
6.855	0.0954367385240228\\
6.86	0.0744807715919842\\
6.865	0.0523457685505152\\
6.87	0.033736691407888\\
6.875	0.0210535297828987\\
6.88	0.0138456770550204\\
6.885	0.00978305972483866\\
6.89	0.00650269484705623\\
6.895	0.0032566738145015\\
6.9	0.0014353984099744\\
6.905	0.0036779795041266\\
6.91	0.0120669934318344\\
6.915	0.0264218253983695\\
6.92	0.0436810328127523\\
6.925	0.0588095755405209\\
6.93	0.0668676096131759\\
6.935	0.0652480966439751\\
6.94	0.0549598601552942\\
6.945	0.0402758169185794\\
6.95	0.0268646647278586\\
6.955	0.0192774191908276\\
6.96	0.0189876003482603\\
6.965	0.023918534000172\\
6.97	0.0296637323865375\\
6.975	0.0317788440145377\\
6.98	0.0280075846565488\\
6.985	0.0193536100094103\\
6.99	0.00949626515999317\\
6.995	0.00287454779633386\\
7	0.00241770945439625\\
7.005	0.00806026272450753\\
7.01	0.016771408500216\\
7.015	0.0240647751431939\\
7.02	0.0262189209187724\\
7.025	0.0220973384353941\\
7.03	0.0136721962628256\\
7.035	0.0050124425378075\\
7.04	0.000260663242800749\\
7.045	0.00161337455083614\\
7.05	0.00829844240062685\\
7.055	0.0170318247508028\\
7.06	0.0236974499571145\\
7.065	0.0253988925463001\\
7.07	0.021869801837669\\
7.075	0.0155699401216016\\
7.08	0.0104533623106382\\
7.085	0.0100402995066404\\
7.09	0.0157384341655711\\
7.095	0.0262009374063817\\
7.1	0.0379753693644964\\
7.105	0.0470683698452251\\
7.11	0.050640087436149\\
7.115	0.0480398938454562\\
7.12	0.0407774763305553\\
7.125	0.0315749370054756\\
7.13	0.0230765552634117\\
7.135	0.016892110773183\\
7.14	0.0133895999589406\\
7.145	0.0121962348078444\\
7.15	0.0129717642657834\\
7.155	0.0158995518136971\\
7.16	0.0215539906617933\\
7.165	0.0302180318077826\\
7.17	0.0411003114255746\\
7.175	0.0520174226151346\\
7.18	0.05988588978357\\
7.185	0.0619204263561526\\
7.19	0.0570012831151196\\
7.195	0.0464982338996167\\
7.2	0.0340370850949404\\
7.205	0.0241860104698185\\
7.21	0.0205831439015319\\
7.215	0.0243444487097826\\
7.22	0.0335080740912433\\
7.225	0.0438127251681045\\
7.23	0.0504885184404214\\
7.235	0.0502604738139182\\
7.24	0.0426633476370706\\
7.245	0.030093816559187\\
7.25	0.0166226058399713\\
7.255	0.00616345894937924\\
7.26	0.000869866652685177\\
7.265	0.000478049614483551\\
7.27	0.00282254469283418\\
7.275	0.00517193419992998\\
7.28	0.00565641723022939\\
7.285	0.00406589792645643\\
7.29	0.00166857343883248\\
7.295	0.000232486501347758\\
7.3	0.000845959669085069\\
7.305	0.00321540621784116\\
7.31	0.00583539626462944\\
7.315	0.00693294203070511\\
7.32	0.00565088498675965\\
7.325	0.00278794655069156\\
7.33	0.000635820583367434\\
7.335	0.00193156242232765\\
7.34	0.00842594353576333\\
7.345	0.019800024692651\\
7.35	0.0335161124922081\\
7.355	0.0457341561452881\\
7.36	0.0528904170040888\\
7.365	0.0531951444378057\\
7.37	0.0473358165623965\\
7.375	0.0380596298160732\\
7.38	0.0288581647869441\\
7.385	0.0224105956969793\\
7.39	0.0195412309213348\\
7.395	0.0191657858541728\\
7.4	0.0191867090385133\\
7.405	0.0178172590250533\\
7.41	0.0146135254231883\\
7.415	0.0106731413394132\\
7.42	0.00792101275646673\\
7.425	0.00790125705404183\\
7.43	0.0107666500847985\\
7.435	0.0150565930201599\\
7.44	0.0184314315106016\\
7.445	0.0190052202679211\\
7.45	0.0165685292583691\\
7.455	0.0130086141266605\\
7.46	0.0116195620706902\\
7.465	0.0155607055893685\\
7.47	0.02618047302942\\
7.475	0.0420358211147974\\
7.48	0.0591367005755921\\
7.485	0.072371223145087\\
7.49	0.0775005437137696\\
7.495	0.0728327181126358\\
7.5	0.0598307299204375\\
7.505	0.0424095930212807\\
7.51	0.0252848014020757\\
7.515	0.0121530394679931\\
7.52	0.00451776369708363\\
7.525	0.0016145029035625\\
7.53	0.00133436391165339\\
7.535	0.00157345184033942\\
7.54	0.00128237821764106\\
7.545	0.000716233695296026\\
7.55	0.000856658020918824\\
7.555	0.00243609595708662\\
7.56	0.00519576984536882\\
7.565	0.00785084399023866\\
7.57	0.0088106653903878\\
7.575	0.00724528457340448\\
7.58	0.00385621989860262\\
7.585	0.000835656479908703\\
7.59	0.0009266067895884\\
7.595	0.00600317626674617\\
7.6	0.0159005548773664\\
7.605	0.0281589095984873\\
7.61	0.0389175810169207\\
7.615	0.0446123775730061\\
7.62	0.0436870193231145\\
7.625	0.0374666430809251\\
7.63	0.0297076368216202\\
7.635	0.0249666494374223\\
7.64	0.0265159328698979\\
7.645	0.0347786261919573\\
7.65	0.0470344631906554\\
7.655	0.0585536728232755\\
7.66	0.0646401761419284\\
7.665	0.0626354584914273\\
7.67	0.0529630126866001\\
7.675	0.0387653594866445\\
7.68	0.0243670770313602\\
7.685	0.0133507014303059\\
7.69	0.00718616129589458\\
7.695	0.00503856488779958\\
7.7	0.0047597533716176\\
7.705	0.00446360855694008\\
7.71	0.00380149003855839\\
7.715	0.00423430930192132\\
7.72	0.00814568890111023\\
7.725	0.0172715761400499\\
7.73	0.0313072430272837\\
7.735	0.0474890710029596\\
7.74	0.0614620798562826\\
7.745	0.0690794625352509\\
7.75	0.068277402839407\\
7.755	0.0600896357506608\\
7.76	0.0482615587853103\\
7.765	0.0376026394041356\\
7.77	0.0318410632263197\\
7.775	0.0320010958843276\\
7.78	0.0360782702573367\\
7.785	0.0401575874763636\\
7.79	0.0404162483666641\\
7.795	0.0350244189814695\\
7.8	0.025018053976134\\
7.805	0.0137360034122781\\
7.81	0.00512992133076428\\
7.815	0.00181153949122891\\
7.82	0.00382041050960503\\
7.825	0.00871930729972793\\
7.83	0.0129458798900865\\
7.835	0.0137116499710876\\
7.84	0.0104652538510134\\
7.845	0.00516421646684196\\
7.85	0.00121268812803724\\
7.855	0.00161007672036499\\
7.86	0.00726750486350564\\
7.865	0.0163742138529613\\
7.87	0.0251691333300167\\
7.875	0.0297580660558926\\
7.88	0.0280755769512182\\
7.885	0.0209990321267109\\
7.89	0.0120316503025196\\
7.895	0.00568095859046185\\
7.9	0.005314943957714\\
7.905	0.0115506796874016\\
7.91	0.021979012133537\\
7.915	0.0323745624267993\\
7.92	0.0388053055670205\\
7.925	0.0396048353720003\\
7.93	0.0362284089492895\\
7.935	0.0325548936345925\\
7.94	0.0329559925650768\\
7.945	0.0400591232176268\\
7.95	0.0532849976285924\\
7.955	0.0688712045577522\\
7.96	0.0813819048267421\\
7.965	0.0859991914316743\\
7.97	0.0805343531421812\\
7.975	0.0662534365060829\\
7.98	0.0471941521230685\\
7.985	0.0283673855804946\\
7.99	0.0137355910719402\\
7.995	0.0049076022847364\\
8	0.00107958429546493\\
8.005	0.000105776090891096\\
8.01	3.14727064419241e-05\\
8.015	0.000237290596737341\\
8.02	0.00160696988003489\\
8.025	0.00569009141360973\\
8.03	0.0133872630645354\\
8.035	0.023946880587671\\
8.04	0.0348946498220322\\
8.045	0.0430096313558697\\
8.05	0.0458808020864191\\
8.055	0.0432321905605964\\
8.06	0.0372797453977517\\
8.065	0.0318503088677344\\
8.07	0.0306203715190566\\
8.075	0.0353012945497597\\
8.08	0.0446649817630394\\
8.085	0.0549254194489972\\
8.09	0.0613466161085516\\
8.095	0.0603514177104511\\
8.1	0.0511527358942152\\
8.105	0.0361457847365383\\
8.11	0.0198831089991029\\
8.115	0.00712023819665182\\
8.12	0.000846187308888092\\
8.125	0.00119681400974764\\
8.13	0.00570550286870029\\
8.135	0.0106981589799267\\
8.14	0.0131067918758524\\
8.145	0.0118137609061174\\
8.15	0.00791483953650123\\
8.155	0.00385375187846406\\
8.16	0.00194493822560801\\
8.165	0.00308383585565865\\
8.17	0.00631156114104562\\
8.175	0.00943192396797094\\
8.18	0.0103200016798934\\
8.185	0.00820096252916248\\
8.19	0.00419817938967113\\
8.195	0.000836990746480249\\
8.2	0.000743074391784408\\
8.205	0.00520670272632054\\
8.21	0.0133722667948182\\
8.215	0.0225079402080085\\
8.22	0.0292648148459975\\
8.225	0.0313234831890014\\
8.23	0.028608958900324\\
8.235	0.0234459313430389\\
8.24	0.019535667328909\\
8.245	0.0202138675792225\\
8.25	0.0268102620657014\\
8.255	0.0378962951275454\\
8.26	0.0497919221618721\\
8.265	0.0581078203530558\\
8.27	0.0596133328515478\\
8.275	0.0535762357137687\\
8.28	0.0419825831113606\\
8.285	0.0285804117047906\\
8.29	0.017237249369457\\
8.295	0.0103962118040126\\
8.3	0.00832548508969578\\
8.305	0.00943833773314121\\
8.31	0.0114305443408094\\
8.315	0.0126025261940712\\
8.32	0.012685226023188\\
8.325	0.0127826594706234\\
8.33	0.0145205650803828\\
8.335	0.0189032228562763\\
8.34	0.025521442179951\\
8.345	0.0325579850577141\\
8.35	0.0376087559613896\\
8.355	0.0389013965372647\\
8.36	0.0362721370086981\\
8.365	0.0313704052242838\\
8.37	0.0269448571228248\\
8.375	0.0255309399045493\\
8.38	0.0281738751106198\\
8.385	0.0338230108951556\\
8.39	0.0397197054517495\\
8.395	0.0426235932847824\\
8.4	0.0403142188115632\\
8.405	0.0326653027407358\\
8.41	0.0217848367118181\\
8.415	0.0111504369732895\\
8.42	0.00413591513407082\\
8.425	0.00260029304745694\\
8.43	0.00616823241788472\\
8.435	0.0124985833629748\\
8.44	0.0183796903305605\\
8.445	0.0211246795806029\\
8.45	0.0196338296428799\\
8.455	0.0146815319554123\\
8.46	0.00836761054291954\\
8.465	0.00305663433821033\\
8.47	0.000333742158556177\\
8.475	0.00044683558530835\\
8.48	0.00242993926271929\\
8.485	0.00475978472471748\\
8.49	0.00615906672731769\\
8.495	0.00613439336145521\\
8.5	0.00502042178157627\\
8.505	0.00358485378213374\\
8.51	0.00247846650639884\\
8.515	0.00187296240488176\\
8.52	0.00149486139908696\\
8.525	0.00101663336499396\\
8.53	0.000545272144009597\\
8.535	0.00087587871932766\\
8.54	0.00329554914905635\\
8.545	0.00897091627180727\\
8.55	0.0182003189207565\\
8.555	0.0299250596164355\\
8.56	0.0418062670299238\\
8.565	0.0509193149209318\\
8.57	0.0548175241593331\\
8.575	0.0525186117760491\\
8.58	0.0449721712195377\\
8.585	0.034778564005894\\
8.59	0.0252533920469471\\
8.595	0.0192176891727299\\
8.6	0.0180104035072707\\
8.605	0.0211151742075966\\
8.61	0.0265197374125986\\
8.615	0.0316121704799058\\
8.62	0.0342065334991446\\
8.625	0.0332711104753614\\
8.63	0.0291021619792308\\
8.635	0.0229543557924763\\
8.64	0.0163750563208497\\
8.645	0.0105865083357854\\
8.65	0.00618426510448462\\
8.655	0.00322396616871508\\
8.66	0.00155895374404933\\
8.665	0.00117494382793554\\
8.67	0.00229836625916344\\
8.675	0.00520774648899384\\
8.68	0.00986600491827479\\
8.685	0.0156128845388472\\
8.69	0.0211446139206951\\
8.695	0.0248661269554175\\
8.7	0.0255011444030889\\
8.705	0.0226900759557879\\
8.71	0.0172776539756524\\
8.715	0.0111122920958226\\
8.72	0.00639532598068441\\
8.725	0.004830105678348\\
8.73	0.00692746631337621\\
8.735	0.0117721704173609\\
8.74	0.0173643479710403\\
8.745	0.0214046761182009\\
8.75	0.0222012376431842\\
8.755	0.0193241616356625\\
8.76	0.013743142439477\\
8.765	0.00740324407252501\\
8.77	0.00242874955846705\\
8.775	0.000292436660071747\\
8.78	0.00128860988155275\\
8.785	0.00450794979872711\\
8.79	0.00829638464801388\\
8.795	0.0109832748828999\\
8.8	0.0115674747371079\\
8.805	0.0100872808075377\\
8.81	0.007547186072141\\
8.815	0.00546192506843936\\
8.82	0.00522609633768782\\
8.825	0.0075685735550198\\
8.83	0.0122932757916653\\
8.835	0.0183761548421495\\
8.84	0.0243441096153971\\
8.845	0.028764900388279\\
8.85	0.0306610543526512\\
8.855	0.0297203814501919\\
8.86	0.0262749262760882\\
8.865	0.0211110867945844\\
8.87	0.0152191163329564\\
8.875	0.00957911499451996\\
8.88	0.00502943050715483\\
8.885	0.00220518042446285\\
8.89	0.0015011874504442\\
8.895	0.00301997323995293\\
8.9	0.00650351298941256\\
8.905	0.0112915676163674\\
8.91	0.0163703500343203\\
8.915	0.0205557070092687\\
8.92	0.0227989618611114\\
8.925	0.0225355336945302\\
8.93	0.019950273686552\\
8.935	0.0160363420859516\\
8.94	0.0123833079277045\\
8.945	0.0107267147092022\\
8.95	0.0123885097431213\\
8.955	0.0177946728423682\\
8.96	0.0262461034078041\\
8.965	0.0360404426195571\\
8.97	0.0449228340291434\\
8.975	0.0507271266093559\\
8.98	0.0520001401807251\\
8.985	0.048406816515128\\
8.99	0.0407911919262723\\
8.995	0.0308873746968905\\
9	0.0207910019143351\\
9.005	0.0123728044908134\\
9.01	0.00681910774042135\\
9.015	0.00442375381729402\\
9.02	0.00466005942799396\\
9.025	0.00646858313978872\\
9.03	0.00863946487992114\\
9.035	0.0101615254672027\\
9.04	0.010447150510845\\
9.045	0.00939975969619324\\
9.05	0.00734353012985635\\
9.055	0.0048655298499418\\
9.06	0.0026253718860272\\
9.065	0.00117603877454833\\
9.07	0.000825059682999617\\
9.075	0.00155651349597384\\
9.08	0.00303077822473186\\
9.085	0.00467256468571582\\
9.09	0.00584042323363766\\
9.095	0.00604215695327572\\
9.1	0.00513097188105842\\
9.105	0.00340433155492767\\
9.11	0.00154621380914722\\
9.115	0.000405521629713929\\
9.12	0.000672561040426243\\
9.125	0.00257216642274766\\
9.13	0.0057061896862863\\
9.135	0.00913475413432938\\
9.14	0.0116953144427261\\
9.145	0.0124556747282892\\
9.15	0.0111268447774667\\
9.155	0.00825941091581375\\
9.16	0.0051209264245047\\
9.165	0.00327587971072472\\
9.17	0.00401371278392978\\
9.175	0.00784060848324707\\
9.18	0.0142347661081149\\
9.185	0.0217665910576876\\
9.19	0.0285444545994796\\
9.195	0.0328220343360935\\
9.2	0.0335461930687327\\
9.205	0.0306564681397401\\
9.21	0.0250512121651631\\
9.215	0.0182639587199857\\
9.22	0.0119918200751792\\
9.225	0.00764829659894482\\
9.23	0.00607170696758897\\
9.235	0.00743598004268526\\
9.24	0.0113274732202584\\
9.245	0.0169075646632528\\
9.25	0.0230886544435381\\
9.255	0.0286942508769285\\
9.26	0.032617564617154\\
9.265	0.0340059026350305\\
9.27	0.0324699935215337\\
9.275	0.0282657945919693\\
9.28	0.0223571752640503\\
9.285	0.0162746903556572\\
9.29	0.0117491233526708\\
9.295	0.0101971301811951\\
9.3	0.0122244045057845\\
9.305	0.017341185041609\\
9.31	0.0240303826236574\\
9.315	0.0301833778028556\\
9.32	0.0337716732117319\\
9.325	0.0335180678357613\\
9.33	0.0293182304296567\\
9.335	0.0222531446029626\\
9.34	0.014190129145245\\
9.345	0.00712936188775845\\
9.35	0.00254678333460865\\
9.355	0.000974359966265106\\
9.36	0.00195217552628768\\
9.365	0.00433259688200843\\
9.37	0.00678227989562801\\
9.375	0.00826812582973998\\
9.38	0.00834719682158967\\
9.385	0.00718432544925978\\
9.39	0.00534239256570816\\
9.395	0.00347430266971074\\
9.4	0.002060842590682\\
9.405	0.00128854867058923\\
9.41	0.00107988287494848\\
9.415	0.00121810773710451\\
9.42	0.00148249010711453\\
9.425	0.00173053718220837\\
9.43	0.00191198939261241\\
9.435	0.00204217451789314\\
9.44	0.00217585134095187\\
9.445	0.00240357601353429\\
9.45	0.00285875223787871\\
9.455	0.00370155534927958\\
9.46	0.00505412726914035\\
9.465	0.00689765358778558\\
9.47	0.00898384323097006\\
9.475	0.0108312648506305\\
9.48	0.0118521172641941\\
9.485	0.0115924906640215\\
9.49	0.00999829143445269\\
9.495	0.00757918204314294\\
9.5	0.00536249353799161\\
9.505	0.00460824829733452\\
9.51	0.00636375350789881\\
9.515	0.0110219559326675\\
9.52	0.0180678205760768\\
9.525	0.0261357588891305\\
9.53	0.0333809999559003\\
9.535	0.0380402451293934\\
9.54	0.0389787095624108\\
9.545	0.0360266961118343\\
9.55	0.0299955608497422\\
9.555	0.0223900793484183\\
9.56	0.0149447130476427\\
9.565	0.00915879034405091\\
9.57	0.00597620693939504\\
9.575	0.00567210458283935\\
9.58	0.00791838993701625\\
9.585	0.0119461483234115\\
9.59	0.0167253852956519\\
9.595	0.0211271725427164\\
9.6	0.024083065478025\\
9.605	0.0247741720346698\\
9.61	0.0228526195811916\\
9.615	0.0186390003108587\\
9.62	0.0131917165962777\\
9.625	0.0081488339371128\\
9.63	0.00531519439818805\\
9.635	0.0060835449812003\\
9.64	0.0108838251601779\\
9.645	0.018890306556343\\
9.65	0.0281496603157115\\
9.655	0.0361394985105375\\
9.66	0.0405871663380765\\
9.665	0.0402529769526583\\
9.67	0.0353731398572657\\
9.675	0.0275783059960983\\
9.68	0.0193081248649493\\
9.685	0.0129444505599869\\
9.69	0.00999804730777268\\
9.695	0.0106566225993772\\
9.7	0.0138480955139319\\
9.705	0.0177604911108718\\
9.71	0.0205814569996961\\
9.715	0.0211508190365891\\
9.72	0.0192823496174527\\
9.725	0.0156699185006145\\
9.73	0.0114722003536935\\
9.735	0.00778986738407593\\
9.74	0.00526375423185757\\
9.745	0.00393753677199901\\
9.75	0.0033939978172782\\
9.755	0.00305651398479677\\
9.76	0.0024970190283467\\
9.765	0.00162009543195024\\
9.77	0.000672775648738263\\
9.775	0.000113775628152269\\
9.78	0.00042367059920243\\
9.785	0.00193508724293294\\
9.79	0.00472516296396251\\
9.795	0.00857286516347743\\
9.8	0.0129669997440865\\
9.805	0.0171609158258295\\
9.81	0.0202885835667241\\
9.815	0.0215572771745887\\
9.82	0.0205001132659445\\
9.825	0.0172182191980121\\
9.83	0.0125008323830942\\
9.835	0.00771913695275149\\
9.84	0.00446194554200894\\
9.845	0.00399756482374298\\
9.85	0.00675325608979174\\
9.855	0.0120409526690428\\
9.86	0.0181903082633244\\
9.865	0.0230922749046689\\
9.87	0.0249723300918962\\
9.875	0.0230889160715884\\
9.88	0.0180567730449929\\
9.885	0.011637646213828\\
9.89	0.00606611217506883\\
9.895	0.00318505394068588\\
9.9	0.00375497940107241\\
9.905	0.00722675546206059\\
9.91	0.0120588928416572\\
9.915	0.0164148301775192\\
9.92	0.0189099759223242\\
9.925	0.0190727349090495\\
9.93	0.0173402702199475\\
9.935	0.0146491002952459\\
9.94	0.0118808795810702\\
9.945	0.00948176558772292\\
9.95	0.007459140398724\\
9.955	0.00573211975280706\\
9.96	0.00459406344728504\\
9.965	0.00495767816333699\\
9.97	0.00815277337024159\\
9.975	0.0152913331956131\\
9.98	0.0264805852267567\\
9.985	0.0403073677056953\\
9.99	0.0539457018999796\\
9.995	0.0639692037824438\\
10	0.0676015073191254\\
};
\end{axis}

\begin{axis}[%
width=6.219in,
height=4.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> TikzFigures/P1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=0.8\columnwidth,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=-1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-16,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={ML cost function},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.626,0.014)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-1.99999797343041	0\\
-1.99499797343041	-0.0206117225347854\\
-1.98999797343041	-0.0412297625932661\\
-1.98499797343041	-0.0618540870538636\\
-1.97999797343041	-0.0824846625029372\\
-1.97499797343041	-0.103121455233095\\
-1.96999797343041	-0.123764431241521\\
-1.96499797343041	-0.144413556228204\\
-1.95999797343041	-0.16506879559431\\
-1.95499797343041	-0.185730114440402\\
-1.94999797343041	-0.206397477564767\\
-1.94499797343041	-0.227070849461665\\
-1.93999797343041	-0.247750194319546\\
-1.93499797343041	-0.26843547601936\\
-1.92999797343041	-0.289126658132803\\
-1.92499797343041	-0.309823703920541\\
-1.91999797343041	-0.330526576330343\\
-1.91499797343041	-0.35123523799554\\
-1.90999797343041	-0.371949651232971\\
-1.90499797343041	-0.392669778041397\\
-1.89999797343041	-0.413395580099551\\
-1.89499797343041	-0.434127018764429\\
-1.88999797343041	-0.454864055069492\\
-1.88499797343041	-0.475606649722684\\
-1.87999797343041	-0.496354763104799\\
-1.87499797343041	-0.517108355267508\\
-1.86999797343041	-0.537867385931609\\
-1.86499797343041	-0.558631814485025\\
-1.85999797343041	-0.57940159998118\\
-1.85499797343041	-0.60017670113689\\
-1.84999797343041	-0.620957076330619\\
-1.84499797343041	-0.641742683600546\\
-1.83999797343041	-0.662533480642775\\
-1.83499797343041	-0.68332942480923\\
-1.82999797343041	-0.704130473105939\\
-1.82499797343041	-0.724936582191081\\
-1.81999797343041	-0.745747708372997\\
-1.81499797343041	-0.766563807608284\\
-1.80999797343041	-0.787384835499927\\
-1.80499797343041	-0.808210747295265\\
-1.79999797343041	-0.829041497884093\\
-1.79499797343041	-0.84987704179669\\
-1.78999797343041	-0.870717333201828\\
-1.78499797343041	-0.891562325904863\\
-1.77999797343041	-0.912411973345634\\
-1.77499797343041	-0.933266228596671\\
-1.76999797343041	-0.954125044360936\\
-1.76499797343041	-0.974988372970094\\
-1.75999797343041	-0.995856166382284\\
-1.75499797343041	-1.01672837618018\\
-1.74999797343041	-1.03760495356907\\
-1.74499797343041	-1.05848584937462\\
-1.73999797343041	-1.07937101404096\\
-1.73499797343041	-1.10026039762865\\
-1.72999797343041	-1.12115394981258\\
-1.72499797343041	-1.14205161987987\\
-1.71999797343041	-1.16295335672791\\
-1.71499797343041	-1.18385910886219\\
-1.70999797343041	-1.20476882439427\\
-1.70499797343041	-1.22568245103959\\
-1.69999797343041	-1.24659993611558\\
-1.69499797343041	-1.26752122653929\\
-1.68999797343041	-1.28844626882552\\
-1.68499797343041	-1.30937500908449\\
-1.67999797343041	-1.33030739301991\\
-1.67499797343041	-1.35124336592672\\
-1.66999797343041	-1.37218287268895\\
-1.66499797343041	-1.39312585777764\\
-1.65999797343041	-1.41407226524865\\
-1.65499797343041	-1.43502203874048\\
-1.64999797343041	-1.45597512147218\\
-1.64499797343041	-1.47693145624103\\
-1.63999797343041	-1.49789098542056\\
-1.63499797343041	-1.51885365095814\\
-1.62999797343041	-1.53981939437297\\
-1.62499797343041	-1.56078815675381\\
-1.61999797343041	-1.58175987875674\\
-1.61499797343041	-1.602734500603\\
-1.60999797343041	-1.62371196207674\\
-1.60499797343041	-1.64469220252282\\
-1.59999797343041	-1.66567516084448\\
-1.59499797343041	-1.68666077550129\\
-1.58999797343041	-1.70764898450674\\
-1.58499797343041	-1.72863972542605\\
-1.57999797343041	-1.7496329353739\\
-1.57499797343041	-1.77062855101216\\
-1.56999797343041	-1.79162650854769\\
-1.56499797343041	-1.81262674372996\\
-1.55999797343041	-1.83362919184883\\
-1.55499797343041	-1.85463378773222\\
-1.54999797343041	-1.87564046574392\\
-1.54499797343041	-1.89664915978114\\
-1.53999797343041	-1.91765980327235\\
-1.53499797343041	-1.93867232917486\\
-1.52999797343041	-1.95968666997256\\
-1.52499797343041	-1.98070275767359\\
-1.51999797343041	-2.00172052380804\\
-1.51499797343041	-2.02273989942555\\
-1.50999797343041	-2.04376081509305\\
-1.50499797343041	-2.06478320089237\\
-1.49999797343041	-2.08580698641789\\
-1.49499797343041	-2.10683210077425\\
-1.48999797343041	-2.12785847257392\\
-1.48499797343041	-2.14888602993487\\
-1.47999797343041	-2.16991470047821\\
-1.47499797343041	-2.19094441132582\\
-1.46999797343041	-2.21197508909795\\
-1.46499797343041	-2.23300665991089\\
-1.45999797343041	-2.25403904937448\\
-1.45499797343041	-2.2750721825899\\
-1.44999797343041	-2.2961059841471\\
-1.44499797343041	-2.31714037812252\\
-1.43999797343041	-2.33817528807664\\
-1.43499797343041	-2.35921063705152\\
-1.42999797343041	-2.38024634756855\\
-1.42499797343041	-2.40128234162591\\
-1.41999797343041	-2.42231854069618\\
-1.41499797343041	-2.4433548657239\\
-1.40999797343041	-2.46439123712327\\
-1.40499797343041	-2.48542757477553\\
-1.39999797343041	-2.50646379802669\\
-1.39499797343041	-2.52749982568503\\
-1.38999797343041	-2.54853557601874\\
-1.38499797343041	-2.5695709667533\\
-1.37999797343041	-2.59060591506926\\
-1.37499797343041	-2.61164033759966\\
-1.36999797343041	-2.63267415042769\\
-1.36499797343041	-2.65370726908406\\
-1.35999797343041	-2.67473960854478\\
-1.35499797343041	-2.69577108322858\\
-1.34999797343041	-2.71680160699441\\
-1.34499797343041	-2.73783109313914\\
-1.33999797343041	-2.75885945439499\\
-1.33499797343041	-2.77988660292703\\
-1.32999797343041	-2.80091245033091\\
-1.32499797343041	-2.82193690763019\\
-1.31999797343041	-2.84295988527404\\
-1.31499797343041	-2.86398129313463\\
-1.30999797343041	-2.88500104050476\\
-1.30499797343041	-2.90601903609546\\
-1.29999797343041	-2.92703518803338\\
-1.29499797343041	-2.94804940385838\\
-1.28999797343041	-2.96906159052111\\
-1.28499797343041	-2.99007165438055\\
-1.27999797343041	-3.01107950120143\\
-1.27499797343041	-3.03208503615193\\
-1.26999797343041	-3.05308816380109\\
-1.26499797343041	-3.07408878811638\\
-1.25999797343041	-3.09508681246132\\
-1.25499797343041	-3.11608213959289\\
-1.24999797343041	-3.13707467165917\\
-1.24499797343041	-3.15806431019682\\
-1.23999797343041	-3.17905095612866\\
-1.23499797343041	-3.20003450976125\\
-1.22999797343041	-3.22101487078234\\
-1.22499797343041	-3.24199193825851\\
-1.21999797343041	-3.26296561063265\\
-1.21499797343041	-3.28393578572166\\
-1.20999797343041	-3.30490236071374\\
-1.20499797343041	-3.32586523216626\\
-1.19999797343041	-3.34682429600312\\
-1.19499797343041	-3.36777944751236\\
-1.18999797343041	-3.38873058134383\\
-1.18499797343041	-3.40967759150656\\
-1.17999797343041	-3.43062037136659\\
-1.17499797343041	-3.45155881364435\\
-1.16999797343041	-3.47249281041237\\
-1.16499797343041	-3.4934222530928\\
-1.15999797343041	-3.51434703245507\\
-1.15499797343041	-3.53526703861343\\
-1.14999797343041	-3.55618216102466\\
-1.14499797343041	-3.57709228848548\\
-1.13999797343041	-3.59799730913049\\
-1.13499797343041	-3.61889711042944\\
-1.12999797343041	-3.6397915791852\\
-1.12499797343041	-3.66068060153108\\
-1.11999797343041	-3.68156406292874\\
-1.11499797343041	-3.70244184816572\\
-1.10999797343041	-3.72331384135307\\
-1.10499797343041	-3.74417992592316\\
-1.09999797343041	-3.76503998462717\\
-1.09499797343041	-3.78589389953292\\
-1.08999797343041	-3.80674155202256\\
-1.08499797343041	-3.82758282279009\\
-1.07999797343041	-3.84841759183936\\
-1.07499797343041	-3.86924573848157\\
-1.06999797343041	-3.89006714133309\\
-1.06499797343041	-3.91088167831317\\
-1.05999797343041	-3.93168922664168\\
-1.05499797343041	-3.95248966283696\\
-1.04999797343041	-3.9732828627135\\
-1.04499797343041	-3.9940687013797\\
-1.03999797343041	-4.01484705323577\\
-1.03499797343041	-4.03561779197152\\
-1.02999797343041	-4.05638079056404\\
-1.02499797343041	-4.0771359212757\\
-1.01999797343041	-4.09788305565189\\
-1.01499797343041	-4.11862206451896\\
-1.00999797343041	-4.13935281798202\\
-1.00499797343041	-4.1600751854228\\
-0.999997973430407	-4.18078903549763\\
-0.994997973430407	-4.20149423613536\\
-0.989997973430407	-4.22219065453516\\
-0.984997973430407	-4.24287815716457\\
-0.979997973430407	-4.26355660975748\\
-0.974997973430407	-4.28422587731196\\
-0.969997973430407	-4.30488582408841\\
-0.964997973430407	-4.32553631360747\\
-0.959997973430407	-4.34617720864808\\
-0.954997973430407	-4.36680837124548\\
-0.949997973430407	-4.38742966268932\\
-0.944997973430407	-4.40804094352165\\
-0.939997973430407	-4.42864207353513\\
-0.934997973430407	-4.44923291177107\\
-0.929997973430407	-4.46981331651756\\
-0.924997973430407	-4.49038314530758\\
-0.919997973430407	-4.51094225491728\\
-0.914997973430407	-4.53149050136407\\
-0.909997973430407	-4.55202773990485\\
-0.904997973430407	-4.57255382503432\\
-0.899997973430407	-4.59306861048308\\
-0.894997973430407	-4.61357194921607\\
-0.889997973430407	-4.6340636934307\\
-0.884997973430407	-4.65454369455536\\
-0.879997973430407	-4.67501180324753\\
-0.874997973430407	-4.69546786939237\\
-0.869997973430407	-4.71591174210093\\
-0.864997973430407	-4.73634326970868\\
-0.859997973430407	-4.75676229977394\\
-0.854997973430407	-4.77716867907623\\
-0.849997973430407	-4.79756225361487\\
-0.844997973430407	-4.81794286860745\\
-0.839997973430407	-4.83831036848842\\
-0.834997973430407	-4.85866459690755\\
-0.829997973430407	-4.87900539672866\\
-0.824997973430407	-4.89933261002808\\
-0.819997973430407	-4.91964607809349\\
-0.814997973430407	-4.93994564142244\\
-0.809997973430407	-4.96023113972111\\
-0.804997973430407	-4.98050241190308\\
-0.799997973430407	-5.00075929608804\\
-0.794997973430407	-5.0210016296007\\
-0.789997973430407	-5.04122924896942\\
-0.784997973430407	-5.06144198992532\\
-0.779997973430407	-5.08163968740088\\
-0.774997973430407	-5.10182217552916\\
-0.769997973430407	-5.12198928764257\\
-0.764997973430407	-5.14214085627195\\
-0.759997973430407	-5.16227671314548\\
-0.754997973430407	-5.18239668918788\\
-0.749997973430407	-5.20250061451943\\
-0.744997973430407	-5.22258831845512\\
-0.739997973430407	-5.24265962950377\\
-0.734997973430407	-5.26271437536732\\
-0.729997973430407	-5.28275238293998\\
-0.724997973430407	-5.30277347830759\\
-0.719997973430407	-5.3227774867468\\
-0.714997973430407	-5.3427642327246\\
-0.709997973430407	-5.36273353989761\\
-0.704997973430407	-5.38268523111148\\
-0.699997973430407	-5.40261912840045\\
-0.694997973430407	-5.42253505298682\\
-0.689997973430407	-5.44243282528045\\
-0.684997973430407	-5.46231226487846\\
-0.679997973430407	-5.48217319056483\\
-0.674997973430407	-5.50201542031001\\
-0.669997973430407	-5.52183877127073\\
-0.664997973430407	-5.54164305978975\\
-0.659997973430407	-5.56142810139563\\
-0.654997973430407	-5.5811937108026\\
-0.649997973430407	-5.60093970191057\\
-0.644997973430407	-5.62066588780485\\
-0.639997973430407	-5.64037208075639\\
-0.634997973430407	-5.66005809222168\\
-0.629997973430407	-5.67972373284282\\
-0.624997973430407	-5.69936881244783\\
-0.619997973430407	-5.71899314005062\\
-0.614997973430407	-5.73859652385136\\
-0.609997973430407	-5.75817877123674\\
-0.604997973430407	-5.77773968878029\\
-0.599997973430407	-5.7972790822428\\
-0.594997973430407	-5.81679675657272\\
-0.589997973430407	-5.83629251590669\\
-0.584997973430407	-5.85576616357005\\
-0.579997973430407	-5.87521750207753\\
-0.574997973430407	-5.89464633313376\\
-0.569997973430407	-5.91405245763405\\
-0.564997973430407	-5.93343567566523\\
-0.559997973430407	-5.95279578650633\\
-0.554997973430407	-5.97213258862955\\
-0.549997973430407	-5.99144587970123\\
-0.544997973430407	-6.01073545658265\\
-0.539997973430407	-6.03000111533133\\
-0.534997973430407	-6.04924265120195\\
-0.529997973430407	-6.06845985864761\\
-0.524997973430407	-6.08765253132102\\
-0.519997973430407	-6.10682046207583\\
-0.514997973430407	-6.12596344296796\\
-0.509997973430407	-6.14508126525697\\
-0.504997973430407	-6.16417371940754\\
-0.499997973430407	-6.18324059509111\\
-0.494997973430407	-6.20228168118742\\
-0.489997973430407	-6.22129676578607\\
-0.484997973430407	-6.24028563618841\\
-0.479997973430407	-6.25924807890926\\
-0.474997973430407	-6.27818387967876\\
-0.469997973430407	-6.29709282344436\\
-0.464997973430407	-6.31597469437274\\
-0.459997973430407	-6.3348292758519\\
-0.454997973430407	-6.35365635049337\\
-0.449997973430407	-6.37245570013422\\
-0.444997973430407	-6.39122710583959\\
-0.439997973430407	-6.40997034790476\\
-0.434997973430407	-6.42868520585781\\
-0.429997973430407	-6.44737145846189\\
-0.424997973430407	-6.46602888371796\\
-0.419997973430407	-6.48465725886723\\
-0.414997973430407	-6.50325636039406\\
-0.409997973430407	-6.52182596402857\\
-0.404997973430407	-6.54036584474953\\
-0.399997973430407	-6.5588757767874\\
-0.394997973430407	-6.57735553362714\\
-0.389997973430407	-6.59580488801145\\
-0.384997973430407	-6.61422361194377\\
-0.379997973430407	-6.63261147669167\\
-0.374997973430407	-6.65096825279\\
-0.369997973430407	-6.66929371004445\\
-0.364997973430407	-6.68758761753481\\
-0.359997973430407	-6.70584974361867\\
-0.354997973430407	-6.72407985593495\\
-0.349997973430407	-6.74227772140772\\
-0.344997973430407	-6.7604431062498\\
-0.339997973430407	-6.77857577596684\\
-0.334997973430407	-6.79667549536106\\
-0.329997973430407	-6.81474202853547\\
-0.324997973430407	-6.83277513889778\\
-0.319997973430407	-6.85077458916487\\
-0.314997973430407	-6.86874014136678\\
-0.309997973430407	-6.88667155685124\\
-0.304997973430407	-6.90456859628814\\
-0.299997973430407	-6.92243101967397\\
-0.294997973430407	-6.94025858633648\\
-0.289997973430407	-6.95805105493945\\
-0.284997973430407	-6.97580818348742\\
-0.279997973430407	-6.99352972933054\\
-0.274997973430407	-7.01121544916971\\
-0.269997973430407	-7.02886509906143\\
-0.264997973430407	-7.04647843442305\\
-0.259997973430407	-7.06405521003808\\
-0.254997973430407	-7.08159518006142\\
-0.249997973430407	-7.09909809802475\\
-0.244997973430407	-7.11656371684222\\
-0.239997973430407	-7.13399178881582\\
-0.234997973430407	-7.1513820656412\\
-0.229997973430407	-7.16873429841358\\
-0.224997973430407	-7.18604823763329\\
-0.219997973430407	-7.20332363321209\\
-0.214997973430407	-7.22056023447905\\
-0.209997973430407	-7.23775779018674\\
-0.204997973430407	-7.25491604851752\\
-0.199997973430407	-7.27203475708982\\
-0.194997973430407	-7.28911366296465\\
-0.189997973430407	-7.30615251265206\\
-0.184997973430407	-7.32315105211789\\
-0.179997973430407	-7.34010902679037\\
-0.174997973430407	-7.35702618156707\\
-0.169997973430407	-7.37390226082162\\
-0.164997973430407	-7.39073700841102\\
-0.159997973430407	-7.40753016768244\\
-0.154997973430407	-7.42428148148073\\
-0.149997973430407	-7.44099069215544\\
-0.144997973430407	-7.45765754156842\\
-0.139997973430407	-7.47428177110134\\
-0.134997973430407	-7.49086312166308\\
-0.129997973430407	-7.50740133369771\\
-0.124997973430407	-7.52389614719203\\
-0.119997973430407	-7.54034730168367\\
-0.114997973430407	-7.55675453626895\\
-0.109997973430407	-7.57311758961107\\
-0.104997973430407	-7.58943619994823\\
-0.0999979734304066	-7.60571010510193\\
-0.0949979734304067	-7.62193904248544\\
-0.0899979734304066	-7.63812274911224\\
-0.0849979734304067	-7.65426096160454\\
-0.0799979734304068	-7.6703534162021\\
-0.0749979734304067	-7.68639984877097\\
-0.0699979734304068	-7.70239999481235\\
-0.0649979734304067	-7.71835358947161\\
-0.0599979734304068	-7.73426036754739\\
-0.0549979734304067	-7.75012006350078\\
-0.0499979734304068	-7.76593241146458\\
-0.0449979734304067	-7.78169714525276\\
-0.0399979734304068	-7.79741399836988\\
-0.0349979734304067	-7.81308270402072\\
-0.0299979734304068	-7.82870299511998\\
-0.0249979734304067	-7.84427460430202\\
-0.0199979734304068	-7.85979726393082\\
-0.0149979734304067	-7.87527070610988\\
-0.00999797343040676	-7.8906946626924\\
-0.00499797343040664	-7.9060688652914\\
2.02656959324976e-06	-7.92139304529004\\
0.00500202656959314	-7.936666933852\\
0.0100020265695935	-7.95189026193195\\
0.0150020265695934	-7.96706276028615\\
0.0200020265695933	-7.98218415948313\\
0.0250020265695932	-7.9972541899144\\
0.0300020265695935	-8.01227258180545\\
0.0350020265695934	-8.02723906522664\\
0.0400020265695933	-8.04215337010429\\
0.0450020265695932	-8.05701522623182\\
0.0500020265695931	-8.07182436328103\\
0.0550020265695934	-8.08658051081358\\
0.0600020265695933	-8.10128339829211\\
0.0650020265695932	-8.11593275509223\\
0.0700020265695931	-8.13052831051381\\
0.0750020265695934	-8.1450697937929\\
0.0800020265695933	-8.15955693411351\\
0.0850020265695932	-8.17398946061953\\
0.0900020265695931	-8.18836710242678\\
0.0950020265695934	-8.20268958863505\\
0.100002026569593	-8.21695664834046\\
0.105002026569593	-8.2311680106475\\
0.110002026569593	-8.24532340468169\\
0.115002026569593	-8.25942255960187\\
0.120002026569593	-8.27346520461282\\
0.125002026569593	-8.28745106897794\\
0.130002026569593	-8.30137988203194\\
0.135002026569593	-8.31525137319371\\
0.140002026569593	-8.32906527197922\\
0.145002026569593	-8.34282130801452\\
0.150002026569593	-8.35651921104882\\
0.155002026569593	-8.3701587109677\\
0.160002026569593	-8.3837395378063\\
0.165002026569593	-8.39726142176272\\
0.170002026569593	-8.4107240932114\\
0.175002026569594	-8.42412728271661\\
0.180002026569593	-8.43747072104613\\
0.185002026569593	-8.45075413918478\\
0.190002026569593	-8.4639772683482\\
0.195002026569593	-8.47713983999673\\
0.200002026569593	-8.49024158584924\\
0.205002026569593	-8.5032822378971\\
0.210002026569593	-8.51626152841826\\
0.215002026569593	-8.52917918999136\\
0.220002026569593	-8.54203495550986\\
0.225002026569593	-8.5548285581964\\
0.230002026569593	-8.56755973161703\\
0.235002026569593	-8.58022820969571\\
0.240002026569593	-8.59283372672872\\
0.245002026569593	-8.60537601739918\\
0.250002026569593	-8.61785481679169\\
0.255002026569593	-8.630269860407\\
0.260002026569593	-8.64262088417669\\
0.265002026569593	-8.65490762447801\\
0.270002026569593	-8.66712981814875\\
0.275002026569593	-8.67928720250206\\
0.280002026569593	-8.6913795153415\\
0.285002026569593	-8.70340649497609\\
0.290002026569593	-8.71536788023528\\
0.295002026569593	-8.72726341048417\\
0.300002026569594	-8.73909282563873\\
0.305002026569593	-8.75085586618096\\
0.310002026569593	-8.76255227317415\\
0.315002026569593	-8.77418178827838\\
0.320002026569593	-8.78574415376576\\
0.325002026569593	-8.79723911253591\\
0.330002026569593	-8.80866640813143\\
0.335002026569593	-8.82002578475343\\
0.340002026569593	-8.83131698727707\\
0.345002026569593	-8.84253976126713\\
0.350002026569593	-8.85369385299371\\
0.355002026569593	-8.86477900944786\\
0.360002026569593	-8.87579497835729\\
0.365002026569593	-8.88674150820209\\
0.370002026569593	-8.89761834823053\\
0.375002026569593	-8.90842524847485\\
0.380002026569593	-8.91916195976705\\
0.385002026569593	-8.92982823375475\\
0.390002026569593	-8.94042382291715\\
0.395002026569593	-8.95094848058078\\
0.400002026569593	-8.96140196093552\\
0.405002026569593	-8.97178401905049\\
0.410002026569593	-8.98209441089007\\
0.415002026569593	-8.99233289332974\\
0.420002026569593	-9.00249922417219\\
0.425002026569594	-9.0125931621632\\
0.430002026569593	-9.02261446700779\\
0.435002026569593	-9.03256289938601\\
0.440002026569593	-9.04243822096914\\
0.445002026569593	-9.05224019443566\\
0.450002026569593	-9.06196858348719\\
0.455002026569593	-9.07162315286458\\
0.460002026569593	-9.08120366836397\\
0.465002026569593	-9.09070989685263\\
0.470002026569593	-9.10014160628515\\
0.475002026569593	-9.10949856571934\\
0.480002026569593	-9.1187805453322\\
0.485002026569593	-9.12798731643597\\
0.490002026569593	-9.13711865149397\\
0.495002026569593	-9.14617432413667\\
0.500002026569593	-9.15515410917754\\
0.505002026569593	-9.16405778262892\\
0.510002026569593	-9.17288512171794\\
0.515002026569593	-9.18163590490242\\
0.520002026569593	-9.19030991188654\\
0.525002026569593	-9.19890692363683\\
0.530002026569593	-9.20742672239779\\
0.535002026569593	-9.21586909170768\\
0.540002026569593	-9.22423381641416\\
0.545002026569593	-9.23252068269002\\
0.550002026569593	-9.24072947804873\\
0.555002026569593	-9.24885999136006\\
0.560002026569593	-9.25691201286555\\
0.565002026569593	-9.26488533419404\\
0.570002026569593	-9.27277974837709\\
0.575002026569593	-9.28059504986433\\
0.580002026569593	-9.28833103453881\\
0.585002026569593	-9.29598749973225\\
0.590002026569593	-9.3035642442403\\
0.595002026569593	-9.31106106833761\\
0.600002026569593	-9.31847777379296\\
0.605002026569593	-9.32581416388435\\
0.610002026569593	-9.33307004341382\\
0.615002026569593	-9.34024521872242\\
0.620002026569593	-9.34733949770502\\
0.625002026569593	-9.35435268982503\\
0.630002026569593	-9.36128460612911\\
0.635002026569593	-9.36813505926168\\
0.640002026569593	-9.37490386347949\\
0.645002026569593	-9.38159083466598\\
0.650002026569593	-9.38819579034576\\
0.655002026569593	-9.39471854969865\\
0.660002026569593	-9.40115893357401\\
0.665002026569593	-9.40751676450475\\
0.670002026569593	-9.41379186672128\\
0.675002026569593	-9.41998406616544\\
0.680002026569593	-9.42609319050426\\
0.685002026569593	-9.43211906914364\\
0.690002026569593	-9.43806153324191\\
0.695002026569593	-9.44392041572334\\
0.700002026569593	-9.44969555129151\\
0.705002026569593	-9.45538677644249\\
0.710002026569593	-9.46099392947811\\
0.715002026569593	-9.46651685051887\\
0.720002026569593	-9.47195538151693\\
0.725002026569593	-9.47730936626893\\
0.730002026569593	-9.48257865042856\\
0.735002026569593	-9.48776308151926\\
0.740002026569593	-9.49286250894654\\
0.745002026569593	-9.49787678401032\\
0.750002026569593	-9.50280575991716\\
0.755002026569593	-9.50764929179228\\
0.760002026569593	-9.51240723669141\\
0.765002026569593	-9.51707945361266\\
0.770002026569593	-9.52166580350813\\
0.775002026569593	-9.52616614929545\\
0.780002026569593	-9.53058035586908\\
0.785002026569593	-9.53490829011165\\
0.790002026569593	-9.53914982090489\\
0.795002026569593	-9.54330481914069\\
0.800002026569593	-9.54737315773187\\
0.805002026569593	-9.55135471162276\\
0.810002026569593	-9.55524935779978\\
0.815002026569593	-9.55905697530163\\
0.820002026569593	-9.56277744522967\\
0.825002026569593	-9.56641065075776\\
0.830002026569593	-9.56995647714223\\
0.835002026569593	-9.57341481173156\\
0.840002026569593	-9.57678554397588\\
0.845002026569593	-9.58006856543641\\
0.850002026569593	-9.58326376979466\\
0.855002026569593	-9.58637105286145\\
0.860002026569593	-9.58939031258579\\
0.865002026569593	-9.59232144906362\\
0.870002026569593	-9.59516436454634\\
0.875002026569593	-9.59791896344909\\
0.880002026569593	-9.6005851523591\\
0.885002026569593	-9.60316284004354\\
0.890002026569593	-9.60565193745747\\
0.895002026569593	-9.6080523577514\\
0.900002026569593	-9.61036401627888\\
0.905002026569593	-9.61258683060368\\
0.910002026569593	-9.61472072050696\\
0.915002026569593	-9.61676560799419\\
0.920002026569593	-9.6187214173019\\
0.925002026569593	-9.62058807490421\\
0.930002026569593	-9.6223655095192\\
0.935002026569593	-9.62405365211511\\
0.940002026569593	-9.62565243591629\\
0.945002026569593	-9.62716179640906\\
0.950002026569593	-9.62858167134723\\
0.955002026569593	-9.62991200075756\\
0.960002026569593	-9.631152726945\\
0.965002026569593	-9.63230379449762\\
0.970002026569593	-9.63336515029153\\
0.975002026569593	-9.63433674349545\\
0.980002026569593	-9.63521852557518\\
0.985002026569593	-9.63601045029778\\
0.990002026569593	-9.63671247373565\\
0.995002026569593	-9.63732455427032\\
1.00000202656959	-9.63784665259609\\
1.00500202656959	-9.63827873172349\\
1.01000202656959	-9.63862075698248\\
1.01500202656959	-9.63887269602544\\
1.02000202656959	-9.63903451883005\\
1.02500202656959	-9.63910619770186\\
1.03000202656959	-9.63908770727675\\
1.03500202656959	-9.63897902452301\\
1.04000202656959	-9.63878012874356\\
1.04500202656959	-9.63849100157753\\
1.05000202656959	-9.63811162700194\\
1.05500202656959	-9.6376419913331\\
1.06000202656959	-9.63708208322778\\
1.06500202656959	-9.6364318936841\\
1.07000202656959	-9.63569141604243\\
1.07500202656959	-9.63486064598576\\
1.08000202656959	-9.63393958154027\\
1.08500202656959	-9.6329282230753\\
1.09000202656959	-9.63182657330334\\
1.09500202656959	-9.63063463727973\\
1.10000202656959	-9.62935242240223\\
1.10500202656959	-9.62797993841033\\
1.11000202656959	-9.62651719738426\\
1.11500202656959	-9.62496421374399\\
1.12000202656959	-9.6233210042479\\
1.12500202656959	-9.62158758799118\\
1.13000202656959	-9.61976398640426\\
1.13500202656959	-9.61785022325075\\
1.14000202656959	-9.61584632462536\\
1.14500202656959	-9.61375231895154\\
1.15000202656959	-9.611568236979\\
1.15500202656959	-9.60929411178088\\
1.16000202656959	-9.60692997875081\\
1.16500202656959	-9.60447587559983\\
1.17000202656959	-9.60193184235298\\
1.17500202656959	-9.59929792134569\\
1.18000202656959	-9.59657415722012\\
1.18500202656959	-9.59376059692117\\
1.19000202656959	-9.59085728969226\\
1.19500202656959	-9.58786428707105\\
1.20000202656959	-9.58478164288483\\
1.20500202656959	-9.58160941324578\\
1.21000202656959	-9.57834765654604\\
1.21500202656959	-9.57499643345252\\
1.22000202656959	-9.5715558069016\\
1.22500202656959	-9.5680258420936\\
1.23000202656959	-9.56440660648695\\
1.23500202656959	-9.56069816979241\\
1.24000202656959	-9.55690060396693\\
1.24500202656959	-9.55301398320722\\
1.25000202656959	-9.54903838394346\\
1.25500202656959	-9.54497388483246\\
1.26000202656959	-9.54082056675086\\
1.26500202656959	-9.53657851278813\\
1.27000202656959	-9.53224780823926\\
1.27500202656959	-9.52782854059741\\
1.28000202656959	-9.52332079954627\\
1.28500202656959	-9.51872467695231\\
1.29000202656959	-9.51404026685685\\
1.29500202656959	-9.50926766546789\\
1.30000202656959	-9.50440697115184\\
1.30500202656959	-9.49945828442502\\
1.31000202656959	-9.49442170794509\\
1.31500202656959	-9.48929734650208\\
1.32000202656959	-9.48408530700955\\
1.32500202656959	-9.47878569849534\\
1.33000202656959	-9.4733986320923\\
1.33500202656959	-9.46792422102881\\
1.34000202656959	-9.46236258061911\\
1.34500202656959	-9.45671382825342\\
1.35000202656959	-9.45097808338814\\
1.35500202656959	-9.44515546753561\\
1.36000202656959	-9.43924610425379\\
1.36500202656959	-9.43325011913597\\
1.37000202656959	-9.42716763980001\\
1.37500202656959	-9.42099879587776\\
1.38000202656959	-9.4147437190041\\
1.38500202656959	-9.40840254280585\\
1.39000202656959	-9.40197540289071\\
1.39500202656959	-9.39546243683591\\
1.40000202656959	-9.38886378417668\\
1.40500202656959	-9.3821795863947\\
1.41000202656959	-9.37540998690637\\
1.41500202656959	-9.36855513105096\\
1.42000202656959	-9.36161516607857\\
1.42500202656959	-9.35459024113794\\
1.43000202656959	-9.34748050726435\\
1.43500202656959	-9.34028611736706\\
1.44000202656959	-9.3330072262169\\
1.44500202656959	-9.32564399043357\\
1.45000202656959	-9.31819656847294\\
1.45500202656959	-9.31066512061413\\
1.46000202656959	-9.30304980894653\\
1.46500202656959	-9.2953507973567\\
1.47000202656959	-9.28756825151515\\
1.47500202656959	-9.27970233886301\\
1.48000202656959	-9.27175322859856\\
1.48500202656959	-9.26372109166376\\
1.49000202656959	-9.25560610073052\\
1.49500202656959	-9.24740843018704\\
1.50000202656959	-9.23912825612385\\
1.50500202656959	-9.23076575632001\\
1.51000202656959	-9.22232111022897\\
1.51500202656959	-9.21379449896446\\
1.52000202656959	-9.20518610528624\\
1.52500202656959	-9.19649611358594\\
1.53000202656959	-9.18772470987247\\
1.53500202656959	-9.17887208175759\\
1.54000202656959	-9.16993841844148\\
1.54500202656959	-9.16092391069799\\
1.55000202656959	-9.15182875085987\\
1.55500202656959	-9.14265313280418\\
1.56000202656959	-9.13339725193718\\
1.56500202656959	-9.12406130517959\\
1.57000202656959	-9.11464549095151\\
1.57500202656959	-9.10515000915734\\
1.58000202656959	-9.09557506117078\\
1.58500202656959	-9.08592084981933\\
1.59000202656959	-9.07618757936949\\
1.59500202656959	-9.06637545551101\\
1.60000202656959	-9.05648468534185\\
1.60500202656959	-9.04651547735261\\
1.61000202656959	-9.03646804141111\\
1.61500202656959	-9.02634258874685\\
1.62000202656959	-9.0161393319355\\
1.62500202656959	-9.0058584848833\\
1.63000202656959	-8.99550026281134\\
1.63500202656959	-8.98506488223998\\
1.64000202656959	-8.97455256097308\\
1.64500202656959	-8.96396351808225\\
1.65000202656959	-8.95329797389114\\
1.65500202656959	-8.94255614995942\\
1.66000202656959	-8.93173826906718\\
1.66500202656959	-8.92084455519898\\
1.67000202656959	-8.90987523352788\\
1.67500202656959	-8.89883053039955\\
1.68000202656959	-8.88771067331647\\
1.68500202656959	-8.87651589092179\\
1.69000202656959	-8.86524641298352\\
1.69500202656959	-8.85390247037837\\
1.70000202656959	-8.84248429507601\\
1.70500202656959	-8.83099212012278\\
1.71000202656959	-8.81942617962595\\
1.71500202656959	-8.80778670873747\\
1.72000202656959	-8.79607394363821\\
1.72500202656959	-8.78428812152162\\
1.73000202656959	-8.77242948057803\\
1.73500202656959	-8.76049825997844\\
1.74000202656959	-8.74849469985855\\
1.74500202656959	-8.73641904130281\\
1.75000202656959	-8.72427152632835\\
1.75500202656959	-8.71205239786905\\
1.76000202656959	-8.69976189975955\\
1.76500202656959	-8.6874002767193\\
1.77000202656959	-8.67496777433655\\
1.77500202656959	-8.66246463905261\\
1.78000202656959	-8.64989111814567\\
1.78500202656959	-8.63724745971516\\
1.79000202656959	-8.62453391266579\\
1.79500202656959	-8.61175072669169\\
1.80000202656959	-8.59889815226066\\
1.80500202656959	-8.58597644059838\\
1.81000202656959	-8.57298584367263\\
1.81500202656959	-8.55992661417755\\
1.82000202656959	-8.54679900551809\\
1.82500202656959	-8.53360327179417\\
1.83000202656959	-8.52033966778524\\
1.83500202656959	-8.50700844893465\\
1.84000202656959	-8.49360987133399\\
1.84500202656959	-8.48014419170788\\
1.85000202656959	-8.46661166739819\\
1.85500202656959	-8.45301255634892\\
1.86000202656959	-8.4393471170907\\
1.86500202656959	-8.42561560872546\\
1.87000202656959	-8.41181829091132\\
1.87500202656959	-8.39795542384718\\
1.88000202656959	-8.38402726825771\\
1.88500202656959	-8.3700340853782\\
1.89000202656959	-8.35597613693954\\
1.89500202656959	-8.34185368515315\\
1.90000202656959	-8.32766699269617\\
1.90500202656959	-8.31341632269648\\
1.91000202656959	-8.2991019387179\\
1.91500202656959	-8.28472410474551\\
1.92000202656959	-8.27028308517085\\
1.92500202656959	-8.25577914477745\\
1.93000202656959	-8.24121254872604\\
1.93500202656959	-8.22658356254034\\
1.94000202656959	-8.21189245209237\\
1.94500202656959	-8.19713948358828\\
1.95000202656959	-8.1823249235539\\
1.95500202656959	-8.16744903882073\\
1.96000202656959	-8.15251209651161\\
1.96500202656959	-8.13751436402671\\
1.97000202656959	-8.12245610902957\\
1.97500202656959	-8.10733759943315\\
1.98000202656959	-8.09215910338598\\
1.98500202656959	-8.07692088925836\\
1.99000202656959	-8.06162322562877\\
1.99500202656959	-8.04626638127019\\
2.00000202656959	-8.03085062513649\\
2.00500202656959	-8.01537622634915\\
2.01000202656959	-7.99984345418379\\
2.01500202656959	-7.98425257805689\\
2.02000202656959	-7.96860386751261\\
2.02500202656959	-7.95289759220966\\
2.03000202656959	-7.93713402190821\\
2.03500202656959	-7.9213134264571\\
2.04000202656959	-7.90543607578083\\
2.04500202656959	-7.88950223986683\\
2.05000202656959	-7.87351218875282\\
2.05500202656959	-7.8574661925141\\
2.06000202656959	-7.84136452125118\\
2.06500202656959	-7.8252074450773\\
2.07000202656959	-7.80899523410605\\
2.07500202656959	-7.79272815843923\\
2.08000202656959	-7.77640648815465\\
2.08500202656959	-7.76003049329408\\
2.09000202656959	-7.74360044385128\\
2.09500202656959	-7.72711660976021\\
2.10000202656959	-7.71057926088313\\
2.10500202656959	-7.693988666999\\
2.11000202656959	-7.67734509779194\\
2.11500202656959	-7.6606488228396\\
2.12000202656959	-7.64390011160191\\
2.12500202656959	-7.6270992334097\\
2.13000202656959	-7.61024645745354\\
2.13500202656959	-7.59334205277258\\
2.14000202656959	-7.57638628824365\\
2.14500202656959	-7.55937943257016\\
2.15000202656959	-7.5423217542715\\
2.15500202656959	-7.52521352167218\\
2.16000202656959	-7.50805500289128\\
2.16500202656959	-7.49084646583191\\
2.17000202656959	-7.47358817817078\\
2.17500202656959	-7.45628040734786\\
2.18000202656959	-7.43892342055622\\
2.18500202656959	-7.42151748473187\\
2.19000202656959	-7.4040628665437\\
2.19500202656959	-7.38655983238362\\
2.20000202656959	-7.36900864835667\\
2.20500202656959	-7.35140958027135\\
2.21000202656959	-7.33376289362997\\
2.21500202656959	-7.31606885361909\\
2.22000202656959	-7.29832772510015\\
2.22500202656959	-7.28053977260012\\
2.23000202656959	-7.26270526030225\\
2.23500202656959	-7.24482445203694\\
2.24000202656959	-7.2268976112728\\
2.24500202656959	-7.20892500110758\\
2.25000202656959	-7.19090688425947\\
2.25500202656959	-7.1728435230583\\
2.26000202656959	-7.15473517943693\\
2.26500202656959	-7.1365821149227\\
2.27000202656959	-7.11838459062907\\
2.27500202656959	-7.1001428672472\\
2.28000202656959	-7.08185720503778\\
2.28500202656959	-7.06352786382289\\
2.29000202656959	-7.04515510297792\\
2.29500202656959	-7.02673918142373\\
2.30000202656959	-7.0082803576187\\
2.30500202656959	-6.9897788895511\\
2.31000202656959	-6.97123503473142\\
2.31500202656959	-6.95264905018474\\
2.32000202656959	-6.93402119244345\\
2.32500202656959	-6.91535171753976\\
2.33000202656959	-6.89664088099861\\
2.33500202656959	-6.87788893783028\\
2.34000202656959	-6.8590961425236\\
2.34500202656959	-6.84026274903889\\
2.35000202656959	-6.82138901080099\\
2.35500202656959	-6.80247518069267\\
2.36000202656959	-6.78352151104787\\
2.36500202656959	-6.76452825364518\\
2.37000202656959	-6.74549565970129\\
2.37500202656959	-6.72642397986466\\
2.38000202656959	-6.70731346420923\\
2.38500202656959	-6.68816436222822\\
2.39000202656959	-6.66897692282806\\
2.39500202656959	-6.64975139432229\\
2.40000202656959	-6.63048802442577\\
2.40500202656959	-6.61118706024877\\
2.41000202656959	-6.59184874829127\\
2.41500202656959	-6.57247333443738\\
2.42000202656959	-6.55306106394966\\
2.42500202656959	-6.53361218146382\\
2.43000202656959	-6.51412693098322\\
2.43500202656959	-6.49460555587376\\
2.44000202656959	-6.47504829885849\\
2.44500202656959	-6.45545540201267\\
2.45000202656959	-6.43582710675871\\
2.45500202656959	-6.41616365386131\\
2.46000202656959	-6.39646528342248\\
2.46500202656959	-6.37673223487699\\
2.47000202656959	-6.35696474698761\\
2.47500202656959	-6.33716305784052\\
2.48000202656959	-6.31732740484085\\
2.48500202656959	-6.29745802470834\\
2.49000202656959	-6.277555153473\\
2.49500202656959	-6.2576190264708\\
2.50000202656959	-6.23764987833955\\
2.50500202656959	-6.21764794301501\\
2.51000202656959	-6.19761345372671\\
2.51500202656959	-6.17754664299413\\
2.52000202656959	-6.1574477426228\\
2.52500202656959	-6.13731698370081\\
2.53000202656959	-6.11715459659484\\
2.53500202656959	-6.09696081094681\\
2.54000202656959	-6.07673585567031\\
2.54500202656959	-6.0564799589472\\
2.55000202656959	-6.03619334822425\\
2.55500202656959	-6.01587625020989\\
2.56000202656959	-5.99552889087111\\
2.56500202656959	-5.97515149543021\\
2.57000202656959	-5.95474428836189\\
2.57500202656959	-5.93430749339025\\
2.58000202656959	-5.91384133348594\\
2.58500202656959	-5.8933460308633\\
2.59000202656959	-5.87282180697773\\
2.59500202656959	-5.85226888252296\\
2.60000202656959	-5.83168747742845\\
2.60500202656959	-5.81107781085699\\
2.61000202656959	-5.7904401012021\\
2.61500202656959	-5.76977456608586\\
2.62000202656959	-5.74908142235639\\
2.62500202656959	-5.72836088608584\\
2.63000202656959	-5.70761317256809\\
2.63500202656959	-5.68683849631672\\
2.64000202656959	-5.66603707106292\\
2.64500202656959	-5.64520910975366\\
2.65000202656959	-5.62435482454972\\
2.65500202656959	-5.60347442682385\\
2.66000202656959	-5.58256812715902\\
2.66500202656959	-5.56163613534689\\
2.67000202656959	-5.54067866038588\\
2.67500202656959	-5.51969591047998\\
2.68000202656959	-5.49868809303679\\
2.68500202656959	-5.47765541466664\\
2.69000202656959	-5.45659808118071\\
2.69500202656959	-5.43551629759008\\
2.70000202656959	-5.41441026810419\\
2.70500202656959	-5.39328019612993\\
2.71000202656959	-5.37212628427028\\
2.71500202656959	-5.35094873432335\\
2.72000202656959	-5.32974774728141\\
2.72500202656959	-5.30852352332978\\
2.73000202656959	-5.28727626184609\\
2.73500202656959	-5.26600616139929\\
2.74000202656959	-5.24471341974909\\
2.74500202656959	-5.22339823384493\\
2.75000202656959	-5.20206079982557\\
2.75500202656959	-5.18070131301832\\
2.76000202656959	-5.15931996793849\\
2.76500202656959	-5.137916958289\\
2.77000202656959	-5.11649247695968\\
2.77500202656959	-5.09504671602714\\
2.78000202656959	-5.0735798667542\\
2.78500202656959	-5.05209211958964\\
2.79000202656959	-5.03058366416807\\
2.79500202656959	-5.00905468930949\\
2.80000202656959	-4.98750538301931\\
2.80500202656959	-4.9659359324882\\
2.81000202656959	-4.94434652409206\\
2.81500202656959	-4.92273734339187\\
2.82000202656959	-4.9011085751339\\
2.82500202656959	-4.87946040324968\\
2.83000202656959	-4.85779301085615\\
2.83500202656959	-4.83610658025584\\
2.84000202656959	-4.81440129293714\\
2.84500202656959	-4.7926773295744\\
2.85000202656959	-4.7709348700284\\
2.85500202656959	-4.74917409334663\\
2.86000202656959	-4.72739517776366\\
2.86500202656959	-4.70559830070163\\
2.87000202656959	-4.6837836387706\\
2.87500202656959	-4.66195136776926\\
2.88000202656959	-4.64010166268524\\
2.88500202656959	-4.61823469769596\\
2.89000202656959	-4.59635064616903\\
2.89500202656959	-4.57444968066307\\
2.90000202656959	-4.55253197292837\\
2.90500202656959	-4.53059769390764\\
2.91000202656959	-4.50864701373675\\
2.91500202656959	-4.48668010174569\\
2.92000202656959	-4.46469712645922\\
2.92500202656959	-4.44269825559793\\
2.93000202656959	-4.42068365607907\\
2.93500202656959	-4.39865349401761\\
2.94000202656959	-4.37660793472712\\
2.94500202656959	-4.35454714272085\\
2.95000202656959	-4.33247128171283\\
2.95500202656959	-4.31038051461891\\
2.96000202656959	-4.28827500355797\\
2.96500202656959	-4.26615490985287\\
2.97000202656959	-4.24402039403192\\
2.97500202656959	-4.22187161582992\\
2.98000202656959	-4.19970873418949\\
2.98500202656959	-4.17753190726222\\
2.99000202656959	-4.15534129241022\\
2.99500202656959	-4.13313704620722\\
};
\addlegendentry{Non-coherent}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-1.99999797343041	-0.548964037400278\\
-1.99499797343041	-0.12149734821654\\
-1.98999797343041	-4.5153489166498e-05\\
-1.98499797343041	-0.0291646397667777\\
-1.97999797343041	-0.0128085550910816\\
-1.97499797343041	-0.0119236763741725\\
-1.96999797343041	-0.154026774820954\\
-1.96499797343041	-0.377835954910226\\
-1.95999797343041	-0.45838118271423\\
-1.95499797343041	-0.303988342070026\\
-1.94999797343041	-0.0904305926739152\\
-1.94499797343041	-0.00260226948974058\\
-1.93999797343041	-0.00499725412925929\\
-1.93499797343041	-0.000191715601279496\\
-1.92999797343041	-0.0951639675255621\\
-1.92499797343041	-0.504235544069709\\
-1.91999797343041	-1.06311484976866\\
-1.91499797343041	-1.28112610129407\\
-1.90999797343041	-0.990801399885414\\
-1.90499797343041	-0.49753009654007\\
-1.89999797343041	-0.148377392470493\\
-1.89499797343041	-0.0202503285578274\\
-1.88999797343041	-0.00127879610938093\\
-1.88499797343041	-0.00350271284456896\\
-1.87999797343041	-0.0186634580492154\\
-1.87499797343041	-0.0255868191299472\\
-1.86999797343041	-0.00352619092801965\\
-1.86499797343041	-0.0268117987799578\\
-1.85999797343041	-0.208006393603303\\
-1.85499797343041	-0.549536615862147\\
-1.84999797343041	-0.87676121017074\\
-1.84499797343041	-0.931727089576128\\
-1.83999797343041	-0.622790378113431\\
-1.83499797343041	-0.205988454837251\\
-1.82999797343041	-0.0137005014743326\\
-1.82499797343041	-0.00320253888663063\\
-1.81999797343041	-0.00110074768702814\\
-1.81499797343041	-0.0142950412606163\\
-1.80999797343041	-0.0888965303133649\\
-1.80499797343041	-0.155339268256816\\
-1.79999797343041	-0.102849710978291\\
-1.79499797343041	-0.00424441403741934\\
-1.78999797343041	-0.0684639887746521\\
-1.78499797343041	-0.242055453811013\\
-1.77999797343041	-0.282432103880873\\
-1.77499797343041	-0.14236275017087\\
-1.76999797343041	-0.00637768951436727\\
-1.76499797343041	-0.0800084523295622\\
-1.75999797343041	-0.369581752526423\\
-1.75499797343041	-0.600620304666098\\
-1.74999797343041	-0.498466723948069\\
-1.74499797343041	-0.21129738461347\\
-1.73999797343041	-0.0491381169686474\\
-1.73499797343041	-0.0201168830299753\\
-1.72999797343041	-0.0658937150447034\\
-1.72499797343041	-0.287567881484623\\
-1.71999797343041	-0.819423007640175\\
-1.71499797343041	-1.45620065887026\\
-1.70999797343041	-1.42143206990804\\
-1.70499797343041	-0.452577420235173\\
-1.69999797343041	-0.00179729005127491\\
-1.69499797343041	-0.155797137608826\\
-1.68999797343041	-0.178070210467888\\
-1.68499797343041	-0.044741118041042\\
-1.67999797343041	-0.0294981851997152\\
-1.67499797343041	-0.413371920496357\\
-1.66999797343041	-1.07769115920321\\
-1.66499797343041	-1.25434597726663\\
-1.65999797343041	-0.606717605072966\\
-1.65499797343041	-0.0646122670538035\\
-1.64999797343041	-0.0111567725237832\\
-1.64499797343041	-0.0438292858521565\\
-1.63999797343041	-0.00760524452844589\\
-1.63499797343041	-0.0424711487845302\\
-1.62999797343041	-0.34464538764085\\
-1.62499797343041	-0.811825202921515\\
-1.61999797343041	-0.828751216851665\\
-1.61499797343041	-0.207477343725478\\
-1.60999797343041	-0.0524581017393119\\
-1.60499797343041	-0.494352140503029\\
-1.59999797343041	-0.788008596746645\\
-1.59499797343041	-0.666767987100964\\
-1.58999797343041	-0.279146576853829\\
-1.58499797343041	-0.0040307548403607\\
-1.57999797343041	-0.165938857736807\\
-1.57499797343041	-0.143148003941101\\
-1.56999797343041	-0.0190188306636464\\
-1.56499797343041	-0.374962730581828\\
-1.55999797343041	-0.824587314731473\\
-1.55499797343041	-1.01751206653016\\
-1.54999797343041	-0.8172364678673\\
-1.54499797343041	-0.361675343992855\\
-1.53999797343041	-0.0165968008999316\\
-1.53499797343041	-0.170218588632313\\
-1.52999797343041	-0.549388084516023\\
-1.52499797343041	-0.413933046975506\\
-1.51999797343041	-0.0585763166352155\\
-1.51499797343041	-0.0397415287482075\\
-1.50999797343041	-0.278330121384151\\
-1.50499797343041	-0.477737709878665\\
-1.49999797343041	-0.445617028324064\\
-1.49499797343041	-0.204475224501441\\
-1.48999797343041	-0.0160605021884183\\
-1.48499797343041	-0.00763533375099609\\
-1.47999797343041	-0.00918493720210306\\
-1.47499797343041	-0.000724985515861615\\
-1.46999797343041	-0.0410806947830334\\
-1.46499797343041	-0.14985047200836\\
-1.45999797343041	-0.31273680550139\\
-1.45499797343041	-0.500753864591008\\
-1.44999797343041	-0.660415669788951\\
-1.44499797343041	-0.695141198700595\\
-1.43999797343041	-0.560192798203369\\
-1.43499797343041	-0.362337995283933\\
-1.42999797343041	-0.203351981522775\\
-1.42499797343041	-0.0988752920183877\\
-1.41999797343041	-0.0376795200127951\\
-1.41499797343041	-0.00926151961940257\\
-1.40999797343041	-0.00136899388123427\\
-1.40499797343041	-0.00101751047707401\\
-1.39999797343041	-0.00490187503196469\\
-1.39499797343041	-0.0120361597219951\\
-1.38999797343041	-0.0130431272344198\\
-1.38499797343041	-0.00533240960224214\\
-1.37999797343041	-7.15018030366874e-07\\
-1.37499797343041	-0.00543269144722099\\
-1.36999797343041	-0.00700277471767788\\
-1.36499797343041	-0.00315072748254486\\
-1.35999797343041	-0.133325359375676\\
-1.35499797343041	-0.439653978672027\\
-1.34999797343041	-0.636930820580197\\
-1.34499797343041	-0.569848606790195\\
-1.33999797343041	-0.306499703043891\\
-1.33499797343041	-0.0482660413594301\\
-1.32999797343041	-0.0447029511485247\\
-1.32499797343041	-0.443971913451633\\
-1.31999797343041	-0.985845578947666\\
-1.31499797343041	-1.02367713441816\\
-1.30999797343041	-0.488236147160212\\
-1.30499797343041	-0.0588199531536954\\
-1.29999797343041	-0.0233216233996513\\
-1.29499797343041	-0.161372586893939\\
-1.28999797343041	-0.239482253755804\\
-1.28499797343041	-0.178905885629988\\
-1.27999797343041	-0.0495414511920037\\
-1.27499797343041	-0.00335286912871171\\
-1.26999797343041	-0.0814477834510385\\
-1.26499797343041	-0.121639966523458\\
-1.25999797343041	-0.0905137200423227\\
-1.25499797343041	-0.0598222871486332\\
-1.24999797343041	-0.0583716528542088\\
-1.24499797343041	-0.0997824346628431\\
-1.23999797343041	-0.215304427903007\\
-1.23499797343041	-0.419745911913946\\
-1.22999797343041	-0.61147759799516\\
-1.22499797343041	-0.593061336198261\\
-1.21999797343041	-0.359308478006385\\
-1.21499797343041	-0.124378433221663\\
-1.20999797343041	-0.0139972522165197\\
-1.20499797343041	-0.00326873919614291\\
-1.19999797343041	-0.0239526199080879\\
-1.19499797343041	-0.027195935476353\\
-1.18999797343041	-0.00711992026164224\\
-1.18499797343041	-0.0057053040385585\\
-1.17999797343041	-0.0808261798717663\\
-1.17499797343041	-0.256312978389803\\
-1.16999797343041	-0.511498770090624\\
-1.16499797343041	-0.785093502495882\\
-1.15999797343041	-0.951710731689819\\
-1.15499797343041	-0.836531441911054\\
-1.14999797343041	-0.422518768898631\\
-1.14499797343041	-0.0645444164688729\\
-1.13999797343041	-0.00710708981168553\\
-1.13499797343041	-0.0699891047040592\\
-1.12999797343041	-0.079963107549856\\
-1.12499797343041	-0.0239042594252113\\
-1.11999797343041	-0.0117382062624402\\
-1.11499797343041	-0.249176108154497\\
-1.10999797343041	-0.93417616362131\\
-1.10499797343041	-1.65952930055552\\
-1.09999797343041	-1.48294167291804\\
-1.09499797343041	-0.738736865491037\\
-1.08999797343041	-0.280200179191734\\
-1.08499797343041	-0.132665940186507\\
-1.07999797343041	-0.130696553735251\\
-1.07499797343041	-0.248758388354979\\
-1.06999797343041	-0.550636545020984\\
-1.06499797343041	-0.941391017245116\\
-1.05999797343041	-0.789793339310911\\
-1.05499797343041	-0.164311712438145\\
-1.04999797343041	-0.00207975664579071\\
-1.04499797343041	-0.0867331889760647\\
-1.03999797343041	-0.144423377127481\\
-1.03499797343041	-0.107820047033697\\
-1.02999797343041	-0.0229420451686851\\
-1.02499797343041	-0.0238910095311443\\
-1.01999797343041	-0.391301451459698\\
-1.01499797343041	-1.34708425433664\\
-1.00999797343041	-1.33796722711817\\
-1.00499797343041	-0.294996713001158\\
-0.999997973430407	-0.00650621568409976\\
-0.994997973430407	-0.0145393909347951\\
-0.989997973430407	-0.0269275839809638\\
-0.984997973430407	-0.00878777266806729\\
-0.979997973430407	-0.00406982345229598\\
-0.974997973430407	-0.0776974393380967\\
-0.969997973430407	-0.221661379232256\\
-0.964997973430407	-0.19486693221761\\
-0.959997973430407	-0.0276027449991183\\
-0.954997973430407	-0.00538010307249037\\
-0.949997973430407	-0.0354419011046356\\
-0.944997973430407	-0.0396505581692767\\
-0.939997973430407	-0.0169299311660159\\
-0.934997973430407	-7.20400935040661e-05\\
-0.929997973430407	-0.0129896986853044\\
-0.924997973430407	-0.0178835983797787\\
-0.919997973430407	-0.000431324004539669\\
-0.914997973430407	-0.010613608137352\\
-0.909997973430407	-0.0284076133560754\\
-0.904997973430407	-0.0279853392177241\\
-0.899997973430407	-0.0118453407490982\\
-0.894997973430407	-0.000183900655158865\\
-0.889997973430407	-0.00738575269900207\\
-0.884997973430407	-0.0210419208417557\\
-0.879997973430407	-0.0146751653746842\\
-0.874997973430407	-7.41201554233292e-05\\
-0.869997973430407	-0.0212290225377261\\
-0.864997973430407	-0.0812620974935408\\
-0.859997973430407	-0.146882685782656\\
-0.854997973430407	-0.198246260186094\\
-0.849997973430407	-0.246028161987884\\
-0.844997973430407	-0.31921143738754\\
-0.839997973430407	-0.417647330455894\\
-0.834997973430407	-0.482897338307013\\
-0.829997973430407	-0.499801542099756\\
-0.824997973430407	-0.486937421188205\\
-0.819997973430407	-0.448312881237366\\
-0.814997973430407	-0.387847819280706\\
-0.809997973430407	-0.318110978557949\\
-0.804997973430407	-0.255265956493227\\
-0.799997973430407	-0.209387985970113\\
-0.794997973430407	-0.176383489662789\\
-0.789997973430407	-0.14283642153716\\
-0.784997973430407	-0.10330151185288\\
-0.779997973430407	-0.0608535962563483\\
-0.774997973430407	-0.0231457150750296\\
-0.769997973430407	-0.00174766694311304\\
-0.764997973430407	-0.00522772263639484\\
-0.759997973430407	-0.0289322141130547\\
-0.754997973430407	-0.0505832344343736\\
-0.749997973430407	-0.0447649895889244\\
-0.744997973430407	-0.0158797521349156\\
-0.739997973430407	-1.86579329739379e-06\\
-0.734997973430407	-0.0168805216094222\\
-0.729997973430407	-0.0583354382547688\\
-0.724997973430407	-0.118349659725464\\
-0.719997973430407	-0.209055278720688\\
-0.714997973430407	-0.360851541078793\\
-0.709997973430407	-0.609326975672432\\
-0.704997973430407	-0.946028671653954\\
-0.699997973430407	-1.25344124147106\\
-0.694997973430407	-1.36423128202578\\
-0.689997973430407	-1.23690406264166\\
-0.684997973430407	-0.981895287475664\\
-0.679997973430407	-0.725682840272269\\
-0.674997973430407	-0.527188398308484\\
-0.669997973430407	-0.38917946581127\\
-0.664997973430407	-0.290752313745221\\
-0.659997973430407	-0.206856453408463\\
-0.654997973430407	-0.12144050823316\\
-0.649997973430407	-0.0429924756646344\\
-0.644997973430407	-0.00206746378556191\\
-0.639997973430407	-0.0102804905247169\\
-0.634997973430407	-0.042729392781811\\
-0.629997973430407	-0.0711352931856416\\
-0.624997973430407	-0.0845947179754614\\
-0.619997973430407	-0.0845434600882726\\
-0.614997973430407	-0.0745614786698123\\
-0.609997973430407	-0.0545273115555444\\
-0.604997973430407	-0.0241030385763735\\
-0.599997973430407	-0.000530217288799628\\
-0.594997973430407	-0.023214210870331\\
-0.589997973430407	-0.117386651542399\\
-0.584997973430407	-0.278837905475768\\
-0.579997973430407	-0.48788702565058\\
-0.574997973430407	-0.712557915888321\\
-0.569997973430407	-0.901878946634017\\
-0.564997973430407	-0.980970839977896\\
-0.559997973430407	-0.879520358379111\\
-0.554997973430407	-0.630151468665019\\
-0.549997973430407	-0.387730170340012\\
-0.544997973430407	-0.244949337060419\\
-0.539997973430407	-0.182320187726241\\
-0.534997973430407	-0.16026532811189\\
-0.529997973430407	-0.152017636694635\\
-0.524997973430407	-0.138749053181454\\
-0.519997973430407	-0.104888069334388\\
-0.514997973430407	-0.0454310496769018\\
-0.509997973430407	-0.00153471835995883\\
-0.504997973430407	-0.010052330627366\\
-0.499997973430407	-0.0257226700184372\\
-0.494997973430407	-0.0333782241135635\\
-0.489997973430407	-0.0414150079306093\\
-0.484997973430407	-0.0596390689590937\\
-0.479997973430407	-0.101172608732078\\
-0.474997973430407	-0.182592244764303\\
-0.469997973430407	-0.27440662523968\\
-0.464997973430407	-0.205633464509424\\
-0.459997973430407	-0.0442377635020903\\
-0.454997973430407	-0.000533359377401863\\
-0.449997973430407	-0.0426271548105671\\
-0.444997973430407	-0.129023159669334\\
-0.439997973430407	-0.251771047336226\\
-0.434997973430407	-0.428898254091952\\
-0.429997973430407	-0.699402342576984\\
-0.424997973430407	-1.04582482059387\\
-0.419997973430407	-1.17353503760323\\
-0.414997973430407	-0.849204105596013\\
-0.409997973430407	-0.433093413828685\\
-0.404997973430407	-0.162697000657558\\
-0.399997973430407	-0.0287107970654623\\
-0.394997973430407	-0.00302770124197657\\
-0.389997973430407	-0.0754779575624137\\
-0.384997973430407	-0.230268897744367\\
-0.379997973430407	-0.386987656856368\\
-0.374997973430407	-0.305104148338746\\
-0.369997973430407	-0.0341908241868224\\
-0.364997973430407	-0.0151123755531132\\
-0.359997973430407	-0.0553432285508579\\
-0.354997973430407	-0.0450133091169094\\
-0.349997973430407	-0.00916724218904165\\
-0.344997973430407	-0.0072853848613099\\
-0.339997973430407	-0.0873094965470115\\
-0.334997973430407	-0.205416116275841\\
-0.329997973430407	-0.181010203363825\\
-0.324997973430407	-0.0518703329693701\\
-0.319997973430407	-0.00137994472112675\\
-0.314997973430407	-0.00460369571262251\\
-0.309997973430407	-0.00832872564712793\\
-0.304997973430407	-0.00356330633895518\\
-0.299997973430407	-0.000209025094475375\\
-0.294997973430407	-0.000230154546598416\\
-0.289997973430407	-0.0151380686940867\\
-0.284997973430407	-0.111682465070993\\
-0.279997973430407	-0.309554833864382\\
-0.274997973430407	-0.498742026279026\\
-0.269997973430407	-0.560864356783479\\
-0.264997973430407	-0.45067499095187\\
-0.259997973430407	-0.214759298066862\\
-0.254997973430407	-0.0119770234108151\\
-0.249997973430407	-0.147191909452598\\
-0.244997973430407	-0.688082138808038\\
-0.239997973430407	-0.927233705827144\\
-0.234997973430407	-0.690289768750027\\
-0.229997973430407	-0.371627110928076\\
-0.224997973430407	-0.155824156270794\\
-0.219997973430407	-0.0441693905621043\\
-0.214997973430407	-0.00226802643722357\\
-0.209997973430407	-0.014210418744996\\
-0.204997973430407	-0.0896626454764085\\
-0.199997973430407	-0.13785464628516\\
-0.194997973430407	-0.0962426546147541\\
-0.189997973430407	-0.0496130322453826\\
-0.184997973430407	-0.0171948932434468\\
-0.179997973430407	-0.000984400884537858\\
-0.174997973430407	-0.00605231856483839\\
-0.169997973430407	-0.0365109093158933\\
-0.164997973430407	-0.0847059479499201\\
-0.159997973430407	-0.107775017869198\\
-0.154997973430407	-0.05401555683749\\
-0.149997973430407	-0.00481209661732163\\
-0.144997973430407	-0.00176393012843357\\
-0.139997973430407	-0.0086754195054818\\
-0.134997973430407	-0.0124265780846778\\
-0.129997973430407	-0.016000878145946\\
-0.124997973430407	-0.0288672033596876\\
-0.119997973430407	-0.077272500367788\\
-0.114997973430407	-0.224245024499505\\
-0.109997973430407	-0.404992236168236\\
-0.104997973430407	-0.262146066744013\\
-0.0999979734304066	-0.0371304921061507\\
-0.0949979734304067	-0.0236006021627137\\
-0.0899979734304066	-0.237208924472134\\
-0.0849979734304067	-0.61934299933761\\
-0.0799979734304068	-1.02125140740507\\
-0.0749979734304067	-1.16340580808059\\
-0.0699979734304068	-0.761320638436772\\
-0.0649979734304067	-0.0939010459620614\\
-0.0599979734304068	-0.103674660048493\\
-0.0549979734304067	-0.380598127406676\\
-0.0499979734304068	-0.394804641928705\\
-0.0449979734304067	-0.222218943999456\\
-0.0399979734304068	-0.0552015410802736\\
-0.0349979734304067	-6.32543335672723e-05\\
-0.0299979734304068	-0.0365135037474058\\
-0.0249979734304067	-0.0680235561212258\\
-0.0199979734304068	-0.0423224101031408\\
-0.0149979734304067	-0.00717566286894882\\
-0.00999797343040676	-1.87694165251951e-05\\
-0.00499797343040664	-2.26043398123176e-06\\
2.02656959324976e-06	-0.0102572348750157\\
0.00500202656959314	-0.0594499513597323\\
0.0100020265695935	-0.122976459650348\\
0.0150020265695934	-0.119494110493039\\
0.0200020265695933	-0.039152881291308\\
0.0250020265695932	-0.0026275238690094\\
0.0300020265695935	-0.0965769865746142\\
0.0350020265695934	-0.241579522741711\\
0.0400020265695933	-0.284050820831393\\
0.0450020265695932	-0.163789140350246\\
0.0500020265695931	-0.0132703891980724\\
0.0550020265695934	-0.0627485242493374\\
0.0600020265695933	-0.29217355488473\\
0.0650020265695932	-0.447408086228568\\
0.0700020265695931	-0.428410223104613\\
0.0750020265695934	-0.305238639366595\\
0.0800020265695933	-0.16564288804681\\
0.0850020265695932	-0.0578832307736595\\
0.0900020265695931	-0.00361667551463186\\
0.0950020265695934	-0.0159570091656526\\
0.100002026569593	-0.0824994541640927\\
0.105002026569593	-0.142634903168295\\
0.110002026569593	-0.147160748475302\\
0.115002026569593	-0.103555117049152\\
0.120002026569593	-0.0451292545827893\\
0.125002026569593	-0.00508198521626401\\
0.130002026569593	-0.00735761747364646\\
0.135002026569593	-0.055575034258003\\
0.140002026569593	-0.116056630899225\\
0.145002026569593	-0.12472874633101\\
0.150002026569593	-0.0703898125364643\\
0.155002026569593	-0.0206631676663747\\
0.160002026569593	-0.00332043887154912\\
0.165002026569593	-0.00061064115999349\\
0.170002026569593	-0.000833806338217413\\
0.175002026569594	-0.00156500026608225\\
0.180002026569593	-0.000454857719671383\\
0.185002026569593	-0.00269720181351171\\
0.190002026569593	-0.0290518227039391\\
0.195002026569593	-0.0766127246931706\\
0.200002026569593	-0.0944481953237972\\
0.205002026569593	-0.0557631855587858\\
0.210002026569593	-0.00558331540141511\\
0.215002026569593	-0.0198298611622491\\
0.220002026569593	-0.125539888188476\\
0.225002026569593	-0.245321722835192\\
0.230002026569593	-0.253269257016961\\
0.235002026569593	-0.134655520301534\\
0.240002026569593	-0.0195119680120901\\
0.245002026569593	-0.00901404029482281\\
0.250002026569593	-0.0728657455092551\\
0.255002026569593	-0.123570840212669\\
0.260002026569593	-0.112089445871481\\
0.265002026569593	-0.0579732997963394\\
0.270002026569593	-0.013587174808431\\
0.275002026569593	-0.000346169044601167\\
0.280002026569593	-0.000602466468994345\\
0.285002026569593	-0.000586736055896203\\
0.290002026569593	-6.86545505549472e-05\\
0.295002026569593	0\\
0.300002026569594	-4.81842028728791e-05\\
0.305002026569593	-0.000563726601020414\\
0.310002026569593	-0.000779171004938699\\
0.315002026569593	-1.01056666604615e-05\\
0.320002026569593	-0.00463093646559592\\
0.325002026569593	-0.0201288817293786\\
0.330002026569593	-0.0403864723443381\\
0.335002026569593	-0.0541217702970925\\
0.340002026569593	-0.0544996185565324\\
0.345002026569593	-0.0426814129726447\\
0.350002026569593	-0.0258251653975176\\
0.355002026569593	-0.011956755518687\\
0.360002026569593	-0.00459177492083862\\
0.365002026569593	-0.00173581420374744\\
0.370002026569593	-0.000459296769867576\\
0.375002026569593	-3.39537970896532e-05\\
0.380002026569593	-0.00204060404005183\\
0.385002026569593	-0.00829578169522074\\
0.390002026569593	-0.0163105612082917\\
0.395002026569593	-0.0167946142374606\\
0.400002026569593	-0.00505307029235933\\
0.405002026569593	-0.00178562550362177\\
0.410002026569593	-0.02466163096494\\
0.415002026569593	-0.0505732518267229\\
0.420002026569593	-0.0565186626142222\\
0.425002026569594	-0.0446275175654143\\
0.430002026569593	-0.0289874163239674\\
0.435002026569593	-0.0208776640515988\\
0.440002026569593	-0.0267273663059542\\
0.445002026569593	-0.0579933374560751\\
0.450002026569593	-0.125002859905423\\
0.455002026569593	-0.205289006976129\\
0.460002026569593	-0.254978582668991\\
0.465002026569593	-0.252887887220671\\
0.470002026569593	-0.209624423611353\\
0.475002026569593	-0.150391722902097\\
0.480002026569593	-0.0973574431295443\\
0.485002026569593	-0.0607109593062933\\
0.490002026569593	-0.0390084804491137\\
0.495002026569593	-0.025134117606675\\
0.500002026569593	-0.0132169699870701\\
0.505002026569593	-0.00332023923476605\\
0.510002026569593	-0.000102977287169184\\
0.515002026569593	-0.00546538755839074\\
0.520002026569593	-0.0126722571111455\\
0.525002026569593	-0.0108955719361289\\
0.530002026569593	-0.00137981403949667\\
0.535002026569593	-0.0058521536693219\\
0.540002026569593	-0.0367068387063594\\
0.545002026569593	-0.0662237419821567\\
0.550002026569593	-0.0664960771687738\\
0.555002026569593	-0.0468593041442507\\
0.560002026569593	-0.0299659726084019\\
0.565002026569593	-0.0272222714934773\\
0.570002026569593	-0.0466152739392883\\
0.575002026569593	-0.109099513910837\\
0.580002026569593	-0.240579574649781\\
0.585002026569593	-0.433820853378411\\
0.590002026569593	-0.621222497258431\\
0.595002026569593	-0.714509462843366\\
0.600002026569593	-0.687223185387608\\
0.605002026569593	-0.593301552628559\\
0.610002026569593	-0.500820027420815\\
0.615002026569593	-0.438392672530956\\
0.620002026569593	-0.396018289705073\\
0.625002026569593	-0.343474980930966\\
0.630002026569593	-0.249402254673908\\
0.635002026569593	-0.11449948736216\\
0.640002026569593	-0.010300419161936\\
0.645002026569593	-0.0212240986272327\\
0.650002026569593	-0.0956545228880787\\
0.655002026569593	-0.128871210904529\\
0.660002026569593	-0.103055358325146\\
0.665002026569593	-0.0535963391512744\\
0.670002026569593	-0.0134872539375002\\
0.675002026569593	-0.000221491415872397\\
0.680002026569593	-0.0289555157395038\\
0.685002026569593	-0.140125815835152\\
0.690002026569593	-0.363530674068543\\
0.695002026569593	-0.522770774151647\\
0.700002026569593	-0.535975213516158\\
0.705002026569593	-0.507240560412984\\
0.710002026569593	-0.474634400152776\\
0.715002026569593	-0.438859400341525\\
0.720002026569593	-0.404226034176884\\
0.725002026569593	-0.389146683583504\\
0.730002026569593	-0.427776854733883\\
0.735002026569593	-0.546676595895312\\
0.740002026569593	-0.670801167227451\\
0.745002026569593	-0.703496511531176\\
0.750002026569593	-0.67093991736677\\
0.755002026569593	-0.592133789368365\\
0.760002026569593	-0.465029862632391\\
0.765002026569593	-0.301673731726698\\
0.770002026569593	-0.136613900700226\\
0.775002026569593	-0.0235246855882342\\
0.780002026569593	-0.00150416502840068\\
0.785002026569593	-0.0119150265329903\\
0.790002026569593	-0.00681854059966103\\
0.795002026569593	-0.00204626427694678\\
0.800002026569593	-0.00168861793146931\\
0.805002026569593	-0.00632495616645277\\
0.810002026569593	-0.02213973188109\\
0.815002026569593	-0.0469935291540267\\
0.820002026569593	-0.050856311215618\\
0.825002026569593	-0.00929819340114857\\
0.830002026569593	-0.0406150419530615\\
0.835002026569593	-0.304112998363914\\
0.840002026569593	-0.66675480543323\\
0.845002026569593	-0.94079109848934\\
0.850002026569593	-1.07079434419105\\
0.855002026569593	-1.08875198658698\\
0.860002026569593	-0.976071613302178\\
0.865002026569593	-0.55692292783874\\
0.870002026569593	-0.246511045573152\\
0.875002026569593	-0.193803375709555\\
0.880002026569593	-0.197184685042239\\
0.885002026569593	-0.18255476030441\\
0.890002026569593	-0.12526001020115\\
0.895002026569593	-0.0426286655717941\\
0.900002026569593	-0.00076141921055443\\
0.905002026569593	-0.114278006818647\\
0.910002026569593	-0.207791170052635\\
0.915002026569593	-0.0318285249805195\\
0.920002026569593	-0.00781313651555722\\
0.925002026569593	-0.0566953410855989\\
0.930002026569593	-0.0779688900546389\\
0.935002026569593	-0.0468364436848226\\
0.940002026569593	-0.00293243591683527\\
0.945002026569593	-0.0387282575362764\\
0.950002026569593	-0.222373232730239\\
0.955002026569593	-0.250978306427079\\
0.960002026569593	-0.0304833330532275\\
0.965002026569593	-0.0186586243075724\\
0.970002026569593	-0.0911289091251805\\
0.975002026569593	-0.10183183071313\\
0.980002026569593	-0.0303532781392791\\
0.985002026569593	-0.0475310324614765\\
0.990002026569593	-2.2342197299164\\
0.995002026569593	-14.0975013742911\\
1.00000202656959	-15.0460555235596\\
1.00500202656959	-13.9795148531041\\
1.01000202656959	-1.88696447885591\\
1.01500202656959	-0.00891750187315875\\
1.02000202656959	-0.0379112627085929\\
1.02500202656959	-0.0621124722487968\\
1.03000202656959	-0.0248331703650666\\
1.03500202656959	-0.0024040342079271\\
1.04000202656959	-0.110098953382651\\
1.04500202656959	-0.269623648297943\\
1.05000202656959	-0.103024301736642\\
1.05500202656959	-0.000740786380745161\\
1.06000202656959	-0.0649519858653124\\
1.06500202656959	-0.117469137786591\\
1.07000202656959	-0.0894029374093073\\
1.07500202656959	-0.015881411281939\\
1.08000202656959	-0.0331210180837088\\
1.08500202656959	-0.380475623061571\\
1.09000202656959	-0.907829488311628\\
1.09500202656959	-0.674589291153755\\
1.10000202656959	-0.190580866053854\\
1.10500202656959	-0.0233079364156377\\
1.11000202656959	-0.000897496621138454\\
1.11500202656959	-0.00366303894531242\\
1.12000202656959	-0.0605268717349812\\
1.12500202656959	-0.353058372675049\\
1.13000202656959	-1.12792790919655\\
1.13500202656959	-2.09942734660546\\
1.14000202656959	-2.41666600862012\\
1.14500202656959	-2.02900099764575\\
1.15000202656959	-1.50286886360199\\
1.15500202656959	-1.11935954723148\\
1.16000202656959	-0.86657410034817\\
1.16500202656959	-0.642738971821646\\
1.17000202656959	-0.353292423630345\\
1.17500202656959	-0.0617916628462761\\
1.18000202656959	-0.0268798790542985\\
1.18500202656959	-0.236352399471892\\
1.19000202656959	-0.434739052820247\\
1.19500202656959	-0.475776633403259\\
1.20000202656959	-0.350779591486179\\
1.20500202656959	-0.145361863259353\\
1.21000202656959	-0.00584493476657059\\
1.21500202656959	-0.067313820247906\\
1.22000202656959	-0.219793452632082\\
1.22500202656959	-0.209400837596411\\
1.23000202656959	-0.112721444622714\\
1.23500202656959	-0.0555919771530521\\
1.24000202656959	-0.0474678265748545\\
1.24500202656959	-0.0878618993435775\\
1.25000202656959	-0.209284611185037\\
1.25500202656959	-0.422178143867107\\
1.26000202656959	-0.590116970989189\\
1.26500202656959	-0.490720417951757\\
1.27000202656959	-0.208760691694886\\
1.27500202656959	-0.0308795001524833\\
1.28000202656959	-0.000590315775150853\\
1.28500202656959	-0.00883694466138803\\
1.29000202656959	-0.000456280745862896\\
1.29500202656959	-0.033893392031939\\
1.30000202656959	-0.2307105208834\\
1.30500202656959	-0.576222903024285\\
1.31000202656959	-0.725657178484671\\
1.31500202656959	-0.435858614130141\\
1.32000202656959	-0.0685133895886619\\
1.32500202656959	-0.0306321563792988\\
1.33000202656959	-0.281158104208928\\
1.33500202656959	-0.560300836191833\\
1.34000202656959	-0.641124159387798\\
1.34500202656959	-0.45534994747564\\
1.35000202656959	-0.159085307090069\\
1.35500202656959	-0.00822064562004316\\
1.36000202656959	-0.00759526401846025\\
1.36500202656959	-0.0079960854996504\\
1.37000202656959	-0.000605839070561407\\
1.37500202656959	-0.0318487183897573\\
1.38000202656959	-0.0962124390461014\\
1.38500202656959	-0.142671289631889\\
1.39000202656959	-0.132139935451453\\
1.39500202656959	-0.0790210125950896\\
1.40000202656959	-0.0304447624250179\\
1.40500202656959	-0.0103170623627135\\
1.41000202656959	-0.0115804009617087\\
1.41500202656959	-0.0420279650835673\\
1.42000202656959	-0.13510186492014\\
1.42500202656959	-0.288455314943344\\
1.43000202656959	-0.413774025445285\\
1.43500202656959	-0.402030988951744\\
1.44000202656959	-0.250446437408004\\
1.44500202656959	-0.078259327177895\\
1.45000202656959	-0.00153858304031588\\
1.45500202656959	-0.0218578150116095\\
1.46000202656959	-0.0502035201260248\\
1.46500202656959	-0.0277001761638654\\
1.47000202656959	-7.796443410303e-06\\
1.47500202656959	-0.0358921417331934\\
1.48000202656959	-0.106549478335305\\
1.48500202656959	-0.134660886785627\\
1.49000202656959	-0.103117934166725\\
1.49500202656959	-0.0547723493045106\\
1.50000202656959	-0.0289443372610169\\
1.50500202656959	-0.0375268695924441\\
1.51000202656959	-0.108806976946641\\
1.51500202656959	-0.27861154595785\\
1.52000202656959	-0.488479461031331\\
1.52500202656959	-0.617437567744725\\
1.53000202656959	-0.600946560102595\\
1.53500202656959	-0.467210056669237\\
1.54000202656959	-0.297867259548213\\
1.54500202656959	-0.168550324217598\\
1.55000202656959	-0.111607344480235\\
1.55500202656959	-0.124717249600814\\
1.56000202656959	-0.191343316364784\\
1.56500202656959	-0.256060268526924\\
1.57000202656959	-0.250340871636037\\
1.57500202656959	-0.162440848304824\\
1.58000202656959	-0.0504636026069843\\
1.58500202656959	-1.16426473169924e-05\\
1.59000202656959	-0.0511959417841851\\
1.59500202656959	-0.133161008602802\\
1.60000202656959	-0.12347893217043\\
1.60500202656959	-0.0402105857427219\\
1.61000202656959	-0.000381353256749242\\
1.61500202656959	-0.0075348715124923\\
1.62000202656959	-0.00535033862649124\\
1.62500202656959	-0.00374681175731145\\
1.63000202656959	-0.0809542538058054\\
1.63500202656959	-0.271668876989541\\
1.64000202656959	-0.423675348037345\\
1.64500202656959	-0.33937258575796\\
1.65000202656959	-0.122256732276336\\
1.65500202656959	-0.00688208577101069\\
1.66000202656959	-0.0117506364982118\\
1.66500202656959	-0.0311563608958074\\
1.67000202656959	-0.0114811516402312\\
1.67500202656959	-0.00818615602402824\\
1.68000202656959	-0.12824756782875\\
1.68500202656959	-0.326993253619557\\
1.69000202656959	-0.407170042502854\\
1.69500202656959	-0.327470537785002\\
1.70000202656959	-0.195598951809921\\
1.70500202656959	-0.0927080997757428\\
1.71000202656959	-0.0356247744506344\\
1.71500202656959	-0.0111944421987691\\
1.72000202656959	-0.00307853727798638\\
1.72500202656959	-0.00104757038334187\\
1.73000202656959	-0.000924816088989203\\
1.73500202656959	-0.00224672109734138\\
1.74000202656959	-0.0075045196381675\\
1.74500202656959	-0.0236998234220234\\
1.75000202656959	-0.0643768476190231\\
1.75500202656959	-0.148478993893656\\
1.76000202656959	-0.288112268535835\\
1.76500202656959	-0.451625666815235\\
1.77000202656959	-0.533730912400046\\
1.77500202656959	-0.464704323887504\\
1.78000202656959	-0.327824376550975\\
1.78500202656959	-0.219665267479033\\
1.79000202656959	-0.156810595706563\\
1.79500202656959	-0.120822823500906\\
1.80000202656959	-0.0904391371333065\\
1.80500202656959	-0.0505434559380114\\
1.81000202656959	-0.00830996131537153\\
1.81500202656959	-0.00937621171275528\\
1.82000202656959	-0.0707698709297584\\
1.82500202656959	-0.108076503815226\\
1.83000202656959	-0.0725619868552955\\
1.83500202656959	-0.0148613453648788\\
1.84000202656959	-0.00478347165210507\\
1.84500202656959	-0.0660338193354249\\
1.85000202656959	-0.153433757647815\\
1.85500202656959	-0.184361722131668\\
1.86000202656959	-0.125513774659465\\
1.86500202656959	-0.038862835804883\\
1.87000202656959	-0.000423326897952177\\
1.87500202656959	-0.0143422078012245\\
1.88000202656959	-0.0395169851789607\\
1.88500202656959	-0.0485185628540609\\
1.89000202656959	-0.0429140825177647\\
1.89500202656959	-0.0360909985253203\\
1.90000202656959	-0.0357460202263606\\
1.90500202656959	-0.0410553506611958\\
1.91000202656959	-0.0468390608888724\\
1.91500202656959	-0.0485498251033424\\
1.92000202656959	-0.0467408825386057\\
1.92500202656959	-0.0479161774285502\\
1.93000202656959	-0.0641077895272881\\
1.93500202656959	-0.115401515302408\\
1.94000202656959	-0.213253117605403\\
1.94500202656959	-0.306659190466993\\
1.95000202656959	-0.314835653612271\\
1.95500202656959	-0.226567996270165\\
1.96000202656959	-0.098552322582979\\
1.96500202656959	-0.00919581013326549\\
1.97000202656959	-0.0232022070559434\\
1.97500202656959	-0.141091458294774\\
1.98000202656959	-0.127788627018961\\
1.98500202656959	-0.0208807733456024\\
1.99000202656959	-0.2300519421755\\
1.99500202656959	-0.360229881954213\\
2.00000202656959	-0.351098678712454\\
2.00500202656959	-0.246436686593428\\
2.01000202656959	-0.12079659929158\\
2.01500202656959	-0.0353711820568659\\
2.02000202656959	-0.00546670675365062\\
2.02500202656959	-0.00916373175601273\\
2.03000202656959	-0.158143982587023\\
2.03500202656959	-0.587978316060865\\
2.04000202656959	-0.630252471381773\\
2.04500202656959	-0.375256927596876\\
2.05000202656959	-0.114499568194152\\
2.05500202656959	-0.000674280690531206\\
2.06000202656959	-0.075883833548515\\
2.06500202656959	-0.246580663987215\\
2.07000202656959	-0.272459493650606\\
2.07500202656959	-0.0359753582537679\\
2.08000202656959	-0.110324411520474\\
2.08500202656959	-0.280936328222045\\
2.09000202656959	-0.182959413834859\\
2.09500202656959	-0.0202742424718975\\
2.10000202656959	-0.0558771242497107\\
2.10500202656959	-0.391512570913492\\
2.11000202656959	-0.867256656814114\\
2.11500202656959	-1.10009357609632\\
2.12000202656959	-0.832296939968543\\
2.12500202656959	-0.332200416426069\\
2.13000202656959	-0.0565264870559261\\
2.13500202656959	-0.00391837602093967\\
2.14000202656959	-0.00271400739208604\\
2.14500202656959	-0.013010352702323\\
2.15000202656959	-0.0159588081540141\\
2.15500202656959	-0.000796962145346146\\
2.16000202656959	-0.145003262734368\\
2.16500202656959	-0.572950149726231\\
2.17000202656959	-0.830229140019721\\
2.17500202656959	-0.535320236248014\\
2.18000202656959	-0.0537376093329198\\
2.18500202656959	-0.207313359912001\\
2.19000202656959	-1.19491585205955\\
2.19500202656959	-2.13472314136071\\
2.20000202656959	-2.01194173733955\\
2.20500202656959	-0.979060700358911\\
2.21000202656959	-0.142042282372596\\
2.21500202656959	-0.0278737778607857\\
2.22000202656959	-0.226657363202316\\
2.22500202656959	-0.241749976004903\\
2.23000202656959	-0.0546823687493659\\
2.23500202656959	-0.0392556829413591\\
2.24000202656959	-0.344520863682963\\
2.24500202656959	-0.413820688398121\\
2.25000202656959	-0.0706905093261136\\
2.25500202656959	-0.091419222322087\\
2.26000202656959	-0.539537401993791\\
2.26500202656959	-0.766149101465526\\
2.27000202656959	-0.460851391329318\\
2.27500202656959	-0.0303121316341466\\
2.28000202656959	-0.272625931208597\\
2.28500202656959	-1.34576078531556\\
2.29000202656959	-2.09386909134047\\
2.29500202656959	-1.54183994068774\\
2.30000202656959	-0.423722379298073\\
2.30500202656959	-0.00201072760215041\\
2.31000202656959	-0.297883450327535\\
2.31500202656959	-0.484950481788748\\
2.32000202656959	-0.226956881043018\\
2.32500202656959	-1.21527362587842e-05\\
2.33000202656959	-0.206505045654713\\
2.33500202656959	-0.331249137221269\\
2.34000202656959	-0.0872907375995023\\
2.34500202656959	-0.0644123349087581\\
2.35000202656959	-0.742755846558421\\
2.35500202656959	-1.82474128927819\\
2.36000202656959	-2.52003411360193\\
2.36500202656959	-2.21127700457982\\
2.37000202656959	-1.11784039310505\\
2.37500202656959	-0.163932020850132\\
2.38000202656959	-0.0377045645984676\\
2.38500202656959	-0.201282812171311\\
2.39000202656959	-0.133442580316864\\
2.39500202656959	-0.008839909613973\\
2.40000202656959	-0.0364164055121593\\
2.40500202656959	-0.119349023055435\\
2.41000202656959	-0.0982808331352531\\
2.41500202656959	-0.0254775222497534\\
2.42000202656959	-0.000398258666021133\\
2.42500202656959	-8.40308042684515e-05\\
2.43000202656959	-0.00767397228706253\\
2.43500202656959	-0.0730331719169993\\
2.44000202656959	-0.21952905888599\\
2.44500202656959	-0.35363986372034\\
2.45000202656959	-0.31374282569888\\
2.45500202656959	-0.103732993855732\\
2.46000202656959	-0.00201649148670392\\
2.46500202656959	-0.137979357084636\\
2.47000202656959	-0.308968037833746\\
2.47500202656959	-0.363223318360023\\
2.48000202656959	-0.318256525052915\\
2.48500202656959	-0.259706415953778\\
2.49000202656959	-0.265369762559693\\
2.49500202656959	-0.386303597236039\\
2.50000202656959	-0.556235912682216\\
2.50500202656959	-0.619072106370966\\
2.51000202656959	-0.547570790498559\\
2.51500202656959	-0.394980762098198\\
2.52000202656959	-0.226660599535167\\
2.52500202656959	-0.0961645005640273\\
2.53000202656959	-0.0270538575065684\\
2.53500202656959	-0.00672093991655994\\
2.54000202656959	-0.00908592551522411\\
2.54500202656959	-0.0262766109976037\\
2.55000202656959	-0.0363831712711441\\
2.55500202656959	-0.0209911494006945\\
2.56000202656959	-0.000950206563124981\\
2.56500202656959	-0.0179774169927675\\
2.57000202656959	-0.108707530818271\\
2.57500202656959	-0.2808310634498\\
2.58000202656959	-0.451316956607883\\
2.58500202656959	-0.321002000193488\\
2.59000202656959	-0.0226629917524242\\
2.59500202656959	-0.0127532046061539\\
2.60000202656959	-0.0303801110480273\\
2.60500202656959	-0.0145700896582057\\
2.61000202656959	-1.72110582719693e-06\\
2.61500202656959	-0.0214056916767887\\
2.62000202656959	-0.0788080781766772\\
2.62500202656959	-0.118219934466438\\
2.63000202656959	-0.0765871764678883\\
2.63500202656959	-0.0115585746546708\\
2.64000202656959	-0.00165304585781306\\
2.64500202656959	-0.00917309536200097\\
2.65000202656959	-0.00308589312056214\\
2.65500202656959	-0.00366948180901276\\
2.66000202656959	-0.0514508822401266\\
2.66500202656959	-0.16327159428835\\
2.67000202656959	-0.262044119587909\\
2.67500202656959	-0.171874525264816\\
2.68000202656959	-0.00937657040711219\\
2.68500202656959	-0.0470468142833247\\
2.69000202656959	-0.166774759700946\\
2.69500202656959	-0.234562945370533\\
2.70000202656959	-0.216676559977567\\
2.70500202656959	-0.136403137880114\\
2.71000202656959	-0.0455530512494067\\
2.71500202656959	-0.001295129283511\\
2.72000202656959	-0.00224816025695446\\
2.72500202656959	-0.000984418233156163\\
2.73000202656959	-0.0252722888959017\\
2.73500202656959	-0.0640803359201475\\
2.74000202656959	-0.0796988480826804\\
2.74500202656959	-0.0508531080537684\\
2.75000202656959	-0.0029084294892868\\
2.75500202656959	-0.087463383093596\\
2.76000202656959	-0.735257088463279\\
2.76500202656959	-1.31156724442022\\
2.77000202656959	-0.818072293145251\\
2.77500202656959	-0.264653455568668\\
2.78000202656959	-0.0426824263660409\\
2.78500202656959	-4.05137801789641e-05\\
2.79000202656959	-0.0175453455969674\\
2.79500202656959	-0.0276355615504992\\
2.80000202656959	-0.00796066434588173\\
2.80500202656959	-0.0127500768377452\\
2.81000202656959	-0.118654818511516\\
2.81500202656959	-0.192074889008414\\
2.82000202656959	-0.171502729202606\\
2.82500202656959	-0.121400996642477\\
2.83000202656959	-0.0784461238109753\\
2.83500202656959	-0.049560766046153\\
2.84000202656959	-0.0305733485660046\\
2.84500202656959	-0.0154601767883143\\
2.85000202656959	-0.00305591130717155\\
2.85500202656959	-0.000987999536597498\\
2.86000202656959	-0.0120251011636336\\
2.86500202656959	-0.0230861244991809\\
2.87000202656959	-0.0214995334805702\\
2.87500202656959	-0.00940398196321528\\
2.88000202656959	-0.000475534342864759\\
2.88500202656959	-0.00158049103052156\\
2.89000202656959	-0.000885003664416721\\
2.89500202656959	-0.0103834559023038\\
2.90000202656959	-0.118866254111318\\
2.90500202656959	-0.377528803136951\\
2.91000202656959	-0.657791813259976\\
2.91500202656959	-0.743803588181321\\
2.92000202656959	-0.531090322511873\\
2.92500202656959	-0.169296076824204\\
2.93000202656959	-0.000162506496533181\\
2.93500202656959	-0.135267938842756\\
2.94000202656959	-0.242857934830476\\
2.94500202656959	-0.131206234697689\\
2.95000202656959	-0.0029958864829567\\
2.95500202656959	-0.100232259607674\\
2.96000202656959	-0.413114227808439\\
2.96500202656959	-0.680155968842781\\
2.97000202656959	-0.599751061187893\\
2.97500202656959	-0.192111831719507\\
2.98000202656959	-0.00445840637410379\\
2.98500202656959	-0.14011686764863\\
2.99000202656959	-0.147080332739267\\
2.99500202656959	-0.046374201827087\\
};
\addlegendentry{Coherent}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	3\\
1	-20\\
};
\addlegendentry{True location}

\end{axis}

\end{tikzpicture}%

==> TikzFigures/PEB_vs_IPs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=1\columnwidth/9cm,font=\footnotesize]
\begin{axis}[%
width=0.75\columnwidth,
height=1.5in,
at={(0.755in,0.524in)},
scale only axis,
xmin=3,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={Number of illumination points $K$},
ymode=log,
ymin=1e-06,
ymax=100000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\small,at={(0.55,0.6)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
4	0.5321\\
9	0.4123\\
16	0.33752\\
25	0.3173\\
36	0.3004\\
49	0.2821\\
64	0.283652\\
};
\addlegendentry{P1 Non-coherent}

\addplot [color=mycolor1, line width=1.pt, dashed]
  table[row sep=crcr]{%
4	0.0003\\
9	0.000276\\
16	0.000216\\
25	0.000202\\
36	0.000194\\
49	0.000176\\
64	0.000176522469\\
};
\addlegendentry{P1 Coherent}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4	4070000\\
9	439000\\
16	279\\
25	0.2924\\
36	0.1807\\
49	0.1745\\
64	0.1518\\
};
\addlegendentry{P2 Non-Coherent}

\addplot [color=black, line width=1.pt, dashed]
  table[row sep=crcr]{%
4	1600\\
9	819\\
16	0.00815\\
25	5.66e-05\\
36	4.8e-05\\
49	4.4e-05\\
64	4.4e-05\\
};
\addlegendentry{P2 Coherent}

\end{axis}
\end{tikzpicture}%

==> TikzFigures/PEB_vs_x_axis_Coherent_Non_cohernet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
%\hspace{-40pt} 
\begin{tikzpicture}[scale=1\columnwidth/9cm,font=\footnotesize]
\begin{axis}[%
width=0.75\columnwidth,
height=1.8in,
at={(0.738in,0.583in)},
scale only axis,
xmin=-80,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate  [m]},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=.9}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
-80	4.94121153013863\\
-79.9	4.95532497215463\\
-79.8	4.99826926885032\\
-79.7	4.85337107410742\\
-79.6	4.81431691244251\\
-79.5	4.80173953316026\\
-79.4	4.67347508405758\\
-79.3	4.75243971739681\\
-79.2	4.65249135774345\\
-79.1	4.66803157730628\\
-79	4.60530225111352\\
-78.9	4.58958948962561\\
-78.8	4.55355208851638\\
-78.7	4.52500858518166\\
-78.6	4.43653533563991\\
-78.5	4.51290044145106\\
-78.4	4.44379502235091\\
-78.3	4.41936944251091\\
-78.2	4.42194166836632\\
-78.1	4.34930041364678\\
-78	4.28637522565625\\
-77.9	4.33391422207746\\
-77.8	4.26654567291823\\
-77.7	4.23441855183467\\
-77.6	4.19482898419186\\
-77.5	4.18497626793015\\
-77.4	4.10558787383627\\
-77.3	4.10043239544702\\
-77.2	4.08580898762936\\
-77.1	4.0841427214815\\
-77	4.05729201922087\\
-76.9	4.05170550825484\\
-76.8	3.96789881023303\\
-76.7	4.06182608391793\\
-76.6	4.00109894820712\\
-76.5	3.99086402349971\\
-76.4	3.91022929060974\\
-76.3	3.95045058447145\\
-76.2	3.90337158838549\\
-76.1	3.85095127856728\\
-76	3.80172931193548\\
-75.9	3.7691756540443\\
-75.8	3.84720604557907\\
-75.7	3.7451090781336\\
-75.6	3.73786922924338\\
-75.5	3.7484598821349\\
-75.4	3.67496834319504\\
-75.3	3.68466985457803\\
-75.2	3.66811115704792\\
-75.1	3.59503760294719\\
-75	3.5809001367991\\
-74.9	3.61499443079889\\
-74.8	3.60457903224097\\
-74.7	3.53053135468349\\
-74.6	3.48310841751339\\
-74.5	3.50987701526034\\
-74.4	3.51179957134862\\
-74.3	3.38643995930223\\
-74.2	3.40471801706369\\
-74.1	3.43801271291626\\
-74	3.34076255461331\\
-73.9	3.32301280333574\\
-73.8	3.32346726578897\\
-73.7	3.2915729234502\\
-73.6	3.28661191640754\\
-73.5	3.23468820326656\\
-73.4	3.19924391147124\\
-73.3	3.22381605870944\\
-73.2	3.18514851211744\\
-73.1	3.16114210021998\\
-73	3.13332110575585\\
-72.9	3.15700099453403\\
-72.8	3.09545230615729\\
-72.7	3.15150661445269\\
-72.6	3.08743402571774\\
-72.5	3.04205596275407\\
-72.4	3.08407325024392\\
-72.3	3.00955585967369\\
-72.2	3.02472150562843\\
-72.1	2.98702705619756\\
-72	2.97082889748024\\
-71.9	2.93990959878751\\
-71.8	2.93062396936899\\
-71.7	2.90604215877262\\
-71.6	2.88876403690775\\
-71.5	2.8643549330867\\
-71.4	2.8379629583678\\
-71.3	2.8353374848\\
-71.2	2.824130368858\\
-71.1	2.83501587530196\\
-71	2.80066626416745\\
-70.9	2.76107081764263\\
-70.8	2.77668739708658\\
-70.7	2.74325159127667\\
-70.6	2.74315051231649\\
-70.5	2.72339212639815\\
-70.4	2.72834895647695\\
-70.3	2.67585764534779\\
-70.2	2.65265746914746\\
-70.1	2.66956879842286\\
-70	2.59855248156296\\
-69.9	2.58207124170141\\
-69.8	2.58901017160287\\
-69.7	2.58977965347935\\
-69.6	2.55938526883192\\
-69.5	2.55056174527249\\
-69.4	2.51974327745544\\
-69.3	2.50234952048697\\
-69.2	2.53327965990498\\
-69.1	2.54096454122915\\
-69	2.49539006269036\\
-68.9	2.4505166989379\\
-68.8	2.46473159657436\\
-68.7	2.40626172238146\\
-68.6	2.38583751777184\\
-68.5	2.36919830666479\\
-68.4	2.36328018226353\\
-68.3	2.35735310829293\\
-68.2	2.32205935410279\\
-68.1	2.30639247829531\\
-68	2.30121361565832\\
-67.9	2.28813647797598\\
-67.8	2.27965625010498\\
-67.7	2.25221650735303\\
-67.6	2.24693488471345\\
-67.5	2.23682127286853\\
-67.4	2.24352037637744\\
-67.3	2.23494000218019\\
-67.2	2.19057726514025\\
-67.1	2.20533833630226\\
-67	2.17482186062305\\
-66.9	2.14356180661188\\
-66.8	2.12130572643936\\
-66.7	2.1148481267804\\
-66.6	2.09272544377385\\
-66.5	2.08053621309493\\
-66.4	2.08138821233013\\
-66.3	2.07379742849099\\
-66.2	2.04139412465357\\
-66.1	2.03925711062125\\
-66	2.04334839995162\\
-65.9	2.01298196936056\\
-65.8	1.98500296158549\\
-65.7	1.99165779594129\\
-65.6	1.96244316912669\\
-65.5	1.94740166891156\\
-65.4	1.92120986077968\\
-65.3	1.91384368670192\\
-65.2	1.90849194021135\\
-65.1	1.8974859589899\\
-65	1.87234899682235\\
-64.9	1.90224093618095\\
-64.8	1.87045720513676\\
-64.7	1.85663051127152\\
-64.6	1.8662221500068\\
-64.5	1.84229763980708\\
-64.4	1.79180936008341\\
-64.3	1.77945470351865\\
-64.2	1.79769708409991\\
-64.1	1.77640566863282\\
-64	1.76233940007186\\
-63.9	1.72799318085302\\
-63.8	1.72032153870341\\
-63.7	1.72149779676881\\
-63.6	1.70925599967808\\
-63.5	1.70381193644337\\
-63.4	1.67007451388262\\
-63.3	1.67657524692817\\
-63.2	1.68055930123511\\
-63.1	1.65308459540481\\
-63	1.62725360152503\\
-62.9	1.64242025643653\\
-62.8	1.61402908498239\\
-62.7	1.60321146097638\\
-62.6	1.58540471989613\\
-62.5	1.58024269007268\\
-62.4	1.572620255133\\
-62.3	1.55544428341772\\
-62.2	1.54149981703141\\
-62.1	1.54843469703789\\
-62	1.51910655273766\\
-61.9	1.521733820133\\
-61.8	1.52106625660842\\
-61.7	1.48783432811056\\
-61.6	1.47352591211833\\
-61.5	1.49154477011483\\
-61.4	1.47162143334993\\
-61.3	1.44851264223724\\
-61.2	1.4418439967192\\
-61.1	1.43185657893971\\
-61	1.42699951695196\\
-60.9	1.41095733823611\\
-60.8	1.3979114218323\\
-60.7	1.38928413800132\\
-60.6	1.38520297053304\\
-60.5	1.40107054608035\\
-60.4	1.36141457127741\\
-60.3	1.34558365995977\\
-60.2	1.33508708875073\\
-60.1	1.32350015940783\\
-60	1.3373490620875\\
-59.9	1.32183767818887\\
-59.8	1.30149868852727\\
-59.7	1.30363771115952\\
-59.6	1.29846603880364\\
-59.5	1.28993821349064\\
-59.4	1.27662666113129\\
-59.3	1.2679188114265\\
-59.2	1.25698153924472\\
-59.1	1.24617843200457\\
-59	1.24355817204352\\
-58.9	1.21305536112182\\
-58.8	1.22855789604392\\
-58.7	1.20277632003168\\
-58.6	1.19789956435387\\
-58.5	1.19543291252957\\
-58.4	1.18549603086747\\
-58.3	1.18402938507385\\
-58.2	1.18049812860849\\
-58.1	1.17860837207035\\
-58	1.16625673963381\\
-57.9	1.1484932333428\\
-57.8	1.1439812578325\\
-57.7	1.13636472174065\\
-57.6	1.12790593532514\\
-57.5	1.11648334610858\\
-57.4	1.10953920803003\\
-57.3	1.10122681762728\\
-57.2	1.09605277692732\\
-57.1	1.08111931757258\\
-57	1.0712031400256\\
-56.9	1.07839019726759\\
-56.8	1.06027918093295\\
-56.7	1.05175816971474\\
-56.6	1.05157894836121\\
-56.5	1.04837718818893\\
-56.4	1.03208071389906\\
-56.3	1.02241609543207\\
-56.2	1.02361742444453\\
-56.1	1.01971137630222\\
-56	1.00443416888789\\
-55.9	1.00549260843782\\
-55.8	0.992549012339124\\
-55.7	1.00067784951578\\
-55.6	0.992485171854935\\
-55.5	0.975169846711446\\
-55.4	0.975859089149984\\
-55.3	0.968686077406572\\
-55.2	0.955191207164218\\
-55.1	0.954551185497613\\
-55	0.956039078249231\\
-54.9	0.932031720509953\\
-54.8	0.929821765190649\\
-54.7	0.919531740251691\\
-54.6	0.917549096576559\\
-54.5	0.914869482698545\\
-54.4	0.906306432764682\\
-54.3	0.9031376241132\\
-54.2	0.898886277621892\\
-54.1	0.895327939614472\\
-54	0.901160212442551\\
-53.9	0.883908888194523\\
-53.8	0.877912170735075\\
-53.7	0.878097244700401\\
-53.6	0.872472459201691\\
-53.5	0.864763198374464\\
-53.4	0.852523581879272\\
-53.3	0.862748433215989\\
-53.2	0.852676783621472\\
-53.1	0.841933366428393\\
-53	0.839969098484406\\
-52.9	0.842894697019573\\
-52.8	0.835606643753951\\
-52.7	0.831297940520257\\
-52.6	0.82507133057117\\
-52.5	0.814191772432112\\
-52.4	0.815582470320025\\
-52.3	0.813559492446866\\
-52.2	0.811741424750405\\
-52.1	0.807363887195865\\
-52	0.797928587782444\\
-51.9	0.797929945370367\\
-51.8	0.788484869349959\\
-51.7	0.789417542544408\\
-51.6	0.783211611845328\\
-51.5	0.778074690952516\\
-51.4	0.773920120842783\\
-51.3	0.766816866746096\\
-51.2	0.764549412369945\\
-51.1	0.774164358117917\\
-51	0.766862373318802\\
-50.9	0.752714904775449\\
-50.8	0.753416562492343\\
-50.7	0.748057880353174\\
-50.6	0.749747640875399\\
-50.5	0.745989986852612\\
-50.4	0.748180723598684\\
-50.3	0.73418488371769\\
-50.2	0.731990260090529\\
-50.1	0.735976089622243\\
-50	0.727712269399272\\
-49.9	0.726519159472999\\
-49.8	0.723206524163216\\
-49.7	0.714248293610221\\
-49.6	0.723698526158049\\
-49.5	0.719539718375436\\
-49.4	0.70954041953596\\
-49.3	0.713542976011848\\
-49.2	0.709200183394234\\
-49.1	0.706411138433667\\
-49	0.709372611266358\\
-48.9	0.702848059182195\\
-48.8	0.698593601883642\\
-48.7	0.689797744477726\\
-48.6	0.690443079436545\\
-48.5	0.68289407943062\\
-48.4	0.687225133846884\\
-48.3	0.679980289903051\\
-48.2	0.687761465029529\\
-48.1	0.683221961132209\\
-48	0.685323485586225\\
-47.9	0.676686785713143\\
-47.8	0.67487687363019\\
-47.7	0.669283824394861\\
-47.6	0.670798119238497\\
-47.5	0.662139765368231\\
-47.4	0.664308221687028\\
-47.3	0.667177521509477\\
-47.2	0.666927399417995\\
-47.1	0.663923845179667\\
-47	0.657006186696932\\
-46.9	0.656479341980667\\
-46.8	0.660857408388053\\
-46.7	0.652482655927776\\
-46.6	0.649932109994279\\
-46.5	0.650952262814493\\
-46.4	0.647354588563371\\
-46.3	0.634520542597566\\
-46.2	0.640247232104791\\
-46.1	0.640793923647984\\
-46	0.639109180191889\\
-45.9	0.642556139448558\\
-45.8	0.633584126245252\\
-45.7	0.630195655826736\\
-45.6	0.626834773681826\\
-45.5	0.629449025945345\\
-45.4	0.622539414146845\\
-45.3	0.620905172826888\\
-45.2	0.612781941092388\\
-45.1	0.613359883604496\\
-45	0.605514598274503\\
-44.9	0.602565795097768\\
-44.8	0.597482077356588\\
-44.7	0.598628382939352\\
-44.6	0.587392183534726\\
-44.5	0.585482532269525\\
-44.4	0.591518671133047\\
-44.3	0.578937754430683\\
-44.2	0.57721670654999\\
-44.1	0.565568950284481\\
-44	0.560818773580476\\
-43.9	0.559613383654032\\
-43.8	0.548782070837985\\
-43.7	0.547933891821407\\
-43.6	0.539412262361699\\
-43.5	0.530811190319723\\
-43.4	0.523646721643747\\
-43.3	0.518499513248971\\
-43.2	0.517393739008351\\
-43.1	0.514234714870657\\
-43	0.501167445205329\\
-42.9	0.496315110373295\\
-42.8	0.489670506898411\\
-42.7	0.482891585248663\\
-42.6	0.479739937288019\\
-42.5	0.471022206397769\\
-42.4	0.467740054192795\\
-42.3	0.457766071027908\\
-42.2	0.455877796460313\\
-42.1	0.447011862717319\\
-42	0.442306021873278\\
-41.9	0.441217114099136\\
-41.8	0.43293622824503\\
-41.7	0.430518504005097\\
-41.6	0.422134584187175\\
-41.5	0.417621217458114\\
-41.4	0.412705932045069\\
-41.3	0.407601786800404\\
-41.2	0.409068738950469\\
-41.1	0.403403492866185\\
-41	0.393559889821271\\
-40.9	0.387746768142161\\
-40.8	0.390045320380764\\
-40.7	0.384914658099493\\
-40.6	0.381811116044254\\
-40.5	0.376730457538134\\
-40.4	0.366718998404399\\
-40.3	0.364203421914246\\
-40.2	0.365743491040987\\
-40.1	0.362841015167984\\
-40	0.362625240658154\\
-39.9	0.352484105563459\\
-39.8	0.348146975031625\\
-39.7	0.34315769406798\\
-39.6	0.345765006762015\\
-39.5	0.333037518827553\\
-39.4	0.333096263006033\\
-39.3	0.329898201552729\\
-39.2	0.322433516900652\\
-39.1	0.322160148883408\\
-39	0.320020375248456\\
-38.9	0.310444614249343\\
-38.8	0.304678618493535\\
-38.7	0.302586633113975\\
-38.6	0.303029385150834\\
-38.5	0.296944531941735\\
-38.4	0.289205860848088\\
-38.3	0.284453139938408\\
-38.2	0.280367806966983\\
-38.1	0.283291526636665\\
-38	0.274043985440733\\
-37.9	0.268590310049907\\
-37.8	0.264028714253252\\
-37.7	0.259918737910502\\
-37.6	0.249916757400998\\
-37.5	0.250093332450786\\
-37.4	0.248874079281018\\
-37.3	0.23677331739007\\
-37.2	0.233144368806052\\
-37.1	0.228199259839929\\
-37	0.225899599693375\\
-36.9	0.217145409595894\\
-36.8	0.216667330902019\\
-36.7	0.208362860665345\\
-36.6	0.20910823805841\\
-36.5	0.199202893317824\\
-36.4	0.196528506423956\\
-36.3	0.190198238748379\\
-36.2	0.187093596217185\\
-36.1	0.180397309599985\\
-36	0.1784886803733\\
-35.9	0.176010441116059\\
-35.8	0.169176445144846\\
-35.7	0.166260869237799\\
-35.6	0.164123446095014\\
-35.5	0.15789020314597\\
-35.4	0.154271181400498\\
-35.3	0.151725313574667\\
-35.2	0.146835418428494\\
-35.1	0.143931116002593\\
-35	0.140331246040747\\
-34.9	0.139627705996174\\
-34.8	0.134948566821529\\
-34.7	0.131504262404634\\
-34.6	0.132999701004933\\
-34.5	0.12778794395068\\
-34.4	0.126431049126679\\
-34.3	0.123559060228869\\
-34.2	0.119414397948463\\
-34.1	0.118790078845772\\
-34	0.116884566495751\\
-33.9	0.111637401095009\\
-33.8	0.111484107376654\\
-33.7	0.10971267757813\\
-33.6	0.107395079511232\\
-33.5	0.107107812261609\\
-33.4	0.103861944582653\\
-33.3	0.103467819525059\\
-33.2	0.101504105571332\\
-33.1	0.0998979920328266\\
-33	0.0981738366482277\\
-32.9	0.0964566508478584\\
-32.8	0.0952922715591105\\
-32.7	0.0941885955782071\\
-32.6	0.0936225790087013\\
-32.5	0.0927266814738835\\
-32.4	0.09230085611042\\
-32.3	0.0922327588001263\\
-32.2	0.0896103591267013\\
-32.1	0.0894303321840734\\
-32	0.088907783091216\\
-31.9	0.0875238850318747\\
-31.8	0.0874928099505173\\
-31.7	0.0865740435636093\\
-31.6	0.0868317377616605\\
-31.5	0.085829699775179\\
-31.4	0.0857049132701009\\
-31.3	0.0859437193969387\\
-31.2	0.0859878109373173\\
-31.1	0.0850185858912536\\
-31	0.0853855882610299\\
-30.9	0.0860074334782043\\
-30.8	0.0864623268253779\\
-30.7	0.0876164994664656\\
-30.6	0.0869198643794365\\
-30.5	0.0880351148510761\\
-30.4	0.0897456281672818\\
-30.3	0.0897066064484001\\
-30.2	0.0912452211731691\\
-30.1	0.0923939063878578\\
-30	0.0944439740121422\\
-29.9	0.0958596471179642\\
-29.8	0.0995207363583509\\
-29.7	0.100356677669494\\
-29.6	0.103083256889407\\
-29.5	0.105946355145426\\
-29.4	0.109544062197781\\
-29.3	0.113489688255953\\
-29.2	0.117920552638701\\
-29.1	0.120617110867663\\
-29	0.127109004029945\\
-28.9	0.131041877322016\\
-28.8	0.13416703754376\\
-28.7	0.138975752850594\\
-28.6	0.142526211095501\\
-28.5	0.146218375317082\\
-28.4	0.150428948546128\\
-28.3	0.152396106341617\\
-28.2	0.151818859400723\\
-28.1	0.150786316803108\\
-28	0.152273879214765\\
-27.9	0.15008845025971\\
-27.8	0.149090358588723\\
-27.7	0.147604609619737\\
-27.6	0.147661798899069\\
-27.5	0.146374933964966\\
-27.4	0.146378006392042\\
-27.3	0.147846701398535\\
-27.2	0.148488005979661\\
-27.1	0.148781153182023\\
-27	0.147526557567705\\
-26.9	0.147180457079032\\
-26.8	0.143772535529837\\
-26.7	0.14301318293963\\
-26.6	0.135954814335299\\
-26.5	0.130674590700956\\
-26.4	0.125750008017661\\
-26.3	0.118194513613619\\
-26.2	0.111731056919607\\
-26.1	0.1070606913917\\
-26	0.101016981064279\\
-25.9	0.0980557071585365\\
-25.8	0.0933724724452614\\
-25.7	0.0903677285368002\\
-25.6	0.0873681487253728\\
-25.5	0.0863580266138108\\
-25.4	0.0852805441406161\\
-25.3	0.0838155278317799\\
-25.2	0.083008230734622\\
-25.1	0.0834768799609667\\
-25	0.0836648593441917\\
-24.9	0.0854375862885117\\
-24.8	0.0864658877213566\\
-24.7	0.0863094454532846\\
-24.6	0.0879161809526366\\
-24.5	0.0894524163392093\\
-24.4	0.0910747285794867\\
-24.3	0.0936413748063933\\
-24.2	0.0954605710286269\\
-24.1	0.0989077084810182\\
-24	0.101569051350638\\
-23.9	0.104010495957459\\
-23.8	0.104617233857896\\
-23.7	0.107718603427486\\
-23.6	0.110328503636036\\
-23.5	0.112720556925382\\
-23.4	0.113695446505371\\
-23.3	0.112878748084457\\
-23.2	0.114403071681906\\
-23.1	0.113996067261358\\
-23	0.113409506880436\\
-22.9	0.114551872357898\\
-22.8	0.113310753131357\\
-22.7	0.114070376553026\\
-22.6	0.113757710700665\\
-22.5	0.113805816847141\\
-22.4	0.113421159757342\\
-22.3	0.113184400884239\\
-22.2	0.115883312904467\\
-22.1	0.115548074970689\\
-22	0.116513185000318\\
-21.9	0.118720360887237\\
-21.8	0.1211270493319\\
-21.7	0.124690625483829\\
-21.6	0.12837232538708\\
-21.5	0.130499537129321\\
-21.4	0.132984419475637\\
-21.3	0.137470706944432\\
-21.2	0.140619304072903\\
-21.1	0.147313326632183\\
-21	0.149039498915088\\
-20.9	0.155732458063879\\
-20.8	0.154624993927594\\
-20.7	0.15840489003487\\
-20.6	0.15746451791718\\
-20.5	0.151793227311858\\
-20.4	0.139204816337651\\
-20.3	0.119225459097536\\
-20.2	0.0868467041780137\\
-20.1	0.0463604362270345\\
-20	0.206452414894077\\
-19.9	0.044424322952708\\
-19.8	0.0816378710184432\\
-19.7	0.108704027321101\\
-19.6	0.13269759637401\\
-19.5	0.14475556596057\\
-19.4	0.148007650749772\\
-19.3	0.153213628461504\\
-19.2	0.152822417372683\\
-19.1	0.150883142992426\\
-19	0.154246528756141\\
-18.9	0.151209726669514\\
-18.8	0.140759346260268\\
-18.7	0.140490842766649\\
-18.6	0.134058230538249\\
-18.5	0.134307555792631\\
-18.4	0.132756151249348\\
-18.3	0.125666985851315\\
-18.2	0.127102025708214\\
-18.1	0.122724408379799\\
-18	0.119311037760022\\
-17.9	0.122333918388659\\
-17.8	0.117579747801518\\
-17.7	0.117490627746216\\
-17.6	0.117205374441648\\
-17.5	0.115620349703999\\
-17.4	0.117079321118805\\
-17.3	0.116712409960052\\
-17.2	0.11550736096456\\
-17.1	0.116458151403656\\
-17	0.115039516030986\\
-16.9	0.116570276125952\\
-16.8	0.116229135776253\\
-16.7	0.116124559930562\\
-16.6	0.114728908514673\\
-16.5	0.112357562571057\\
-16.4	0.109677093354631\\
-16.3	0.108480260785191\\
-16.2	0.105780312743916\\
-16.1	0.10280559274048\\
-16	0.101776426393291\\
-15.9	0.0978636974990189\\
-15.8	0.0953011932753561\\
-15.7	0.0921894422412754\\
-15.6	0.0916233416863934\\
-15.5	0.0887771141092581\\
-15.4	0.0872005666004463\\
-15.3	0.0847462128617336\\
-15.2	0.0837351719300251\\
-15.1	0.0829074354057027\\
-15	0.0821420232902986\\
-14.9	0.0810629294086896\\
-14.8	0.0811991834802502\\
-14.7	0.0818557767917795\\
-14.6	0.0826164252392643\\
-14.5	0.083964740612117\\
-14.4	0.0847575637485609\\
-14.3	0.0870407197080679\\
-14.2	0.0888724303034839\\
-14.1	0.0916524097610695\\
-14	0.0944229139917962\\
-13.9	0.0998654399135629\\
-13.8	0.102404866814913\\
-13.7	0.106768477597658\\
-13.6	0.109908657237396\\
-13.5	0.113192554948001\\
-13.4	0.117621912419368\\
-13.3	0.120358185014112\\
-13.2	0.122001570797226\\
-13.1	0.122788529560118\\
-13	0.124245516347392\\
-12.9	0.12389502536253\\
-12.8	0.124232093168153\\
-12.7	0.123889565224807\\
-12.6	0.120703477487035\\
-12.5	0.121525065841586\\
-12.4	0.119840119491336\\
-12.3	0.120078410745494\\
-12.2	0.11975520879124\\
-12.1	0.120403099301872\\
-12	0.119019539765673\\
-11.9	0.118661212172655\\
-11.8	0.115877377657809\\
-11.7	0.115562956758431\\
-11.6	0.114087495550514\\
-11.5	0.11354362797579\\
-11.4	0.109711734247049\\
-11.3	0.107539157998991\\
-11.2	0.104636721128839\\
-11.1	0.102669198182409\\
-11	0.0999078822909796\\
-10.9	0.100052963547883\\
-10.8	0.0959641750155778\\
-10.7	0.094254791317671\\
-10.6	0.0916101473379694\\
-10.5	0.0908134422459005\\
-10.4	0.0880356447681295\\
-10.3	0.0863281673328156\\
-10.2	0.0845336262170756\\
-10.1	0.0835799424317165\\
-10	0.0821737916613038\\
-9.89999999999999	0.0813583942992117\\
-9.8	0.0811835441435291\\
-9.7	0.0800678503461869\\
-9.59999999999999	0.078965305733457\\
-9.5	0.0780767575620049\\
-9.39999999999999	0.0771146908641565\\
-9.3	0.0779263799957136\\
-9.2	0.0771368547742455\\
-9.09999999999999	0.0772178324491581\\
-9	0.0769356038452678\\
-8.89999999999999	0.0769494566337184\\
-8.8	0.0759420098758941\\
-8.7	0.0762432966058956\\
-8.59999999999999	0.0764003798692178\\
-8.5	0.0770014257621771\\
-8.39999999999999	0.0775768259415228\\
-8.3	0.0777867884188943\\
-8.2	0.0783451262412327\\
-8.09999999999999	0.0793960879943094\\
-8	0.079005410158566\\
-7.89999999999999	0.0791266847594528\\
-7.8	0.080608782787425\\
-7.7	0.0823974830027875\\
-7.59999999999999	0.0816078438468174\\
-7.5	0.0825631002051643\\
-7.39999999999999	0.083270788659993\\
-7.3	0.0837538275638479\\
-7.2	0.0846216228189893\\
-7.09999999999999	0.0846146545251911\\
-7	0.086534505193609\\
-6.89999999999999	0.0888807628368581\\
-6.8	0.0890637501257001\\
-6.7	0.0892920671375518\\
-6.59999999999999	0.0911364786359109\\
-6.5	0.0920003042079697\\
-6.39999999999999	0.093146516837118\\
-6.3	0.0945752256739771\\
-6.2	0.0953172342473078\\
-6.09999999999999	0.0973527949781141\\
-6	0.100585515303475\\
-5.89999999999999	0.0998975955261963\\
-5.8	0.103424022126982\\
-5.7	0.104618586957672\\
-5.59999999999999	0.104454058135001\\
-5.5	0.10829147953396\\
-5.39999999999999	0.110471271308985\\
-5.3	0.111019995801719\\
-5.2	0.114389078948259\\
-5.09999999999999	0.116059389882047\\
-5	0.118014817530865\\
-4.89999999999999	0.119825443600178\\
-4.8	0.121757644453976\\
-4.7	0.125422270945798\\
-4.59999999999999	0.128376090715898\\
-4.5	0.128712437584565\\
-4.39999999999999	0.134202390968137\\
-4.3	0.136542350218549\\
-4.2	0.137502350449371\\
-4.09999999999999	0.139815249471979\\
-4	0.144072415079943\\
-3.89999999999999	0.147696263286491\\
-3.8	0.14873028959152\\
-3.7	0.152871633424707\\
-3.59999999999999	0.15555189479492\\
-3.5	0.161129208669571\\
-3.39999999999999	0.163899736092035\\
-3.3	0.167283396935002\\
-3.19999999999999	0.171574518991965\\
-3.09999999999999	0.176863245257755\\
-3	0.18079782639158\\
-2.89999999999999	0.185667677729123\\
-2.8	0.189891458297942\\
-2.69999999999999	0.192218620662718\\
-2.59999999999999	0.199661718466305\\
-2.5	0.201622600777513\\
-2.39999999999999	0.20984861418215\\
-2.3	0.214858874703496\\
-2.19999999999999	0.218923986830146\\
-2.09999999999999	0.225550365266332\\
-2	0.229591479349348\\
-1.89999999999999	0.236840307280343\\
-1.8	0.239904744268146\\
-1.69999999999999	0.246837874017451\\
-1.59999999999999	0.252943952896888\\
-1.5	0.260598427787782\\
-1.39999999999999	0.269733406583436\\
-1.3	0.273558030526838\\
-1.19999999999999	0.275048534568249\\
-1.09999999999999	0.283984773396675\\
-1	0.291381358711881\\
-0.899999999999992	0.293771879230996\\
-0.799999999999997	0.298991201786653\\
-0.699999999999989	0.307719156296681\\
-0.599999999999994	0.313406122482791\\
-0.5	0.3184489906328\\
-0.399999999999992	0.318611006008435\\
-0.299999999999997	0.3264625035355\\
-0.199999999999989	0.328807087940571\\
-0.0999999999999943	0.331700613796903\\
0	0.33448343787439\\
0.0999999999999943	0.341842126180162\\
0.199999999999989	0.341859192037564\\
0.299999999999997	0.342794480623811\\
0.399999999999992	0.343355442972363\\
0.5	0.341107882503136\\
0.599999999999994	0.350185851835341\\
0.699999999999989	0.349376049560855\\
0.799999999999997	0.345061211309404\\
0.899999999999992	0.345700550117975\\
1	0.345225989608959\\
1.09999999999999	0.344800457787355\\
1.19999999999999	0.345412330990469\\
1.3	0.338109158238501\\
1.39999999999999	0.335128447491275\\
1.5	0.333895196555384\\
1.59999999999999	0.331587815947076\\
1.69999999999999	0.326753443691226\\
1.8	0.324927769101329\\
1.89999999999999	0.319096051756762\\
2	0.31578895681147\\
2.09999999999999	0.311901896113191\\
2.19999999999999	0.307300907311998\\
2.3	0.300071708939447\\
2.39999999999999	0.298705611151981\\
2.5	0.291526346767118\\
2.59999999999999	0.285782080848083\\
2.69999999999999	0.281448408723883\\
2.8	0.270223014417434\\
2.89999999999999	0.265068562711827\\
3	0.25766471578904\\
3.09999999999999	0.253671288864918\\
3.19999999999999	0.248088805360792\\
3.3	0.243265966437786\\
3.39999999999999	0.233624839089142\\
3.5	0.225495797083325\\
3.59999999999999	0.218091709780477\\
3.7	0.214297574895588\\
3.8	0.207778881798083\\
3.89999999999999	0.202400470245673\\
4	0.193701031967164\\
4.09999999999999	0.188619787750182\\
4.2	0.182270787668862\\
4.3	0.179780988876476\\
4.39999999999999	0.173372298094001\\
4.5	0.166485345091002\\
4.59999999999999	0.159423466466932\\
4.7	0.158404483107857\\
4.8	0.15347050621919\\
4.89999999999999	0.148474546860797\\
5	0.145478914953897\\
5.09999999999999	0.139612188311463\\
5.2	0.137370738375736\\
5.3	0.134137355009179\\
5.39999999999999	0.130936038313689\\
5.5	0.125622757283899\\
5.59999999999999	0.123766802776106\\
5.7	0.122303012551324\\
5.8	0.116253814134914\\
5.89999999999999	0.114637317855489\\
6	0.112543768764994\\
6.09999999999999	0.10753269994511\\
6.2	0.106150129219075\\
6.3	0.104303654864232\\
6.39999999999999	0.102460848361483\\
6.5	0.09973448501652\\
6.59999999999999	0.0970174100371624\\
6.7	0.0960468006338922\\
6.8	0.0924203156261525\\
6.89999999999999	0.0914086521636037\\
7	0.0889999683440305\\
7.09999999999999	0.0883657752846401\\
7.2	0.0869550849994675\\
7.3	0.0839773497832299\\
7.39999999999999	0.0833410908039831\\
7.5	0.0816152760269562\\
7.59999999999999	0.0804073188848177\\
7.7	0.078889271237129\\
7.8	0.0791631638571986\\
7.89999999999999	0.0768092346604421\\
8	0.0759370620574091\\
8.09999999999999	0.0742433866883681\\
8.2	0.0741558886790313\\
8.3	0.0722700617569577\\
8.39999999999999	0.0709699051446311\\
8.5	0.0702006882770273\\
8.59999999999999	0.0704301579085616\\
8.7	0.0701431719732245\\
8.8	0.0694180747177025\\
8.89999999999999	0.0684782035139568\\
9	0.0674527439013157\\
9.09999999999999	0.0675589113893951\\
9.2	0.0672684486256109\\
9.3	0.0676181802370997\\
9.39999999999999	0.0663751514854335\\
9.5	0.0661160084698896\\
9.59999999999999	0.0661034957701542\\
9.7	0.066033846560067\\
9.8	0.0665243607671544\\
9.89999999999999	0.0663900132856286\\
10	0.0670500257371952\\
10.1	0.0669882657606307\\
10.2	0.067676848245573\\
10.3	0.0686704646868536\\
10.4	0.0694356797825686\\
10.5	0.0699108678814935\\
10.6	0.0712136406591544\\
10.7	0.0709852214887921\\
10.8	0.0722144600779897\\
10.9	0.0742159900182907\\
11	0.0756662568204619\\
11.1	0.0765055043021581\\
11.2	0.0780519009624612\\
11.3	0.0795612125165736\\
11.4	0.0820303733853998\\
11.5	0.0841327330067555\\
11.6	0.0844573054105126\\
11.7	0.0877787256505794\\
11.8	0.0897405917338271\\
11.9	0.092517778259827\\
12	0.0940097286037373\\
12.1	0.0952207843441622\\
12.2	0.0964848006954155\\
12.3	0.0974712898746504\\
12.4	0.100160805994277\\
12.5	0.0995818173650032\\
12.6	0.10220810389317\\
12.7	0.103294781230624\\
12.8	0.103915918068552\\
12.9	0.103653732771855\\
13	0.103927854154918\\
13.1	0.10525678869598\\
13.2	0.105186687687416\\
13.3	0.103660122382834\\
13.4	0.104050346313332\\
13.5	0.102337523138527\\
13.6	0.10198850308685\\
13.7	0.101059499723807\\
13.8	0.0966624421900983\\
13.9	0.0952576842494434\\
14	0.0920482116823409\\
14.1	0.0905972275843879\\
14.2	0.0882538604560275\\
14.3	0.0873599134096972\\
14.4	0.0837742425561654\\
14.5	0.0815093955396626\\
14.6	0.0794731700824529\\
14.7	0.0790092837583634\\
14.8	0.0763563222802768\\
14.9	0.0764014787319622\\
15	0.0755424083700426\\
15.1	0.0753308191415245\\
15.2	0.0761956670446443\\
15.3	0.0754672503306923\\
15.4	0.0773788554998692\\
15.5	0.0782066914289347\\
15.6	0.0807165841691942\\
15.7	0.081138803127637\\
15.8	0.0833910717650759\\
15.9	0.0860429225521751\\
16	0.0868631792633044\\
16.1	0.091036166873859\\
16.2	0.0927227513349878\\
16.3	0.0945926057285587\\
16.4	0.0967587847746641\\
16.5	0.101268661370039\\
16.6	0.103103405029426\\
16.7	0.104212686444612\\
16.8	0.106951096151338\\
16.9	0.109228571502288\\
17	0.110396501605108\\
17.1	0.109947226579287\\
17.2	0.111594914414252\\
17.3	0.111761207180276\\
17.4	0.111797190768681\\
17.5	0.111482013543487\\
17.6	0.112816707536457\\
17.7	0.113593799400441\\
17.8	0.113819767809341\\
17.9	0.114442338259433\\
18	0.115490425107997\\
18.1	0.117753805300422\\
18.2	0.119148711217383\\
18.3	0.122128315523098\\
18.4	0.125751973318429\\
18.5	0.126107114878996\\
18.6	0.131805703603996\\
18.7	0.13357555266716\\
18.8	0.137167175782531\\
18.9	0.143080735052635\\
19	0.147310671957522\\
19.1	0.149576242274465\\
19.2	0.153273270723409\\
19.3	0.15566875894447\\
19.4	0.150760966152679\\
19.5	0.143230160868649\\
19.6	0.132423442487054\\
19.7	0.112743619977578\\
19.8	0.0824116040400535\\
19.9	0.044604677988023\\
20	0.219073188686076\\
20.1	0.045259166744896\\
20.2	0.0854475938531343\\
20.3	0.118251826985486\\
20.4	0.140077369340305\\
20.5	0.15291360723681\\
20.6	0.161034033363125\\
20.7	0.159720005004884\\
20.8	0.160100523950758\\
20.9	0.155879700826801\\
21	0.150593298277438\\
21.1	0.147001650578974\\
21.2	0.144613165449475\\
21.3	0.139536458648236\\
21.4	0.135088118939845\\
21.5	0.132298184724153\\
21.6	0.128798074211097\\
21.7	0.125231027676325\\
21.8	0.124250601080621\\
21.9	0.122098459929052\\
22	0.120187302481951\\
22.1	0.119070340124854\\
22.2	0.118540949067428\\
22.3	0.118202489193344\\
22.4	0.118314578828853\\
22.5	0.117010135666194\\
22.6	0.117967191991764\\
22.7	0.117264598675705\\
22.8	0.116851709889261\\
22.9	0.116796165036625\\
23	0.116111865455679\\
23.1	0.115844391025985\\
23.2	0.113598565880447\\
23.3	0.112035249081321\\
23.4	0.109462350482409\\
23.5	0.107296437474506\\
23.6	0.103953389640148\\
23.7	0.101068477499271\\
23.8	0.0983128065730829\\
23.9	0.0951268490838842\\
24	0.0929275318621936\\
24.1	0.0899342786980268\\
24.2	0.0876156335343987\\
24.3	0.0854045707153295\\
24.4	0.0837961113021345\\
24.5	0.0823520781433911\\
24.6	0.0810663728611507\\
24.7	0.0803803609888698\\
24.8	0.0796023416810104\\
24.9	0.0797198860914692\\
25	0.0799238476733545\\
25.1	0.0802789617962862\\
25.2	0.0817589068501853\\
25.3	0.0829532866596088\\
25.4	0.08584988415262\\
25.5	0.0883875046964197\\
25.6	0.0907915568970677\\
25.7	0.0940359774765003\\
25.8	0.0963498211595159\\
25.9	0.099889069833508\\
26	0.102941982968444\\
26.1	0.108009574088931\\
26.2	0.110727935159245\\
26.3	0.112652387593062\\
26.4	0.116639908502569\\
26.5	0.117132779246229\\
26.6	0.119128144330316\\
26.7	0.120772030095506\\
26.8	0.121694403793429\\
26.9	0.12224325530548\\
27	0.122921197627954\\
27.1	0.123757240383764\\
27.2	0.122952173091195\\
27.3	0.123181214661806\\
27.4	0.123092657485388\\
27.5	0.121504017292582\\
27.6	0.120387114667841\\
27.7	0.120380089336207\\
27.8	0.11687219600704\\
27.9	0.11438652248114\\
28	0.111244262653401\\
28.1	0.109049826988742\\
28.2	0.105771743357751\\
28.3	0.102632951708523\\
28.4	0.100214928917151\\
28.5	0.0957721472650131\\
28.6	0.0934750538801736\\
28.7	0.0914341686816918\\
28.8	0.0890615831386817\\
28.9	0.0855200302259348\\
29	0.083701261840177\\
29.1	0.0824611914265281\\
29.2	0.0803725393658509\\
29.3	0.0790780909965168\\
29.4	0.077903082557612\\
29.5	0.0760848400303666\\
29.6	0.0748819142577014\\
29.7	0.0748401387858661\\
29.8	0.0737842209314572\\
29.9	0.0729449086898555\\
30	0.0725064772167711\\
30.1	0.0717370677017107\\
30.2	0.0721223197059084\\
30.3	0.071372261125359\\
30.4	0.0712876203628101\\
30.5	0.0713274078416366\\
30.6	0.0715317079523229\\
30.7	0.0720836766070324\\
30.8	0.0728848026235162\\
30.9	0.0723055156899376\\
31	0.0731546071775861\\
31.1	0.0737510635123601\\
31.2	0.0746538352469183\\
31.3	0.0752321828595873\\
31.4	0.0760482760486418\\
31.5	0.0758519847966784\\
31.6	0.0769062044086618\\
31.7	0.0778077288170417\\
31.8	0.0792180310190188\\
31.9	0.0803002674132764\\
32	0.0814967390693579\\
32.1	0.0819419042491237\\
32.2	0.0843447747869999\\
32.3	0.0847229497180588\\
32.4	0.0870250217914028\\
32.5	0.0883410534846626\\
32.6	0.089762459402426\\
32.7	0.0911967557235789\\
32.8	0.0937840815916596\\
32.9	0.0953799191720069\\
33	0.0976290535254921\\
33.1	0.100512031808442\\
33.2	0.102320626066635\\
33.3	0.104213744716625\\
33.4	0.106801524271614\\
33.5	0.109439769334631\\
33.6	0.111012509549065\\
33.7	0.11430121631926\\
33.8	0.116983830296916\\
33.9	0.120296835071773\\
34	0.122928386856891\\
34.1	0.12732314369704\\
34.2	0.129103024389959\\
34.3	0.132168015254037\\
34.4	0.138105183691909\\
34.5	0.140614481537305\\
34.6	0.145217222941487\\
34.7	0.146948672205966\\
34.8	0.151534673981436\\
34.9	0.157233130012876\\
35	0.160922152082684\\
35.1	0.166163314613027\\
35.2	0.169791161163723\\
35.3	0.173616311574067\\
35.4	0.180598365878148\\
35.5	0.185067563981985\\
35.6	0.189601140727818\\
35.7	0.196622798180391\\
35.8	0.201215375626488\\
35.9	0.20403861703004\\
36	0.210967847360158\\
36.1	0.216677330177859\\
36.2	0.221925788686642\\
36.3	0.230289152452427\\
36.4	0.234003591452064\\
36.5	0.238038414859874\\
36.6	0.243832260462448\\
36.7	0.252927891575352\\
36.8	0.257999210253382\\
36.9	0.258788236437171\\
37	0.264661458656849\\
37.1	0.270875252903017\\
37.2	0.274772637144252\\
37.3	0.28036121501069\\
37.4	0.283039297768258\\
37.5	0.287401918181213\\
37.6	0.294325033337403\\
37.7	0.298212838978708\\
37.8	0.30321631881187\\
37.9	0.304381216050701\\
38	0.305154627856002\\
38.1	0.312892359978111\\
38.2	0.311171832054728\\
38.3	0.322258614615839\\
38.4	0.321689716349285\\
38.5	0.327422191040542\\
38.6	0.327293454616495\\
38.7	0.334993406440658\\
38.8	0.335284915386952\\
38.9	0.344561283814763\\
39	0.345701825605832\\
39.1	0.349442134733648\\
39.2	0.352634757772447\\
39.3	0.353058653662911\\
39.4	0.362249603070773\\
39.5	0.367542902375098\\
39.6	0.368157177928284\\
39.7	0.372578487093928\\
39.8	0.37774573181369\\
39.9	0.383179467684604\\
40	0.386762551165256\\
40.1	0.392538389135232\\
40.2	0.403460769608872\\
40.3	0.401342938381917\\
40.4	0.408259502236395\\
40.5	0.41235343325435\\
40.6	0.419100148532662\\
40.7	0.425629462537396\\
40.8	0.427286544201462\\
40.9	0.428891634101983\\
41	0.43224902528041\\
41.1	0.442359341143737\\
41.2	0.44231080420215\\
41.3	0.448202932388705\\
41.4	0.446630095595594\\
41.5	0.452887557539246\\
41.6	0.460298088043464\\
41.7	0.467659989732051\\
41.8	0.465161048731595\\
41.9	0.473838189862544\\
42	0.471608358441695\\
42.1	0.47421908141971\\
42.2	0.484409096287641\\
42.3	0.482724160753657\\
42.4	0.482396294401292\\
42.5	0.483197078562069\\
42.6	0.484433324821928\\
42.7	0.493022715544456\\
42.8	0.493387261628802\\
42.9	0.493178817969302\\
43	0.494214025516135\\
43.1	0.500190362828536\\
43.2	0.491932874037663\\
43.3	0.498303530406698\\
43.4	0.497075557586654\\
43.5	0.499785878437457\\
43.6	0.49290095228478\\
43.7	0.495092942428548\\
43.8	0.503983370419442\\
43.9	0.501960512077774\\
44	0.497220530807953\\
44.1	0.497347823714199\\
44.2	0.502482268403903\\
44.3	0.495697286779584\\
44.4	0.497135403860759\\
44.5	0.499674654497882\\
44.6	0.505307477050689\\
44.7	0.501369440894415\\
44.8	0.497239168240461\\
44.9	0.506292919263507\\
45	0.501875724798656\\
45.1	0.505381224055525\\
45.2	0.50618468584431\\
45.3	0.506609918550045\\
45.4	0.504763407154329\\
45.5	0.50505477524077\\
45.6	0.509128379045387\\
45.7	0.512340979297016\\
45.8	0.510159871323059\\
45.9	0.506897323883612\\
46	0.509730715557097\\
46.1	0.511223196619641\\
46.2	0.514986488063085\\
46.3	0.510082950333489\\
46.4	0.514581279310975\\
46.5	0.514673443842302\\
46.6	0.521241708484025\\
46.7	0.517663442415793\\
46.8	0.52097691781949\\
46.9	0.521965600206367\\
47	0.521563639297051\\
47.1	0.525146044133819\\
47.2	0.526860487040127\\
47.3	0.525935719948158\\
47.4	0.532054999861599\\
47.5	0.532492392477681\\
47.6	0.535001400449555\\
47.7	0.536553409457144\\
47.8	0.540164037020503\\
47.9	0.544797759046235\\
48	0.540500527378269\\
48.1	0.544642218958982\\
48.2	0.545359108225892\\
48.3	0.54763044113379\\
48.4	0.551416968544194\\
48.5	0.554976894998566\\
48.6	0.557554153114784\\
48.7	0.561935976604337\\
48.8	0.569032762615405\\
48.9	0.567117626596295\\
49	0.571591820450116\\
49.1	0.576081471507408\\
49.2	0.583179123775278\\
49.3	0.580448041422532\\
49.4	0.584050160786129\\
49.5	0.585366310809255\\
49.6	0.590456750519246\\
49.7	0.593625421070049\\
49.8	0.59774837778644\\
49.9	0.601234123075836\\
50	0.60290051210286\\
50.1	0.612231026427682\\
50.2	0.610966334684727\\
50.3	0.612759793953208\\
50.4	0.622481323725183\\
50.5	0.623360836825275\\
50.6	0.629713530434183\\
50.7	0.633284589811164\\
50.8	0.634345897434632\\
50.9	0.644491558253403\\
51	0.644898571348846\\
51.1	0.648870410531143\\
51.2	0.654850664246735\\
51.3	0.660116930304162\\
51.4	0.663178553603321\\
51.5	0.669896578498401\\
51.6	0.674406169007033\\
51.7	0.67603797572404\\
51.8	0.68455619105423\\
51.9	0.691322860573655\\
52	0.696282032707333\\
52.1	0.700269455076279\\
52.2	0.703380103501579\\
52.3	0.71196656993682\\
52.4	0.71760330502331\\
52.5	0.719263017418713\\
52.6	0.725557171846422\\
52.7	0.733294314231985\\
52.8	0.735516167390845\\
52.9	0.742557305246381\\
53	0.747778706586827\\
53.1	0.755538557602286\\
53.2	0.766070470090771\\
53.3	0.772751327593723\\
53.4	0.769313326489231\\
53.5	0.778904641807949\\
53.6	0.784055277529992\\
53.7	0.793499818557856\\
53.8	0.795482889927769\\
53.9	0.80615427449609\\
54	0.808696226033938\\
54.1	0.818043267297406\\
54.2	0.82238553622869\\
54.3	0.829006260339768\\
54.4	0.830064370150466\\
54.5	0.839785778669821\\
54.6	0.858076901151601\\
54.7	0.85682238376213\\
54.8	0.870000200096202\\
54.9	0.878524009854227\\
55	0.884522376182983\\
55.1	0.885003061036261\\
55.2	0.903769372377436\\
55.3	0.897877768972743\\
55.4	0.908641198961638\\
55.5	0.917059780729314\\
55.6	0.925093647113531\\
55.7	0.934164519822104\\
55.8	0.93944211409859\\
55.9	0.942856503423851\\
56	0.962398481022269\\
56.1	0.966033328098453\\
56.2	0.973180498097298\\
56.3	0.994030782542268\\
56.4	0.995021401212498\\
56.5	0.998257951701289\\
56.6	1.00492516191876\\
56.7	1.01847295708612\\
56.8	1.02840696490871\\
56.9	1.0379045390882\\
57	1.04345563901567\\
57.1	1.04968426704063\\
57.2	1.05999052478779\\
57.3	1.06756724854566\\
57.4	1.07324457263975\\
57.5	1.1018192255008\\
57.6	1.09463566970271\\
57.7	1.11293180000835\\
57.8	1.12304575858437\\
57.9	1.11830033069618\\
58	1.13697900421741\\
58.1	1.15382998825178\\
58.2	1.15712945834867\\
58.3	1.17301569923939\\
58.4	1.1716015566844\\
58.5	1.19291220600504\\
58.6	1.19383128604151\\
58.7	1.2145661808203\\
58.8	1.23127859920875\\
58.9	1.23127848893927\\
59	1.2505915772993\\
59.1	1.25980403515917\\
59.2	1.26056216188159\\
59.3	1.28322706612911\\
59.4	1.29845439786017\\
59.5	1.29114582546437\\
59.6	1.31433864132124\\
59.7	1.32580431783084\\
59.8	1.32826349920136\\
59.9	1.34277924469103\\
60	1.35962938809118\\
60.1	1.3588409063286\\
60.2	1.38111658890212\\
60.3	1.38170284359745\\
60.4	1.40201254304126\\
60.5	1.41400607551971\\
60.6	1.43216704318738\\
60.7	1.43023419966612\\
60.8	1.44675432503015\\
60.9	1.45901610224514\\
61	1.46205473371152\\
61.1	1.4928732200273\\
61.2	1.4843302604659\\
61.3	1.50485843795489\\
61.4	1.54402327710548\\
61.5	1.54571187071515\\
61.6	1.55720257346703\\
61.7	1.55913499659796\\
61.8	1.57448865159428\\
61.9	1.59847529212244\\
62	1.61956416067982\\
62.1	1.65094399406672\\
62.2	1.6216002077802\\
62.3	1.66766868470192\\
62.4	1.66536438099029\\
62.5	1.69965807813521\\
62.6	1.69753357455637\\
62.7	1.71120782334503\\
62.8	1.73193308717152\\
62.9	1.74158711997741\\
63	1.75176576236443\\
63.1	1.77649007181075\\
63.2	1.77787310638997\\
63.3	1.80952285596695\\
63.4	1.80366277424521\\
63.5	1.83562082185081\\
63.6	1.82575163822016\\
63.7	1.8405356619176\\
63.8	1.8511381497701\\
63.9	1.86797668684242\\
64	1.88315337952752\\
64.1	1.92792757383843\\
64.2	1.91702938842142\\
64.3	1.9654401383419\\
64.4	1.96367207961921\\
64.5	1.98247193010715\\
64.6	1.99378506764737\\
64.7	2.00422485175768\\
64.8	2.04593112378007\\
64.9	2.06702136997666\\
65	2.06306383942878\\
65.1	2.10448125212761\\
65.2	2.11081543050511\\
65.3	2.09343872296722\\
65.4	2.13187412914518\\
65.5	2.13669062357359\\
65.6	2.16552371291492\\
65.7	2.17478328340169\\
65.8	2.21374298758555\\
65.9	2.19780972986586\\
66	2.25362166715817\\
66.1	2.26233315391367\\
66.2	2.27854640561678\\
66.3	2.28391102929188\\
66.4	2.28574499852032\\
66.5	2.31226318251658\\
66.6	2.34056191281239\\
66.7	2.34597295786109\\
66.8	2.35929094732503\\
66.9	2.38412729377068\\
67	2.38705642198634\\
67.1	2.42246236751974\\
67.2	2.46320814027085\\
67.3	2.47478772524174\\
67.4	2.51487805344511\\
67.5	2.53191051805209\\
67.6	2.54558546867112\\
67.7	2.55222249817607\\
67.8	2.57885389340188\\
67.9	2.58525144343165\\
68	2.62914858939421\\
68.1	2.64996273160026\\
68.2	2.65705079753271\\
68.3	2.66184793876432\\
68.4	2.68676460525528\\
68.5	2.70475407287527\\
68.6	2.73858162405098\\
68.7	2.72389261713885\\
68.8	2.75123022953141\\
68.9	2.77026973126125\\
69	2.82439239626697\\
69.1	2.81502268941281\\
69.2	2.84339747057933\\
69.3	2.87355891466429\\
69.4	2.90366210457467\\
69.5	2.94186106981677\\
69.6	2.9390391674266\\
69.7	2.97519558008778\\
69.8	2.97065477262484\\
69.9	3.00403218772403\\
70	3.00998304996916\\
70.1	3.07211399802793\\
70.2	3.05447578221157\\
70.3	3.11041297638696\\
70.4	3.13722286222546\\
70.5	3.18326551162202\\
70.6	3.17902917063748\\
70.7	3.2387957305855\\
70.8	3.20314162363473\\
70.9	3.23582565616632\\
71	3.23185517632328\\
71.1	3.28447743320963\\
71.2	3.29201983082077\\
71.3	3.34271525200984\\
71.4	3.41205978664681\\
71.5	3.35717921366461\\
71.6	3.38740999583862\\
71.7	3.43829045581598\\
71.8	3.44476094560047\\
71.9	3.48039934657993\\
72	3.52361789374603\\
72.1	3.5213822901121\\
72.2	3.53479538828594\\
72.3	3.54071954192862\\
72.4	3.61284846207457\\
72.5	3.5908768151086\\
72.6	3.67705054009222\\
72.7	3.71398425735093\\
72.8	3.69308771179326\\
72.9	3.73948607495821\\
73	3.7694216774963\\
73.1	3.77426347645859\\
73.2	3.81605752633444\\
73.3	3.84546513686758\\
73.4	3.83063368469032\\
73.5	3.90371699903924\\
73.6	3.91620693250833\\
73.7	3.96521121771833\\
73.8	3.92799833637794\\
73.9	3.96935961125994\\
74	3.98609619807737\\
74.1	4.02586639188921\\
74.2	4.02725407908017\\
74.3	4.05688129717299\\
74.4	4.09147913876368\\
74.5	4.09358621710016\\
74.6	4.1489533450252\\
74.7	4.14219232928882\\
74.8	4.1904852674573\\
74.9	4.29602074874419\\
75	4.22740833915827\\
75.1	4.33189032220387\\
75.2	4.36138369647405\\
75.3	4.38275041296339\\
75.4	4.41843197509573\\
75.5	4.42539612878696\\
75.6	4.47855099394943\\
75.7	4.50503621503458\\
75.8	4.53253622714936\\
75.9	4.5485151587636\\
76	4.55920301585697\\
76.1	4.59954132400602\\
76.2	4.64033038961209\\
76.3	4.63962600549644\\
76.4	4.62956253325133\\
76.5	4.67835608473043\\
76.6	4.74059908295364\\
76.7	4.74234849901823\\
76.8	4.80538256078834\\
76.9	4.80263235600815\\
77	4.86276265360772\\
77.1	4.88001055692896\\
77.2	4.95719435805588\\
77.3	4.92572707875301\\
77.4	5.00392853039576\\
77.5	5.01551391398605\\
77.6	5.01281981724001\\
77.7	5.06153996904316\\
77.8	5.13671344340104\\
77.9	5.12770321514815\\
78	5.15874903522978\\
78.1	5.12545489310527\\
78.2	5.23014246332627\\
78.3	5.20404067353047\\
78.4	5.22136069176847\\
78.5	5.25079272666219\\
78.6	5.31077453863912\\
78.7	5.35864221887068\\
78.8	5.42895985163156\\
78.9	5.41020097567415\\
79	5.4375211566541\\
79.1	5.46814011159837\\
79.2	5.53925875185401\\
79.3	5.51596318132918\\
79.4	5.59732579466233\\
79.5	5.59492843499479\\
79.6	5.70817978476364\\
79.7	5.74954261226493\\
79.8	5.82611301030357\\
79.9	5.81399901829938\\
80	5.79829050377923\\
};
\addlegendentry{P1 Non-coherent}

\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
-80	2.80196835620626\\
-79.9	2.56235811496613\\
-79.8	3.00944906834327\\
-79.7	2.85806876082368\\
-79.6	3.06436668813282\\
-79.5	2.36517586806523\\
-79.4	2.56710695205845\\
-79.3	2.81842617076735\\
-79.2	2.60696230102773\\
-79.1	2.27289916597745\\
-79	2.61747033380371\\
-78.9	2.54167976669236\\
-78.8	2.12069317816314\\
-78.7	2.46224757168359\\
-78.6	2.66053699972977\\
-78.5	2.46667871678038\\
-78.4	2.63856115337411\\
-78.3	2.59662486359158\\
-78.2	2.20770684531418\\
-78.1	2.25828526252016\\
-78	2.31742980860033\\
-77.9	2.57714716354633\\
-77.8	2.28008515291813\\
-77.7	2.37206169656677\\
-77.6	2.24347739983551\\
-77.5	2.21972417915745\\
-77.4	2.28057386060357\\
-77.3	1.82769335718713\\
-77.2	1.8692815569073\\
-77.1	2.0543555957637\\
-77	2.14003707843869\\
-76.9	2.12458408768436\\
-76.8	2.10556089309203\\
-76.7	2.0395552452579\\
-76.6	2.10876382403552\\
-76.5	2.19446418204059\\
-76.4	2.20200124720331\\
-76.3	1.88608713559614\\
-76.2	1.86360679934605\\
-76.1	1.87723315476403\\
-76	1.92658652996418\\
-75.9	1.97439819594048\\
-75.8	1.97473866646623\\
-75.7	2.02062027366965\\
-75.6	1.84400782308443\\
-75.5	1.96580919619776\\
-75.4	1.77781781388101\\
-75.3	1.98684903484058\\
-75.2	1.75401912442388\\
-75.1	1.77585653484984\\
-75	1.94815044772554\\
-74.9	1.90891053101095\\
-74.8	1.82282390310037\\
-74.7	1.93232422932884\\
-74.6	1.75517273658121\\
-74.5	1.86626874545022\\
-74.4	1.67421975266015\\
-74.3	2.00078664549283\\
-74.2	1.85058823825092\\
-74.1	1.74627799100381\\
-74	1.6913162795043\\
-73.9	1.67895096804208\\
-73.8	1.72951688392759\\
-73.7	1.80857031808952\\
-73.6	1.72672772760728\\
-73.5	1.70730123947101\\
-73.4	1.96207834903362\\
-73.3	1.85889739519743\\
-73.2	2.04839789259736\\
-73.1	1.95675296794906\\
-73	1.58665828921421\\
-72.9	2.00978585928858\\
-72.8	1.81129950131756\\
-72.7	1.81853521885484\\
-72.6	1.87465043556594\\
-72.5	1.84484917157076\\
-72.4	2.31731317986745\\
-72.3	1.37076091843148\\
-72.2	1.92580626411942\\
-72.1	1.64745909879035\\
-72	1.77147543663066\\
-71.9	1.83690391110808\\
-71.8	1.83214187345122\\
-71.7	1.43450838793061\\
-71.6	1.54868511093786\\
-71.5	1.34197977878924\\
-71.4	1.36995717606369\\
-71.3	1.45563785404692\\
-71.2	1.34018935772997\\
-71.1	1.3393272144108\\
-71	1.68367991384372\\
-70.9	1.62580831810851\\
-70.8	2.29046159904122\\
-70.7	1.18285946653174\\
-70.6	1.95693445277647\\
-70.5	1.39057640265759\\
-70.4	1.37714959121481\\
-70.3	1.34624514784928\\
-70.2	1.70620649536232\\
-70.1	1.39371998030878\\
-70	1.2222946465446\\
-69.9	1.164243728597\\
-69.8	1.31971469041513\\
-69.7	1.02467334687528\\
-69.6	1.26650095054344\\
-69.5	1.2254550291662\\
-69.4	1.04568233361747\\
-69.3	0.983012133776829\\
-69.2	1.21564684806474\\
-69.1	1.52335013874944\\
-69	1.32094223025671\\
-68.9	1.65253240281947\\
-68.8	1.28156550966817\\
-68.7	1.21097594382074\\
-68.6	1.19959140724419\\
-68.5	1.26423666779753\\
-68.4	1.44864965655936\\
-68.3	1.72188640526755\\
-68.2	1.97066727045011\\
-68.1	1.0228287235028\\
-68	1.08642996308576\\
-67.9	0.953949581838619\\
-67.8	1.33510788214852\\
-67.7	1.76549697461937\\
-67.6	0.935256300415729\\
-67.5	1.1153595300984\\
-67.4	0.957421088500949\\
-67.3	0.89228525426151\\
-67.2	0.879129270927104\\
-67.1	2.02220828685736\\
-67	1.24396231246793\\
-66.9	0.73979461762039\\
-66.8	1.19250447194076\\
-66.7	1.18914678616434\\
-66.6	0.86973799672357\\
-66.5	0.823437242886258\\
-66.4	0.849886609535639\\
-66.3	0.776940406755681\\
-66.2	0.943317491243101\\
-66.1	0.815741951876865\\
-66	0.653203403230917\\
-65.9	1.28450378104551\\
-65.8	0.699512005981392\\
-65.7	0.770013435043138\\
-65.6	0.722881093736402\\
-65.5	1.45440017860082\\
-65.4	1.25777230611577\\
-65.3	1.60195247414358\\
-65.2	0.958051864718472\\
-65.1	0.891536422231402\\
-65	0.952604960052368\\
-64.9	0.777689164855029\\
-64.8	0.575375088939434\\
-64.7	0.591554801068581\\
-64.6	0.769703924360977\\
-64.5	0.615562259273362\\
-64.4	0.77798172488514\\
-64.3	0.584032930227507\\
-64.2	0.716508066339334\\
-64.1	0.685208696153312\\
-64	0.915373624151263\\
-63.9	1.23736952796284\\
-63.8	1.61675037171737\\
-63.7	0.891432870311732\\
-63.6	0.62421078446232\\
-63.5	1.07522875143259\\
-63.4	0.917363603718786\\
-63.3	0.677600931767638\\
-63.2	1.20311410283239\\
-63.1	1.23278985471418\\
-63	1.32547417192606\\
-62.9	0.862239715976692\\
-62.8	0.681251901540651\\
-62.7	1.04407987191903\\
-62.6	1.11515939328535\\
-62.5	1.24281075223741\\
-62.4	1.4392284004099\\
-62.3	1.7544850579352\\
-62.2	0.995155066499581\\
-62.1	0.741279522199433\\
-62	1.21749338720368\\
-61.9	1.16463563109995\\
-61.8	0.852380518313294\\
-61.7	1.12773609024077\\
-61.6	1.16290175696656\\
-61.5	1.06448901683427\\
-61.4	1.16354738012328\\
-61.3	1.03924527635779\\
-61.2	1.45176349054664\\
-61.1	1.47636135297809\\
-61	0.809482708244738\\
-60.9	0.899134586060305\\
-60.8	1.30173199162329\\
-60.7	0.810665149296003\\
-60.6	1.02535021389277\\
-60.5	1.0650517676055\\
-60.4	1.08498068424086\\
-60.3	1.41435429963297\\
-60.2	0.938526700996968\\
-60.1	1.21599401801399\\
-60	0.945047093348694\\
-59.9	0.918162664655707\\
-59.8	1.63497197494208\\
-59.7	0.844394206043857\\
-59.6	1.10849365842973\\
-59.5	1.03229333792928\\
-59.4	1.18010833246009\\
-59.3	1.01372255310791\\
-59.2	0.887169307414822\\
-59.1	1.37282073177833\\
-59	1.22461557677697\\
-58.9	1.26353749996156\\
-58.8	0.921154025038057\\
-58.7	1.16966072734731\\
-58.6	1.13073093117386\\
-58.5	1.1592163453299\\
-58.4	1.19141244447397\\
-58.3	1.26796179174367\\
-58.2	1.14243447796994\\
-58.1	1.07975631891841\\
-58	1.16996350669019\\
-57.9	1.01904250878373\\
-57.8	1.27032159368238\\
-57.7	0.960220370246938\\
-57.6	1.2336270375683\\
-57.5	1.16964901979336\\
-57.4	1.35710324293782\\
-57.3	0.999245714623051\\
-57.2	1.15317041287899\\
-57.1	0.953232971176903\\
-57	1.16175680557405\\
-56.9	1.07322093928244\\
-56.8	0.905578604274574\\
-56.7	1.31755805785133\\
-56.6	1.21168715462456\\
-56.5	1.00009433388078\\
-56.4	1.15340292107647\\
-56.3	0.789599450919852\\
-56.2	0.949547559386251\\
-56.1	1.27689955564453\\
-56	1.300211371257\\
-55.9	0.893318353572868\\
-55.8	0.853587676737738\\
-55.7	0.908362944988334\\
-55.6	0.918729632779324\\
-55.5	1.20143499827827\\
-55.4	0.920978093828544\\
-55.3	1.04249401868854\\
-55.2	0.959101522195318\\
-55.1	1.00760812804465\\
-55	0.946473223911256\\
-54.9	1.09908421992334\\
-54.8	0.964984920581697\\
-54.7	0.776781746593423\\
-54.6	1.20456335570077\\
-54.5	0.888347340775432\\
-54.4	1.12859920095129\\
-54.3	0.875978314834388\\
-54.2	0.701125129787954\\
-54.1	0.932332491435573\\
-54	0.936115817150674\\
-53.9	0.879132172041156\\
-53.8	1.07656984315611\\
-53.7	0.737626631930684\\
-53.6	0.958091256462626\\
-53.5	0.858072603678143\\
-53.4	0.76323233932052\\
-53.3	0.685853374190199\\
-53.2	0.923849883090695\\
-53.1	0.815150351907072\\
-53	0.929659250286664\\
-52.9	0.61007694132395\\
-52.8	0.685206654933207\\
-52.7	0.950067245578673\\
-52.6	0.774987800294921\\
-52.5	0.688684713912634\\
-52.4	0.894093498680169\\
-52.3	0.782730011755078\\
-52.2	0.833713149722316\\
-52.1	1.11784011717157\\
-52	0.927854297928133\\
-51.9	0.997765957678321\\
-51.8	0.672876007245987\\
-51.7	0.789093290520122\\
-51.6	0.695372098083657\\
-51.5	0.729775891985148\\
-51.4	0.671107161949968\\
-51.3	0.604832036543855\\
-51.2	0.578044305935489\\
-51.1	0.59409449190159\\
-51	0.611325018687603\\
-50.9	0.651611035308692\\
-50.8	0.52084582233639\\
-50.7	0.588835799712368\\
-50.6	0.556826443696852\\
-50.5	0.758494183976372\\
-50.4	0.939387367575277\\
-50.3	0.54648470128473\\
-50.2	0.826390743842508\\
-50.1	0.703683343447387\\
-50	0.582008973751958\\
-49.9	0.695576183812628\\
-49.8	0.676786332876215\\
-49.7	0.684597381560473\\
-49.6	0.792515090267172\\
-49.5	0.566143865439835\\
-49.4	0.642998665821592\\
-49.3	0.712677458556985\\
-49.2	0.619549625921307\\
-49.1	0.53904511908804\\
-49	0.558959512302267\\
-48.9	0.611835394464775\\
-48.8	0.620580279890218\\
-48.7	0.520522714581859\\
-48.6	0.627425751290806\\
-48.5	0.683650182702271\\
-48.4	0.501258088629405\\
-48.3	0.54525287521451\\
-48.2	0.519965246785304\\
-48.1	0.522439468697851\\
-48	0.629496488857414\\
-47.9	0.673495133855158\\
-47.8	0.551833757919519\\
-47.7	0.567722275439817\\
-47.6	0.694233802584688\\
-47.5	0.439925397457658\\
-47.4	0.550713449471139\\
-47.3	0.616890006174286\\
-47.2	0.467236393118321\\
-47.1	0.462070174162651\\
-47	0.608063466907867\\
-46.9	0.408635642497075\\
-46.8	0.551148926791287\\
-46.7	0.414904026969253\\
-46.6	0.441388414316757\\
-46.5	0.4205437527065\\
-46.4	0.470022133322087\\
-46.3	0.511499150721924\\
-46.2	0.396575439745872\\
-46.1	0.579669118042164\\
-46	0.426824782529795\\
-45.9	0.394487453633098\\
-45.8	0.56112654230081\\
-45.7	0.543419127267504\\
-45.6	0.412817589490335\\
-45.5	0.365646292169165\\
-45.4	0.297304581539408\\
-45.3	0.40558067293997\\
-45.2	0.370819626537971\\
-45.1	0.431518936211108\\
-45	0.318230872115192\\
-44.9	0.372635417262176\\
-44.8	0.3580092761731\\
-44.7	0.435199856951626\\
-44.6	0.321092065828883\\
-44.5	0.314816170296306\\
-44.4	0.375557691304742\\
-44.3	0.286090973456103\\
-44.2	0.298763531353165\\
-44.1	0.275164577972753\\
-44	0.278403944110472\\
-43.9	0.276592538584796\\
-43.8	0.269546150248254\\
-43.7	0.233222406438715\\
-43.6	0.248607345844865\\
-43.5	0.310976416572958\\
-43.4	0.287801100477793\\
-43.3	0.254435589334973\\
-43.2	0.265992386884123\\
-43.1	0.280458061695057\\
-43	0.233418170043084\\
-42.9	0.227390538997514\\
-42.8	0.223282348733772\\
-42.7	0.275793114786353\\
-42.6	0.225908705456399\\
-42.5	0.217104957751899\\
-42.4	0.215647955510318\\
-42.3	0.224793979672351\\
-42.2	0.224604430441073\\
-42.1	0.205409710381116\\
-42	0.20935595615251\\
-41.9	0.296448112969797\\
-41.8	0.210912777719577\\
-41.7	0.283844684109505\\
-41.6	0.289466518926832\\
-41.5	0.254752833147266\\
-41.4	0.234431679786686\\
-41.3	0.224416696168134\\
-41.2	0.232364218364581\\
-41.1	0.208676318502045\\
-41	0.214232646115669\\
-40.9	0.266995400740242\\
-40.8	0.2057508537052\\
-40.7	0.277179591371438\\
-40.6	0.333856601336011\\
-40.5	0.261134548705406\\
-40.4	0.350476857319636\\
-40.3	0.227928436483164\\
-40.2	0.217288428938921\\
-40.1	0.201008729725046\\
-40	0.255703210604506\\
-39.9	0.252987447497948\\
-39.8	0.237607651860297\\
-39.7	0.179949605960935\\
-39.6	0.170045522568733\\
-39.5	0.245905439155153\\
-39.4	0.301118145243574\\
-39.3	0.242525857478519\\
-39.2	0.233761117438535\\
-39.1	0.237642048888303\\
-39	0.257342809540022\\
-38.9	0.240178067051683\\
-38.8	0.2577811212916\\
-38.7	0.208631998002014\\
-38.6	0.276807795975846\\
-38.5	0.25514681558473\\
-38.4	0.176787811119807\\
-38.3	0.232143871715067\\
-38.2	0.250359495644735\\
-38.1	0.189205454743409\\
-38	0.254619140664634\\
-37.9	0.271953387583026\\
-37.8	0.298200951646347\\
-37.7	0.252901821637915\\
-37.6	0.244590142833524\\
-37.5	0.306043284029445\\
-37.4	0.29125157840961\\
-37.3	0.18923724800332\\
-37.2	0.243532868500165\\
-37.1	0.242084633883322\\
-37	0.230871204745416\\
-36.9	0.256125603040643\\
-36.8	0.1693031570442\\
-36.7	0.187988537795901\\
-36.6	0.219909653826618\\
-36.5	0.266256386741466\\
-36.4	0.199928940197975\\
-36.3	0.17743302525194\\
-36.2	0.191718448936397\\
-36.1	0.203818636128755\\
-36	0.135780652650945\\
-35.9	0.190916079482226\\
-35.8	0.181103213249754\\
-35.7	0.147246432442297\\
-35.6	0.156936064936422\\
-35.5	0.149495561835649\\
-35.4	0.151616792142515\\
-35.3	0.139795596348825\\
-35.2	0.130440999114699\\
-35.1	0.148340154243478\\
-35	0.135166472425125\\
-34.9	0.172712748270816\\
-34.8	0.127466353021737\\
-34.7	0.164150334255655\\
-34.6	0.132239813439532\\
-34.5	0.135192252425307\\
-34.4	0.133002003247387\\
-34.3	0.146194823084235\\
-34.2	0.131909495679442\\
-34.1	0.13108625101316\\
-34	0.137981895440115\\
-33.9	0.150099614332133\\
-33.8	0.138462945826619\\
-33.7	0.125423374271646\\
-33.6	0.130997340710015\\
-33.5	0.106648794379816\\
-33.4	0.116887112939351\\
-33.3	0.103834498404373\\
-33.2	0.104860607624961\\
-33.1	0.0819885851115079\\
-33	0.133961207731884\\
-32.9	0.0874104480289213\\
-32.8	0.0758025367575489\\
-32.7	0.0831751694040706\\
-32.6	0.074089777742325\\
-32.5	0.0749384417894872\\
-32.4	0.0781676814401224\\
-32.3	0.0693380822995715\\
-32.2	0.0668821789627591\\
-32.1	0.0734927944820268\\
-32	0.060868148961694\\
-31.9	0.0623269008039214\\
-31.8	0.0557142367694349\\
-31.7	0.060373767094249\\
-31.6	0.0584067141224956\\
-31.5	0.0521625353113698\\
-31.4	0.0457508302019246\\
-31.3	0.0545081547718119\\
-31.2	0.049308671572698\\
-31.1	0.0424671147969211\\
-31	0.0423567234704397\\
-30.9	0.039899766602021\\
-30.8	0.0438710106938903\\
-30.7	0.0441230113374946\\
-30.6	0.0373128162315815\\
-30.5	0.0471070875218559\\
-30.4	0.0360590001695361\\
-30.3	0.0453868048533907\\
-30.2	0.0323732953913202\\
-30.1	0.0276275379327018\\
-30	0.0306937236842194\\
-29.9	0.0444335573170373\\
-29.8	0.0243599950893831\\
-29.7	0.0327659026904732\\
-29.6	0.0256402049548551\\
-29.5	0.0282977862177266\\
-29.4	0.0342714843827851\\
-29.3	0.0321679714343023\\
-29.2	0.0400520851996793\\
-29.1	0.042051549629888\\
-29	0.045877787348475\\
-28.9	0.0484537650950803\\
-28.8	0.0512103589529436\\
-28.7	0.0641338587052695\\
-28.6	0.0707364631187146\\
-28.5	0.0680001680353302\\
-28.4	0.0628711577375669\\
-28.3	0.0692883336646259\\
-28.2	0.048042699702266\\
-28.1	0.0727907882269742\\
-28	0.083065407834836\\
-27.9	0.0602507568492079\\
-27.8	0.0679183163184181\\
-27.7	0.0654668818550462\\
-27.6	0.0695859437330765\\
-27.5	0.0784117313095929\\
-27.4	0.0899182665145328\\
-27.3	0.0851061468017554\\
-27.2	0.0742663143787524\\
-27.1	0.0945839254575383\\
-27	0.119837486602562\\
-26.9	0.0699853668987091\\
-26.8	0.0693885598798493\\
-26.7	0.0780084875105604\\
-26.6	0.0704549853923622\\
-26.5	0.0594555230113636\\
-26.4	0.0677138164672498\\
-26.3	0.0840956836632798\\
-26.2	0.0824724650271085\\
-26.1	0.0493513558400648\\
-26	0.0645114309630192\\
-25.9	0.0500336559909332\\
-25.8	0.0465454774884354\\
-25.7	0.047210540307539\\
-25.6	0.0461526404655094\\
-25.5	0.0508182068151446\\
-25.4	0.0348941094766939\\
-25.3	0.0415609508783717\\
-25.2	0.0365024777486206\\
-25.1	0.0375355527005509\\
-25	0.0428857037472228\\
-24.9	0.0482282499742464\\
-24.8	0.0510681477434979\\
-24.7	0.0471971638105296\\
-24.6	0.0305050298600967\\
-24.5	0.0255088568602824\\
-24.4	0.0384338092956034\\
-24.3	0.0335485305418352\\
-24.2	0.0417749615935905\\
-24.1	0.049678070525727\\
-24	0.0516048552568598\\
-23.9	0.0686953445212448\\
-23.8	0.059374117559734\\
-23.7	0.0636636871818896\\
-23.6	0.0661146385234617\\
-23.5	0.0860748087793477\\
-23.4	0.103420382477772\\
-23.3	0.109847396380083\\
-23.2	0.0709423925409085\\
-23.1	0.0835134680555257\\
-23	0.0784261253433144\\
-22.9	0.10751415620569\\
-22.8	0.101108920273663\\
-22.7	0.0816052494294212\\
-22.6	0.0815687541079881\\
-22.5	0.122232816497511\\
-22.4	0.0967086462151423\\
-22.3	0.105799928324132\\
-22.2	0.0828075463464462\\
-22.1	0.128631831058435\\
-22	0.087662334968903\\
-21.9	0.0819188965674733\\
-21.8	0.111091469368604\\
-21.7	0.0785110210573666\\
-21.6	0.10650904314733\\
-21.5	0.092965206067714\\
-21.4	0.118128439192733\\
-21.3	0.125408517329415\\
-21.2	0.0881169795511953\\
-21.1	0.108995696789623\\
-21	0.095132267935512\\
-20.9	0.115245205615608\\
-20.8	0.104045589809895\\
-20.7	0.106994558998159\\
-20.6	0.132442081090096\\
-20.5	0.0925912055172324\\
-20.4	0.0843127050736893\\
-20.3	0.0795239543980801\\
-20.2	0.0632472646865807\\
-20.1	0.0349191389702423\\
-20	0.43191801387201\\
-19.9	0.0313632068060763\\
-19.8	0.0682042354582989\\
-19.7	0.0850370822411743\\
-19.6	0.104043852618494\\
-19.5	0.139892405981987\\
-19.4	0.120034744219878\\
-19.3	0.111278954665834\\
-19.2	0.11495071311694\\
-19.1	0.121316269694917\\
-19	0.102502200610495\\
-18.9	0.101973869596428\\
-18.8	0.114349885375795\\
-18.7	0.088886081021401\\
-18.6	0.0915778691922217\\
-18.5	0.0774948206654867\\
-18.4	0.0705638915202485\\
-18.3	0.0811405660567505\\
-18.2	0.086997912444344\\
-18.1	0.109188940581219\\
-18	0.10718054566273\\
-17.9	0.0974237543697511\\
-17.8	0.0922942930472031\\
-17.7	0.127601775385282\\
-17.6	0.0837804889524302\\
-17.5	0.0867172136594269\\
-17.4	0.07212857458811\\
-17.3	0.0650338480799786\\
-17.2	0.0727597952020068\\
-17.1	0.067754323064166\\
-17	0.0576782867668607\\
-16.9	0.0567995450880879\\
-16.8	0.0528522263210936\\
-16.7	0.055639671859634\\
-16.6	0.0687111186951044\\
-16.5	0.0557217832363525\\
-16.4	0.0675377796410654\\
-16.3	0.0696944606830148\\
-16.2	0.0588850552573129\\
-16.1	0.0569612600637467\\
-16	0.0590362708399941\\
-15.9	0.0478649379798083\\
-15.8	0.0481825865435275\\
-15.7	0.0425198372491561\\
-15.6	0.0453268539081336\\
-15.5	0.0501429578964656\\
-15.4	0.03029307245369\\
-15.3	0.0527156781359576\\
-15.2	0.0420456142815137\\
-15.1	0.0500682887481565\\
-15	0.0416601182490113\\
-14.9	0.030246238606597\\
-14.8	0.0417909122955353\\
-14.7	0.0487545341767716\\
-14.6	0.047218536113134\\
-14.5	0.0480632113209749\\
-14.4	0.041515728644698\\
-14.3	0.0522403890122831\\
-14.2	0.0564000493240928\\
-14.1	0.0628815487728264\\
-14	0.0482145736170524\\
-13.9	0.0529268376150988\\
-13.8	0.0540343337704001\\
-13.7	0.0563200082473356\\
-13.6	0.0548602084003527\\
-13.5	0.0590834733626679\\
-13.4	0.0742213205330876\\
-13.3	0.0652945254669589\\
-13.2	0.0904741483731634\\
-13.1	0.0769641791346769\\
-13	0.0754902057092307\\
-12.9	0.0910441233496211\\
-12.8	0.0824364796375287\\
-12.7	0.0757076691242836\\
-12.6	0.0736119878111425\\
-12.5	0.0823662657458132\\
-12.4	0.0647484483221239\\
-12.3	0.082450881534508\\
-12.2	0.0682383730879657\\
-12.1	0.0887866579630507\\
-12	0.0655157260945806\\
-11.9	0.0761464900617186\\
-11.8	0.0763099415190538\\
-11.7	0.0823581177607875\\
-11.6	0.0755922650471874\\
-11.5	0.0693247770470295\\
-11.4	0.0650356378711276\\
-11.3	0.0595474893235525\\
-11.2	0.0592290747042402\\
-11.1	0.0481331380327887\\
-11	0.0494430960758957\\
-10.9	0.0439162937900529\\
-10.8	0.045833771368773\\
-10.7	0.0388535754141389\\
-10.6	0.0361453877959782\\
-10.5	0.0446557561386798\\
-10.4	0.0463016860542965\\
-10.3	0.0317610816119257\\
-10.2	0.0424521603288525\\
-10.1	0.0226005949944744\\
-10	0.0419645156600068\\
-9.89999999999999	0.0336737202229454\\
-9.8	0.0382786990369706\\
-9.7	0.041127873739817\\
-9.59999999999999	0.0612441726967761\\
-9.5	0.0610912403723037\\
-9.39999999999999	0.0370850301695392\\
-9.3	0.0367570477731481\\
-9.2	0.0528051437808588\\
-9.09999999999999	0.0521000654988176\\
-9	0.0392231811933213\\
-8.89999999999999	0.0439013447279241\\
-8.8	0.0484445397913191\\
-8.7	0.0503260585773049\\
-8.59999999999999	0.0565142506155649\\
-8.5	0.0620889473330154\\
-8.39999999999999	0.0589607995269024\\
-8.3	0.0593996591465492\\
-8.2	0.0604183010770585\\
-8.09999999999999	0.061413347202512\\
-8	0.0611509239308151\\
-7.89999999999999	0.058265928575623\\
-7.8	0.0626601015474247\\
-7.7	0.0606250869888669\\
-7.59999999999999	0.0929127233295263\\
-7.5	0.0746980780603446\\
-7.39999999999999	0.0796732839313027\\
-7.3	0.068483582274921\\
-7.2	0.100877796474566\\
-7.09999999999999	0.111741520653484\\
-7	0.135776053538211\\
-6.89999999999999	0.0965605427206866\\
-6.8	0.106974183584181\\
-6.7	0.0953090029890858\\
-6.59999999999999	0.106842870903922\\
-6.5	0.140001061318465\\
-6.39999999999999	0.109045837562954\\
-6.3	0.139991363657674\\
-6.2	0.119296933082482\\
-6.09999999999999	0.130721202720998\\
-6	0.137647658561686\\
-5.89999999999999	0.152235602265854\\
-5.8	0.151147872128296\\
-5.7	0.140489405454191\\
-5.59999999999999	0.117284923643854\\
-5.5	0.144916911431042\\
-5.39999999999999	0.144132677130099\\
-5.3	0.0964931207714805\\
-5.2	0.137902861666988\\
-5.09999999999999	0.122751033325059\\
-5	0.126129028865833\\
-4.89999999999999	0.153779315014857\\
-4.8	0.153578767188554\\
-4.7	0.14351599751225\\
-4.59999999999999	0.206217534276048\\
-4.5	0.113705114050069\\
-4.39999999999999	0.112788503714187\\
-4.3	0.13352569053844\\
-4.2	0.123923845874589\\
-4.09999999999999	0.108757667040931\\
-4	0.153992022140836\\
-3.89999999999999	0.136340406455797\\
-3.8	0.130097516935238\\
-3.7	0.200279956887914\\
-3.59999999999999	0.151180155843964\\
-3.5	0.16849565045048\\
-3.39999999999999	0.13822231201205\\
-3.3	0.216881417894395\\
-3.19999999999999	0.197597818385352\\
-3.09999999999999	0.167093765282811\\
-3	0.168404131042126\\
-2.89999999999999	0.152172821383328\\
-2.8	0.160226076544754\\
-2.69999999999999	0.154990507015195\\
-2.59999999999999	0.175885566984955\\
-2.5	0.172539719312808\\
-2.39999999999999	0.168680330339044\\
-2.3	0.169747821922838\\
-2.19999999999999	0.152495057740467\\
-2.09999999999999	0.177759405619139\\
-2	0.174045181360112\\
-1.89999999999999	0.149966679499727\\
-1.8	0.161068294306799\\
-1.69999999999999	0.174544015130798\\
-1.59999999999999	0.184487779513576\\
-1.5	0.181223043913094\\
-1.39999999999999	0.183264286853722\\
-1.3	0.157644035042594\\
-1.19999999999999	0.206743393483658\\
-1.09999999999999	0.171234367588904\\
-1	0.180236375047839\\
-0.899999999999992	0.153233749583469\\
-0.799999999999997	0.190411266597337\\
-0.699999999999989	0.199757498374855\\
-0.599999999999994	0.148023733499546\\
-0.5	0.169446878843623\\
-0.399999999999992	0.177699769929291\\
-0.299999999999997	0.203779700326271\\
-0.199999999999989	0.25838024362456\\
-0.0999999999999943	0.150169159444131\\
0	0.134389008420642\\
0.0999999999999943	0.178447683783898\\
0.199999999999989	0.156170630495378\\
0.299999999999997	0.162076548533489\\
0.399999999999992	0.162379209426651\\
0.5	0.188583902996964\\
0.599999999999994	0.166706904981165\\
0.699999999999989	0.167516432605637\\
0.799999999999997	0.169658522699432\\
0.899999999999992	0.171751948114505\\
1	0.18340773590094\\
1.09999999999999	0.262977183151479\\
1.19999999999999	0.221252728742002\\
1.3	0.147878503250179\\
1.39999999999999	0.190264868680181\\
1.5	0.164492132434095\\
1.59999999999999	0.161353006014745\\
1.69999999999999	0.145311190175993\\
1.8	0.174943540261337\\
1.89999999999999	0.159451317887026\\
2	0.174335582626679\\
2.09999999999999	0.185914475021271\\
2.19999999999999	0.169967647616454\\
2.3	0.182919904761299\\
2.39999999999999	0.136246927869966\\
2.5	0.14261236941486\\
2.59999999999999	0.159321356882166\\
2.69999999999999	0.149787061656349\\
2.8	0.157695859847994\\
2.89999999999999	0.140031359006972\\
3	0.136621306005791\\
3.09999999999999	0.174229502032842\\
3.19999999999999	0.145039406454413\\
3.3	0.144541569622384\\
3.39999999999999	0.162575154363407\\
3.5	0.139891411308469\\
3.59999999999999	0.129584328215864\\
3.7	0.12608121197291\\
3.8	0.154251314241981\\
3.89999999999999	0.117607842465439\\
4	0.150439349537132\\
4.09999999999999	0.179415124093913\\
4.2	0.122440576883783\\
4.3	0.141383717775326\\
4.39999999999999	0.117413477135531\\
4.5	0.123358540103637\\
4.59999999999999	0.106880009925638\\
4.7	0.153782537850999\\
4.8	0.105994756985027\\
4.89999999999999	0.123464311151282\\
5	0.130909731560695\\
5.09999999999999	0.148347739347021\\
5.2	0.103449705923541\\
5.3	0.134159043113033\\
5.39999999999999	0.130561315547389\\
5.5	0.126487580517885\\
5.59999999999999	0.113307927922062\\
5.7	0.109118314688883\\
5.8	0.141218568806746\\
5.89999999999999	0.126195434351385\\
6	0.115367918988349\\
6.09999999999999	0.10052423580104\\
6.2	0.109793000858426\\
6.3	0.103500422180295\\
6.39999999999999	0.118034197471827\\
6.5	0.141170613486466\\
6.59999999999999	0.104836863722936\\
6.7	0.123027796209606\\
6.8	0.103620704713562\\
6.89999999999999	0.0787892251716104\\
7	0.0880132029077356\\
7.09999999999999	0.0834874789042559\\
7.2	0.0804179204076112\\
7.3	0.0965481502236153\\
7.39999999999999	0.0700064282041631\\
7.5	0.0981608652404526\\
7.59999999999999	0.100818003325449\\
7.7	0.0763863524715402\\
7.8	0.0747753719820301\\
7.89999999999999	0.0971884960040329\\
8	0.0686177909443592\\
8.09999999999999	0.0735934551406587\\
8.2	0.0629545250275838\\
8.3	0.0699026901491709\\
8.39999999999999	0.0858922970929055\\
8.5	0.0802430711973902\\
8.59999999999999	0.0575088884050184\\
8.7	0.0639717833678972\\
8.8	0.0538911819880294\\
8.89999999999999	0.0677429837279616\\
9	0.0617385298267524\\
9.09999999999999	0.0494725818703147\\
9.2	0.0464054733240251\\
9.3	0.0573970035666446\\
9.39999999999999	0.0433806190039979\\
9.5	0.0494286522434344\\
9.59999999999999	0.0396110207572619\\
9.7	0.0390659559502529\\
9.8	0.0390466711807668\\
9.89999999999999	0.0384936468612066\\
10	0.0364854162684256\\
10.1	0.0373849518101205\\
10.2	0.0528025769380246\\
10.3	0.0380792032653643\\
10.4	0.0286890036427411\\
10.5	0.0244114393563766\\
10.6	0.0250168728761412\\
10.7	0.0474666929757711\\
10.8	0.032614395673046\\
10.9	0.0270076239080634\\
11	0.0253886579587607\\
11.1	0.0300604374898408\\
11.2	0.0309319313117626\\
11.3	0.0380648114817858\\
11.4	0.0323034812074727\\
11.5	0.039160118769741\\
11.6	0.0376414566906268\\
11.7	0.0328714729477993\\
11.8	0.0407362099263891\\
11.9	0.0351901116180794\\
12	0.0388152823831228\\
12.1	0.0461358929071918\\
12.2	0.0448570120870062\\
12.3	0.0437390498313243\\
12.4	0.0452957774665112\\
12.5	0.0420752771265138\\
12.6	0.041586020532203\\
12.7	0.0676812212447141\\
12.8	0.054556410130593\\
12.9	0.0557016295930602\\
13	0.0778092935876455\\
13.1	0.0811512273475284\\
13.2	0.0569268164331858\\
13.3	0.0592355631278637\\
13.4	0.0607924294224907\\
13.5	0.0481609722431967\\
13.6	0.060760744270177\\
13.7	0.0532132591781865\\
13.8	0.0516486790046254\\
13.9	0.0667277154098984\\
14	0.0629277134175496\\
14.1	0.0572605948074307\\
14.2	0.0589344037583761\\
14.3	0.0503264398252396\\
14.4	0.0486943597656481\\
14.5	0.040717169390192\\
14.6	0.0395894480769255\\
14.7	0.0356223308855746\\
14.8	0.034501005663603\\
14.9	0.0294812150198111\\
15	0.026911533679152\\
15.1	0.0331282030639123\\
15.2	0.0270347003518368\\
15.3	0.0393563829476987\\
15.4	0.0289360365014272\\
15.5	0.0512285943353918\\
15.6	0.0461444127216232\\
15.7	0.0390277853447596\\
15.8	0.0375600643632189\\
15.9	0.0501961604478751\\
16	0.046995780657704\\
16.1	0.0350765648192304\\
16.2	0.0375547511411941\\
16.3	0.0400546481055494\\
16.4	0.0380472243055008\\
16.5	0.0474779964962951\\
16.6	0.038068252825363\\
16.7	0.0417720438492175\\
16.8	0.0424329464933416\\
16.9	0.0505668323195486\\
17	0.0740949419502738\\
17.1	0.0539470777696391\\
17.2	0.05930316695756\\
17.3	0.0857419721920057\\
17.4	0.0800832383382391\\
17.5	0.0780885390344519\\
17.6	0.0932397825950399\\
17.7	0.106608382538928\\
17.8	0.0891029732391516\\
17.9	0.0716518046460306\\
18	0.0948506364613404\\
18.1	0.07994062306028\\
18.2	0.0805212943348411\\
18.3	0.0733300710126835\\
18.4	0.0944305340360018\\
18.5	0.101490524771265\\
18.6	0.0877193153691063\\
18.7	0.118411945771455\\
18.8	0.107063096246445\\
18.9	0.107365165444804\\
19	0.101315819845269\\
19.1	0.116797600362632\\
19.2	0.103901198335903\\
19.3	0.120363830823604\\
19.4	0.180461809599219\\
19.5	0.128687800970518\\
19.6	0.113532871295298\\
19.7	0.179365578209362\\
19.8	0.0912215768571939\\
19.9	0.049837059755317\\
20	0.41822598031976\\
20.1	0.0437290592221304\\
20.2	0.130271608407227\\
20.3	0.104308947131263\\
20.4	0.127355400302883\\
20.5	0.12453995753215\\
20.6	0.131753709522082\\
20.7	0.17142146608033\\
20.8	0.115305940220819\\
20.9	0.120766380152079\\
21	0.105792342767802\\
21.1	0.109437911120319\\
21.2	0.111700940014236\\
21.3	0.0873016321711961\\
21.4	0.0900295214360382\\
21.5	0.0842905694349254\\
21.6	0.0809362182765361\\
21.7	0.0876192195357292\\
21.8	0.0764502493826781\\
21.9	0.0871575112209332\\
22	0.0942998162899254\\
22.1	0.0876289062578466\\
22.2	0.091850700058193\\
22.3	0.0732071858553997\\
22.4	0.0912027117821555\\
22.5	0.0941513940093409\\
22.6	0.099367046843843\\
22.7	0.0834230587949791\\
22.8	0.0767594495904859\\
22.9	0.0509409432972904\\
23	0.0570658675708111\\
23.1	0.0794392784266082\\
23.2	0.0845877346565776\\
23.3	0.0559007567968168\\
23.4	0.0560213076775447\\
23.5	0.0624815833690203\\
23.6	0.0463353415516301\\
23.7	0.0407562460021749\\
23.8	0.0693834677408331\\
23.9	0.0529521952953226\\
24	0.04726532643832\\
24.1	0.0425361336390074\\
24.2	0.0552467349201411\\
24.3	0.0293384321164584\\
24.4	0.0334323504873773\\
24.5	0.0358256146534901\\
24.6	0.0420882132773395\\
24.7	0.037793081618887\\
24.8	0.0333574390890276\\
24.9	0.0394698122896431\\
25	0.0344873136966592\\
25.1	0.0353052775396703\\
25.2	0.0378677165237875\\
25.3	0.0397216946485494\\
25.4	0.0419920086160499\\
25.5	0.0498025456728626\\
25.6	0.0513206759688143\\
25.7	0.0548422722461456\\
25.8	0.0555929446257328\\
25.9	0.0505250671743386\\
26	0.0543956954575784\\
26.1	0.062628139757199\\
26.2	0.0541186143186234\\
26.3	0.0775606194322869\\
26.4	0.0531652323241826\\
26.5	0.0569222167232539\\
26.6	0.0549832938103464\\
26.7	0.0652248659115723\\
26.8	0.0662288550075001\\
26.9	0.0466847803646217\\
27	0.0735199662999534\\
27.1	0.0723853889136335\\
27.2	0.0619298126418668\\
27.3	0.0683378552565166\\
27.4	0.0424249817634423\\
27.5	0.0616450877364997\\
27.6	0.043803157749641\\
27.7	0.0497960856317615\\
27.8	0.0439678216818196\\
27.9	0.0530146440284232\\
28	0.0480029010791869\\
28.1	0.0457578588062102\\
28.2	0.0407018524469728\\
28.3	0.0382949238611976\\
28.4	0.0399645306142319\\
28.5	0.0394184817663982\\
28.6	0.0307132591989072\\
28.7	0.0321817688861965\\
28.8	0.0352087103089617\\
28.9	0.0372134290253372\\
29	0.0254736924486701\\
29.1	0.0280718352237722\\
29.2	0.0292920893534462\\
29.3	0.0342122277889382\\
29.4	0.0330540617393492\\
29.5	0.0341951146980068\\
29.6	0.0333815805887148\\
29.7	0.0303194573952717\\
29.8	0.0297256078759192\\
29.9	0.0368907093706399\\
30	0.0454984934738428\\
30.1	0.0369488705590558\\
30.2	0.0420030388759419\\
30.3	0.0471905000811591\\
30.4	0.0513528625944654\\
30.5	0.0449297424831658\\
30.6	0.0534351491870287\\
30.7	0.0576768956607539\\
30.8	0.0453497801146284\\
30.9	0.0551595886077528\\
31	0.0645670858567945\\
31.1	0.060581794116186\\
31.2	0.0624629395302668\\
31.3	0.0727875150182431\\
31.4	0.0767152099364704\\
31.5	0.059206032721467\\
31.6	0.0733301866522421\\
31.7	0.0718495550171162\\
31.8	0.0872290129872721\\
31.9	0.0677335529989453\\
32	0.0861543242469224\\
32.1	0.0888210588841103\\
32.2	0.0660100348120796\\
32.3	0.0742454347767391\\
32.4	0.0802814832553749\\
32.5	0.0849271081176238\\
32.6	0.0848007806563599\\
32.7	0.07941852976422\\
32.8	0.0771521544819878\\
32.9	0.0838237372827612\\
33	0.0815362869943665\\
33.1	0.100163738324392\\
33.2	0.124720179439581\\
33.3	0.130966962841433\\
33.4	0.110630454292978\\
33.5	0.113512100690904\\
33.6	0.112329478098317\\
33.7	0.141255266582185\\
33.8	0.10205395490583\\
33.9	0.123859513788215\\
34	0.11526304904166\\
34.1	0.127123037709682\\
34.2	0.135342682670973\\
34.3	0.120425707526135\\
34.4	0.174489159980331\\
34.5	0.118676328724858\\
34.6	0.149536840065763\\
34.7	0.140324251146006\\
34.8	0.183424597711703\\
34.9	0.155927718763131\\
35	0.152789209323498\\
35.1	0.136336430282222\\
35.2	0.131210506024252\\
35.3	0.151972974998542\\
35.4	0.205520294614004\\
35.5	0.146783620416285\\
35.6	0.164130956399355\\
35.7	0.180433599766975\\
35.8	0.171985287361322\\
35.9	0.144511839043894\\
36	0.150095137748667\\
36.1	0.170382426310019\\
36.2	0.141648115789368\\
36.3	0.171961384349853\\
36.4	0.147938162280684\\
36.5	0.177867780442954\\
36.6	0.189002724461393\\
36.7	0.214007572141265\\
36.8	0.201466176538274\\
36.9	0.190274652620299\\
37	0.190074036448492\\
37.1	0.170825770226676\\
37.2	0.200182249910636\\
37.3	0.142090376951796\\
37.4	0.169357421942798\\
37.5	0.184744429311901\\
37.6	0.188038619819057\\
37.7	0.165257734127868\\
37.8	0.200257742052933\\
37.9	0.162591155473321\\
38	0.17363703901505\\
38.1	0.185683880569503\\
38.2	0.183264907345192\\
38.3	0.204377937540814\\
38.4	0.162538594850376\\
38.5	0.167344479362223\\
38.6	0.184471885609819\\
38.7	0.185630180796831\\
38.8	0.173726849533463\\
38.9	0.189482019800465\\
39	0.168923861198038\\
39.1	0.153041137435904\\
39.2	0.155685077324346\\
39.3	0.16889020385581\\
39.4	0.139624867710476\\
39.5	0.139946412452882\\
39.6	0.151831404852254\\
39.7	0.152844238275117\\
39.8	0.144416952234436\\
39.9	0.167512153413331\\
40	0.149691367543788\\
40.1	0.152276613930834\\
40.2	0.209179180855089\\
40.3	0.173516050767258\\
40.4	0.160327021179405\\
40.5	0.155411142493466\\
40.6	0.161126999826359\\
40.7	0.18382705849183\\
40.8	0.160764429146772\\
40.9	0.177661719490079\\
41	0.184902717118304\\
41.1	0.194000597208973\\
41.2	0.239517804165255\\
41.3	0.250297467807527\\
41.4	0.236999643190822\\
41.5	0.268561291593348\\
41.6	0.245016330747631\\
41.7	0.271955877491921\\
41.8	0.226377564270115\\
41.9	0.233576709663681\\
42	0.238162800114161\\
42.1	0.26212037731335\\
42.2	0.291303542238093\\
42.3	0.367160074686956\\
42.4	0.243069108567796\\
42.5	0.327448239537799\\
42.6	0.269131386470993\\
42.7	0.319592171925732\\
42.8	0.256809221699351\\
42.9	0.304400137832125\\
43	0.298520840853204\\
43.1	0.316822064317025\\
43.2	0.319935913667006\\
43.3	0.293308096080786\\
43.4	0.268547627561655\\
43.5	0.272003874675427\\
43.6	0.360877440535799\\
43.7	0.363124463938201\\
43.8	0.341542393234894\\
43.9	0.315658277420257\\
44	0.340864874413491\\
44.1	0.466681221964931\\
44.2	0.372495583084318\\
44.3	0.365732423553371\\
44.4	0.43539699300324\\
44.5	0.447136855100586\\
44.6	0.435462147906612\\
44.7	0.47197013895681\\
44.8	0.444277353070842\\
44.9	0.468508482649053\\
45	0.361230798866469\\
45.1	0.372578721728844\\
45.2	0.326769446707523\\
45.3	0.40791805175431\\
45.4	0.386172464376194\\
45.5	0.432850034308611\\
45.6	0.465134907174389\\
45.7	0.386857874119989\\
45.8	0.470348672565874\\
45.9	0.445662759009779\\
46	0.419143895660948\\
46.1	0.335688053883378\\
46.2	0.372092525806967\\
46.3	0.407295249195972\\
46.4	0.420791274611465\\
46.5	0.361360782061087\\
46.6	0.615807938510139\\
46.7	0.395655750754735\\
46.8	0.366834339162651\\
46.9	0.53497189245488\\
47	0.492613784183717\\
47.1	0.359351926448077\\
47.2	0.398072260388605\\
47.3	0.483998445466313\\
47.4	0.43139442835204\\
47.5	0.420550962568743\\
47.6	0.415886477388471\\
47.7	0.372888015536328\\
47.8	0.533094055724413\\
47.9	0.502465512492967\\
48	0.714415433998217\\
48.1	0.478913915471499\\
48.2	0.580806361440369\\
48.3	0.443956524364362\\
48.4	0.512456925218193\\
48.5	0.583959305313435\\
48.6	0.542897388004104\\
48.7	0.622508905342012\\
48.8	0.516951460030509\\
48.9	0.533645911248144\\
49	0.509867366315394\\
49.1	0.461026149544338\\
49.2	0.526732628536949\\
49.3	0.487714815967347\\
49.4	0.628681709333884\\
49.5	0.577071689416168\\
49.6	0.556854910120003\\
49.7	0.456780510555915\\
49.8	0.558998771267135\\
49.9	0.460657577829224\\
50	0.580141919747723\\
50.1	0.525194443455741\\
50.2	0.479737658002015\\
50.3	0.572943635050668\\
50.4	0.565303789503372\\
50.5	0.550927631009883\\
50.6	0.479514266305553\\
50.7	0.589442409253159\\
50.8	0.546735513841713\\
50.9	0.548399876773248\\
51	0.564685834683421\\
51.1	0.51860380309046\\
51.2	0.497730696509969\\
51.3	0.580800734553548\\
51.4	0.512699153843235\\
51.5	0.51953987857914\\
51.6	0.544633103487964\\
51.7	0.505554655358558\\
51.8	0.592971611795842\\
51.9	0.672372335971315\\
52	0.513954978893882\\
52.1	0.598777808793632\\
52.2	0.486694565907771\\
52.3	0.483713417566941\\
52.4	0.589122952265374\\
52.5	0.533229771495075\\
52.6	0.572738572763544\\
52.7	0.560191283908081\\
52.8	0.504195015965091\\
52.9	0.556918696752558\\
53	0.497562570876748\\
53.1	0.507795767253622\\
53.2	0.549297582359013\\
53.3	0.545823903312012\\
53.4	0.564559956527757\\
53.5	0.532517985013782\\
53.6	0.52942459287189\\
53.7	0.550152338867653\\
53.8	0.586456200498199\\
53.9	0.624832632118962\\
54	0.521371124267619\\
54.1	0.557291499616516\\
54.2	0.525799819451561\\
54.3	0.500892156178371\\
54.4	0.544124814048431\\
54.5	0.520450855828594\\
54.6	0.546571856004445\\
54.7	0.52223651995277\\
54.8	0.573679171896121\\
54.9	0.587226763709818\\
55	0.522810076706818\\
55.1	0.516977119973959\\
55.2	0.519979372202116\\
55.3	0.527448550411771\\
55.4	0.566330175305546\\
55.5	0.556719247369443\\
55.6	0.502852245380593\\
55.7	0.489564051676315\\
55.8	0.525513575480565\\
55.9	0.514410119109446\\
56	0.522926424106619\\
56.1	0.497639909984703\\
56.2	0.497126242297615\\
56.3	0.526721124260506\\
56.4	0.503058880728123\\
56.5	0.535790477071775\\
56.6	0.501336099358233\\
56.7	0.459743106131988\\
56.8	0.524580457864581\\
56.9	0.47947263908098\\
57	0.473318138315879\\
57.1	0.455000416287431\\
57.2	0.473699619247708\\
57.3	0.458186539353018\\
57.4	0.490315128731625\\
57.5	0.468852265582498\\
57.6	0.512529343933698\\
57.7	0.51053845184303\\
57.8	0.559415673488775\\
57.9	0.490941044157313\\
58	0.537068264654341\\
58.1	0.542370732595327\\
58.2	0.531731224022547\\
58.3	0.540905076340565\\
58.4	0.529733311499781\\
58.5	0.586776925406334\\
58.6	0.528145399111204\\
58.7	0.536302142715338\\
58.8	0.529725472531916\\
58.9	0.572355204635332\\
59	0.560885807073827\\
59.1	0.575772862575785\\
59.2	0.50109696304345\\
59.3	0.578425024036986\\
59.4	0.545582290322115\\
59.5	0.621368482879915\\
59.6	0.576919455202775\\
59.7	0.582113542121039\\
59.8	0.658437925577528\\
59.9	0.67881258938868\\
60	0.637015415740028\\
60.1	0.611691126047316\\
60.2	0.633705197562311\\
60.3	0.753335209525551\\
60.4	0.616325044995707\\
60.5	0.606685241294661\\
60.6	0.683889822270563\\
60.7	0.618442049830213\\
60.8	0.663867162273645\\
60.9	0.760483532227928\\
61	0.758117788467298\\
61.1	0.615167174435981\\
61.2	0.61434026565848\\
61.3	0.677024697723354\\
61.4	0.935101504164806\\
61.5	0.746042915391126\\
61.6	0.759898318615679\\
61.7	0.712891882698319\\
61.8	0.68488141319294\\
61.9	0.713992970023678\\
62	0.735593298445835\\
62.1	0.750029546944018\\
62.2	0.847937782858609\\
62.3	0.735092032689289\\
62.4	0.792095110178143\\
62.5	0.936588821974068\\
62.6	0.649304533334773\\
62.7	0.889619190254079\\
62.8	0.77957026753535\\
62.9	0.843561127987144\\
63	0.794086359165629\\
63.1	0.700624371136823\\
63.2	0.834593895209561\\
63.3	0.756480624294157\\
63.4	0.824785548723706\\
63.5	0.756482498224232\\
63.6	0.694172538999769\\
63.7	0.954679724522235\\
63.8	0.915514766909675\\
63.9	0.971236791761748\\
64	0.844177884254826\\
64.1	0.786500165248957\\
64.2	0.915591092041245\\
64.3	0.790167946262649\\
64.4	0.989247493386646\\
64.5	0.813171563551362\\
64.6	0.824467916697962\\
64.7	0.747110710736942\\
64.8	0.804936538793286\\
64.9	0.748891131972122\\
65	0.839606405273377\\
65.1	0.830439457652769\\
65.2	0.839608906166967\\
65.3	0.782891694050757\\
65.4	0.907479025020158\\
65.5	0.836741977156884\\
65.6	0.974820910785365\\
65.7	1.37757164771795\\
65.8	1.00433117139393\\
65.9	1.20255959646655\\
66	1.00169228761149\\
66.1	1.12608907300633\\
66.2	0.863462466322579\\
66.3	0.867076547431637\\
66.4	1.0092905683595\\
66.5	1.05470579356344\\
66.6	1.03728088484034\\
66.7	1.06718455028966\\
66.8	1.14811773668983\\
66.9	0.986140556867174\\
67	1.30043424839946\\
67.1	1.102376251812\\
67.2	1.17317645891577\\
67.3	1.33147167345802\\
67.4	1.20212525856454\\
67.5	1.1880161917823\\
67.6	0.917810799333163\\
67.7	1.11016437556642\\
67.8	1.10862842815302\\
67.9	1.4189803542644\\
68	1.10112374796977\\
68.1	1.06045301972602\\
68.2	1.27110756295486\\
68.3	1.48568264322487\\
68.4	1.20986598753211\\
68.5	1.17481566735295\\
68.6	1.42517114783525\\
68.7	1.42415275397473\\
68.8	1.41836640164788\\
68.9	1.39660401398245\\
69	1.16779638111753\\
69.1	1.28485337758288\\
69.2	1.2146847178085\\
69.3	1.34786011814013\\
69.4	1.36596215867822\\
69.5	1.26030795854246\\
69.6	1.47555937670922\\
69.7	1.39560903130016\\
69.8	1.47099735990731\\
69.9	1.85314697748965\\
70	1.74905844272094\\
70.1	1.88987098402615\\
70.2	1.77668428295314\\
70.3	2.19928792634254\\
70.4	1.6855452418873\\
70.5	1.75410782660446\\
70.6	1.63848105326537\\
70.7	1.84809691205437\\
70.8	1.68499165437379\\
70.9	2.02378113689919\\
71	1.76235705810309\\
71.1	1.96066547018618\\
71.2	1.66816490426202\\
71.3	1.67991532572532\\
71.4	1.84596167655907\\
71.5	2.04295121980227\\
71.6	1.98261438533239\\
71.7	1.69404397465176\\
71.8	2.16323207651302\\
71.9	2.05962730052228\\
72	2.37524106685462\\
72.1	1.99618817855966\\
72.2	2.44875813637312\\
72.3	2.45270211266775\\
72.4	2.2412714515601\\
72.5	2.17351546660092\\
72.6	2.18533152190173\\
72.7	2.02067338905511\\
72.8	2.24547455214681\\
72.9	2.14680506478249\\
73	2.42549293254866\\
73.1	2.21960367860643\\
73.2	2.41512619409634\\
73.3	2.38230112619506\\
73.4	2.28501342301325\\
73.5	2.0834244964095\\
73.6	1.9675359378561\\
73.7	2.34456903856123\\
73.8	2.63204560812219\\
73.9	2.929533053327\\
74	2.54097956546805\\
74.1	2.36968593695362\\
74.2	2.00586063390254\\
74.3	2.96365151514337\\
74.4	2.66924468423184\\
74.5	2.31940705218695\\
74.6	2.32083453943322\\
74.7	2.34578992690955\\
74.8	2.5597847128357\\
74.9	2.9384987492202\\
75	2.92875944184972\\
75.1	2.96627417612554\\
75.2	2.95692113724077\\
75.3	2.81156573649136\\
75.4	2.53469288520812\\
75.5	2.52600881420443\\
75.6	2.51959656353908\\
75.7	2.45567980163187\\
75.8	2.60094828339692\\
75.9	3.11178502340476\\
76	2.40697613589364\\
76.1	3.00521412340351\\
76.2	2.90972031910222\\
76.3	2.56068780406444\\
76.4	2.78394627468413\\
76.5	2.92899736020553\\
76.6	2.82309429805582\\
76.7	2.81124796134926\\
76.8	2.7637433925725\\
76.9	2.71218717686935\\
77	2.42094071757973\\
77.1	2.97161823874799\\
77.2	3.31092301799439\\
77.3	2.52778250204408\\
77.4	2.71920565063979\\
77.5	2.76349925898659\\
77.6	3.28902302759373\\
77.7	2.65029844030476\\
77.8	2.57321604610382\\
77.9	2.90627700643621\\
78	2.98354451929443\\
78.1	3.45150811685389\\
78.2	2.8122600490759\\
78.3	3.46431022566141\\
78.4	3.37246447841362\\
78.5	3.51235225063538\\
78.6	3.18410855035035\\
78.7	3.47597505646213\\
78.8	3.1811200734207\\
78.9	5.02594689742902\\
79	3.50768129605231\\
79.1	4.2097784155625\\
79.2	3.12860050644082\\
79.3	3.10259131851574\\
79.4	4.01939317392606\\
79.5	3.63656908365942\\
79.6	3.66328050275477\\
79.7	3.58036636045626\\
79.8	4.41069806445192\\
79.9	3.5275551372023\\
80	3.16798483763679\\
};
\addlegendentry{P2 Non-coherent}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
-80	0.166679652614407\\
-79.9	0.166257240051328\\
-79.8	0.165953146524751\\
-79.7	0.165711986262654\\
-79.6	0.165481880825932\\
-79.5	0.16521589761526\\
-79.4	0.164861253246445\\
-79.3	0.16437868842434\\
-79.2	0.163868284989669\\
-79.1	0.163531554937551\\
-79	0.163324605757028\\
-78.9	0.162990984171083\\
-78.8	0.162422317484952\\
-78.7	0.161697979772668\\
-78.6	0.160897547339005\\
-78.5	0.160048651645366\\
-78.4	0.159158666250378\\
-78.3	0.158235385337798\\
-78.2	0.157292695725981\\
-78.1	0.156357416457832\\
-78	0.155475626639559\\
-77.9	0.154692806022101\\
-77.8	0.154019253175997\\
-77.7	0.153434980779239\\
-77.6	0.152910879290538\\
-77.5	0.152412911426838\\
-77.4	0.15190279271596\\
-77.3	0.151346925121144\\
-77.2	0.150741759852713\\
-77.1	0.150132219466843\\
-77	0.149563186525723\\
-76.9	0.149022445722624\\
-76.8	0.14846831039728\\
-76.7	0.147871164500078\\
-76.6	0.147229008845819\\
-76.5	0.146567158205853\\
-76.4	0.145931162767533\\
-76.3	0.145364759465254\\
-76.2	0.144885156634318\\
-76.1	0.144484163169901\\
-76	0.144125039342139\\
-75.9	0.143726524491067\\
-75.8	0.143268618355742\\
-75.7	0.142818030330044\\
-75.6	0.142424530417806\\
-75.5	0.142052343214216\\
-75.4	0.141623587742848\\
-75.3	0.141089645736249\\
-75.2	0.140465401640348\\
-75.1	0.139824940371577\\
-75	0.139174321256946\\
-74.9	0.138441805083737\\
-74.8	0.13759976152448\\
-74.7	0.136616010944463\\
-74.6	0.13550386048859\\
-74.5	0.134351170224401\\
-74.4	0.133262464489975\\
-74.3	0.132322710315374\\
-74.2	0.131565361494093\\
-74.1	0.130952464653719\\
-74	0.130433743081061\\
-73.9	0.129959258426969\\
-73.8	0.129473905701779\\
-73.7	0.128925193174959\\
-73.6	0.128261977655376\\
-73.5	0.127440889481119\\
-73.4	0.1264511606227\\
-73.3	0.125335785014614\\
-73.2	0.124203688543346\\
-73.1	0.123163859581956\\
-73	0.12222140353382\\
-72.9	0.121336607130678\\
-72.8	0.120502024727337\\
-72.7	0.119723583096657\\
-72.6	0.119028312736731\\
-72.5	0.118414511155061\\
-72.4	0.117733424737281\\
-72.3	0.116912705423689\\
-72.2	0.116015551990106\\
-72.1	0.11511261939271\\
-72	0.114248242885525\\
-71.9	0.11344361017449\\
-71.8	0.112702695391667\\
-71.7	0.112016659919999\\
-71.6	0.111339914285299\\
-71.5	0.110638197211407\\
-71.4	0.109904790937854\\
-71.3	0.109137998862706\\
-71.2	0.108330000586807\\
-71.1	0.10745185534981\\
-71	0.106597459812251\\
-70.9	0.106030935505685\\
-70.8	0.105497355305897\\
-70.7	0.10467879610097\\
-70.6	0.103632461932909\\
-70.5	0.102544858305571\\
-70.4	0.101519496056764\\
-70.3	0.100553195704803\\
-70.2	0.0997781501975054\\
-70.1	0.0992573561694507\\
-70	0.0988286149354196\\
-69.9	0.0983787683010257\\
-69.8	0.0978382815724541\\
-69.7	0.097143548406082\\
-69.6	0.096223178124762\\
-69.5	0.0950373118977367\\
-69.4	0.0937646458098239\\
-69.3	0.0927323070906011\\
-69.2	0.0919732106334258\\
-69.1	0.0912877025033912\\
-69	0.090535809457978\\
-68.9	0.0896944214100475\\
-68.8	0.0888435238543003\\
-68.7	0.0880804392992972\\
-68.6	0.0873660010332272\\
-68.5	0.0866756684703526\\
-68.4	0.0860432163916114\\
-68.3	0.0854786569004772\\
-68.2	0.0849092467358277\\
-68.1	0.0842412805897358\\
-68	0.0836493082405574\\
-67.9	0.0832408179522979\\
-67.8	0.082481069114704\\
-67.7	0.0815027570070555\\
-67.6	0.0804784294292118\\
-67.5	0.0794792182621655\\
-67.4	0.0785865084913567\\
-67.3	0.0780118760598693\\
-67.2	0.077756382919042\\
-67.1	0.0774738832640746\\
-67	0.076990807929488\\
-66.9	0.0762753716767678\\
-66.8	0.0753762754086336\\
-66.7	0.0743607368535502\\
-66.6	0.0736327159530537\\
-66.5	0.0732405260989387\\
-66.4	0.0726462608381967\\
-66.3	0.0719489826538023\\
-66.2	0.0711630782911199\\
-66.1	0.0702909902705036\\
-66	0.0693178483814684\\
-65.9	0.0681530538247173\\
-65.8	0.0674242823281758\\
-65.7	0.0669074840181306\\
-65.6	0.0662612117441995\\
-65.5	0.0655066293307905\\
-65.4	0.0647652932577502\\
-65.3	0.0641529445057249\\
-65.2	0.0636870775652192\\
-65.1	0.0631330238634893\\
-65	0.0626726468432512\\
-64.9	0.0623315159316505\\
-64.8	0.0619132221959382\\
-64.7	0.0610215191153909\\
-64.6	0.060044320754485\\
-64.5	0.0595552124430785\\
-64.4	0.0590611816622053\\
-64.3	0.0585926160696908\\
-64.2	0.0580997819247186\\
-64.1	0.0574871831148557\\
-64	0.0567482897761382\\
-63.9	0.0559086052151644\\
-63.8	0.0550875932940767\\
-63.7	0.0544161302715836\\
-63.6	0.0538879057633336\\
-63.5	0.0534337116405843\\
-63.4	0.0529990672432259\\
-63.3	0.0525667045053859\\
-63.2	0.0520480664270412\\
-63.1	0.0514111541592105\\
-63	0.0507276975871851\\
-62.9	0.0500929860585054\\
-62.8	0.0495962117805398\\
-62.7	0.049244699853258\\
-62.6	0.0488073801109025\\
-62.5	0.0481952996393565\\
-62.4	0.0475603089495841\\
-62.3	0.0471950750527321\\
-62.2	0.0470813385905819\\
-62.1	0.0468687835614645\\
-62	0.0464323415084969\\
-61.9	0.0458437990211341\\
-61.8	0.0451004005517122\\
-61.7	0.0442940417086308\\
-61.6	0.0439838009259859\\
-61.5	0.0436248474864267\\
-61.4	0.0431095543771698\\
-61.3	0.0424834111085429\\
-61.2	0.0418363389893147\\
-61.1	0.0414732422239344\\
-61	0.0413820720887933\\
-60.9	0.041266075729528\\
-60.8	0.040799461899357\\
-60.7	0.0400584551738863\\
-60.6	0.0392640506490663\\
-60.5	0.0388530672509014\\
-60.4	0.0385543981934343\\
-60.3	0.0382254946322006\\
-60.2	0.0378828778748168\\
-60.1	0.0374710786098754\\
-60	0.0369081172815526\\
-59.9	0.0365261959485369\\
-59.8	0.0361886854814006\\
-59.7	0.0358146774229608\\
-59.6	0.0353991339455485\\
-59.5	0.0349529286961246\\
-59.4	0.034813309206449\\
-59.3	0.0347017359644131\\
-59.2	0.0343447257222942\\
-59.1	0.0337885063046243\\
-59	0.033265139842324\\
-58.9	0.0330247331656101\\
-58.8	0.0329051946402254\\
-58.7	0.0324660329330924\\
-58.6	0.0319329389454973\\
-58.5	0.0315216335252329\\
-58.4	0.0313183408603599\\
-58.3	0.0312768115769782\\
-58.2	0.0311295621533139\\
-58.1	0.0307746363258155\\
-58	0.0301436379959823\\
-57.9	0.0295802760381231\\
-57.8	0.0292995237587508\\
-57.7	0.0289832981057384\\
-57.6	0.0286327805937002\\
-57.5	0.0283330461456221\\
-57.4	0.0281457449060479\\
-57.3	0.0279944489520628\\
-57.2	0.0277369822943524\\
-57.1	0.0273601025941483\\
-57	0.0269542369207437\\
-56.9	0.0267308034961345\\
-56.8	0.0266605067149697\\
-56.7	0.0265378241527252\\
-56.6	0.0262096267942376\\
-56.5	0.0258306759396698\\
-56.4	0.0255512754781299\\
-56.3	0.025242188947744\\
-56.2	0.024865439362931\\
-56.1	0.024479578704136\\
-56	0.0242130561179116\\
-55.9	0.0240088681902794\\
-55.8	0.0237615428403852\\
-55.7	0.0234147889725105\\
-55.6	0.023207129164501\\
-55.5	0.0230865045284464\\
-55.4	0.0229779055664755\\
-55.3	0.0227442098088875\\
-55.2	0.0223575845561155\\
-55.1	0.0220803670766705\\
-55	0.0218786394257543\\
-54.9	0.0216830030556656\\
-54.8	0.0214092859342844\\
-54.7	0.021193492089944\\
-54.6	0.021258610519252\\
-54.5	0.0211003350032493\\
-54.4	0.0207199196055441\\
-54.3	0.0202868858949041\\
-54.2	0.0200939425532024\\
-54.1	0.0198815607385708\\
-54	0.0196726858863718\\
-53.9	0.0194828414355966\\
-53.8	0.0192787899427873\\
-53.7	0.0191118186897992\\
-53.6	0.0189302845038092\\
-53.5	0.0186549142612005\\
-53.4	0.0183769271126496\\
-53.3	0.0181882937194535\\
-53.2	0.0180384279899032\\
-53.1	0.0179443562429446\\
-53	0.0178756305479128\\
-52.9	0.0177746394653049\\
-52.8	0.0175421540705972\\
-52.7	0.0172465518586375\\
-52.6	0.0170640041961075\\
-52.5	0.0168869371408942\\
-52.4	0.0166536491586073\\
-52.3	0.0163846192594251\\
-52.2	0.0162697493543024\\
-52.1	0.0161738342014299\\
-52	0.0159893492733031\\
-51.9	0.0157736089674833\\
-51.8	0.0155908173299369\\
-51.7	0.0154097910993497\\
-51.6	0.0152545791357741\\
-51.5	0.0151256993951425\\
-51.4	0.0150156422238668\\
-51.3	0.0149397714476051\\
-51.2	0.014812539040028\\
-51.1	0.0145582046996032\\
-51	0.0143869585624434\\
-50.9	0.0141977998006559\\
-50.8	0.0140034628872341\\
-50.7	0.0138363587418619\\
-50.6	0.0137001438939564\\
-50.5	0.0135886556248388\\
-50.4	0.0135388000764526\\
-50.3	0.0135569692950264\\
-50.2	0.0134100318080776\\
-50.1	0.0131250446916833\\
-50	0.012858185978021\\
-49.9	0.0126781517549237\\
-49.8	0.0125461699714154\\
-49.7	0.0123927402159922\\
-49.6	0.0122595904507541\\
-49.5	0.012146174228136\\
-49.4	0.0119890711226337\\
-49.3	0.0118465118504176\\
-49.2	0.0117605329186613\\
-49.1	0.0116494276976481\\
-49	0.0115503345450156\\
-48.9	0.0114414386671438\\
-48.8	0.0113021128506291\\
-48.7	0.0111274366744814\\
-48.6	0.0110294114604434\\
-48.5	0.0109019306521602\\
-48.4	0.0107700707679263\\
-48.3	0.0106586370099678\\
-48.2	0.0105583530407158\\
-48.1	0.0104353560025434\\
-48	0.0102704029268584\\
-47.9	0.0101613638810273\\
-47.8	0.0100605850841053\\
-47.7	0.00995099034120792\\
-47.6	0.00983169691584626\\
-47.5	0.00970814295982089\\
-47.4	0.00958187816083485\\
-47.3	0.0094814063433089\\
-47.2	0.00939311755337147\\
-47.1	0.00926940882545049\\
-47	0.0091557717692106\\
-46.9	0.00906110773545031\\
-46.8	0.00897702743952452\\
-46.7	0.00888232498564993\\
-46.6	0.00878036655225691\\
-46.5	0.0086801041060197\\
-46.4	0.00858270757422391\\
-46.3	0.00848567130936054\\
-46.2	0.00837627462974637\\
-46.1	0.00827250811905865\\
-46	0.00819539550899893\\
-45.9	0.00810780591236673\\
-45.8	0.00802401839716263\\
-45.7	0.00790584145571617\\
-45.6	0.00777901870600768\\
-45.5	0.0076768402797139\\
-45.4	0.00758247781251957\\
-45.3	0.00753423501573697\\
-45.2	0.00744479459254297\\
-45.1	0.00737007311067306\\
-45	0.00728971755064276\\
-44.9	0.00719522951951079\\
-44.8	0.00709974227835881\\
-44.7	0.00703737362575308\\
-44.6	0.00696427556975727\\
-44.5	0.00685426538977641\\
-44.4	0.00673947243254503\\
-44.3	0.00667493265224226\\
-44.2	0.00662923019141603\\
-44.1	0.00657520169197491\\
-44	0.00650077623841078\\
-43.9	0.0063956095648722\\
-43.8	0.00630240672583213\\
-43.7	0.0062003352004735\\
-43.6	0.00611177994655511\\
-43.5	0.00604295667023147\\
-43.4	0.00598158049734436\\
-43.3	0.0059095846397792\\
-43.2	0.00585583963749214\\
-43.1	0.00574950025292566\\
-43	0.00564576934486797\\
-42.9	0.00557815112985697\\
-42.8	0.00552870640953018\\
-42.7	0.00550253157975855\\
-42.6	0.00546461249934145\\
-42.5	0.00538069741058063\\
-42.4	0.00528182088994625\\
-42.3	0.00519313347324052\\
-42.2	0.00512311598427721\\
-42.1	0.00508249926172366\\
-42	0.00503247312290709\\
-41.9	0.00496112179138947\\
-41.8	0.00487184636208749\\
-41.7	0.00481011592355082\\
-41.6	0.00476582729089978\\
-41.5	0.00469778415412444\\
-41.4	0.00464887143242182\\
-41.3	0.00459831474171381\\
-41.2	0.00454244560983473\\
-41.1	0.00447294387524119\\
-41	0.00440751127038614\\
-40.9	0.0043632427492735\\
-40.8	0.00432705546137184\\
-40.7	0.00428805422661249\\
-40.6	0.00423547862013866\\
-40.5	0.00418858103657078\\
-40.4	0.00414753473260707\\
-40.3	0.00410560387470284\\
-40.2	0.00403808409253348\\
-40.1	0.0039840805992636\\
-40	0.00393570239588643\\
-39.9	0.00391029917056741\\
-39.8	0.00388803071643217\\
-39.7	0.00384701616284702\\
-39.6	0.00379155965667201\\
-39.5	0.00375356864287363\\
-39.4	0.00370522048622661\\
-39.3	0.00365855691902819\\
-39.2	0.00362144029465297\\
-39.1	0.00360535040357491\\
-39	0.00356522039684631\\
-38.9	0.00350981772066384\\
-38.8	0.00345297553238111\\
-38.7	0.00340929959643953\\
-38.6	0.00336491705966606\\
-38.5	0.00332683083299362\\
-38.4	0.00328597015642693\\
-38.3	0.00325348852823401\\
-38.2	0.00323979634198365\\
-38.1	0.00319698448963994\\
-38	0.00315101446592749\\
-37.9	0.0031136537780281\\
-37.8	0.00308980194339617\\
-37.7	0.00306672416492585\\
-37.6	0.00302823865233021\\
-37.5	0.00298066850684658\\
-37.4	0.00296529210390437\\
-37.3	0.00291992410125035\\
-37.2	0.00290014305541898\\
-37.1	0.00286238646652941\\
-37	0.00283272620242666\\
-36.9	0.00280891587665366\\
-36.8	0.00280070632549644\\
-36.7	0.00275604202264101\\
-36.6	0.00272763797480809\\
-36.5	0.00271434553852316\\
-36.4	0.00268726498998814\\
-36.3	0.00265504800334701\\
-36.2	0.0026381129045305\\
-36.1	0.00262338713199586\\
-36	0.00260956076225179\\
-35.9	0.00257001096926905\\
-35.8	0.00254937332078486\\
-35.7	0.00251321829151385\\
-35.6	0.0025130681746412\\
-35.5	0.00247881395592257\\
-35.4	0.00246085218846366\\
-35.3	0.00243159824712281\\
-35.2	0.00243126567699129\\
-35.1	0.00239911200283152\\
-35	0.00236259888611414\\
-34.9	0.00234854874087663\\
-34.8	0.00232476668583266\\
-34.7	0.00230300965244624\\
-34.6	0.00227850515893762\\
-34.5	0.00225007733706621\\
-34.4	0.00222163136761215\\
-34.3	0.00220633491165024\\
-34.2	0.00218465078798062\\
-34.1	0.00214985705095481\\
-34	0.00213726450192039\\
-33.9	0.00213134168759692\\
-33.8	0.00209585290094632\\
-33.7	0.00207030072781527\\
-33.6	0.00205524627990919\\
-33.5	0.00204132275273916\\
-33.4	0.00202791458050547\\
-33.3	0.00198372674511269\\
-33.2	0.0019678787619414\\
-33.1	0.00194910690103631\\
-33	0.00193572179353348\\
-32.9	0.00189767115405997\\
-32.8	0.00187448962958652\\
-32.7	0.00186145176014286\\
-32.6	0.00184775100860764\\
-32.5	0.00181948582563023\\
-32.4	0.00179964801381225\\
-32.3	0.00177658575443395\\
-32.2	0.00174786428993088\\
-32.1	0.00173221390227688\\
-32	0.00170767833489755\\
-31.9	0.00169986338582132\\
-31.8	0.0016763360535612\\
-31.7	0.00163804892881937\\
-31.6	0.00162548579653282\\
-31.5	0.0015989017531608\\
-31.4	0.00157528578657504\\
-31.3	0.00156247485347956\\
-31.2	0.00153798248632976\\
-31.1	0.00151054160240476\\
-31	0.00149686733562557\\
-30.9	0.00146745296852025\\
-30.8	0.00145491484823931\\
-30.7	0.00144264225249973\\
-30.6	0.00141166802694145\\
-30.5	0.00139389827871577\\
-30.4	0.00137423517217653\\
-30.3	0.00135686921566879\\
-30.2	0.00134744576536945\\
-30.1	0.00131186653389482\\
-30	0.00129808062968743\\
-29.9	0.0012817094546009\\
-29.8	0.00126230426282978\\
-29.7	0.00123851385524795\\
-29.6	0.00123208897458627\\
-29.5	0.00119699322565328\\
-29.4	0.00119352612704992\\
-29.3	0.00117283637034378\\
-29.2	0.00115570323760254\\
-29.1	0.00113774403463206\\
-29	0.00112230855612881\\
-28.9	0.00110516275679556\\
-28.8	0.00108987538847332\\
-28.7	0.00107519270504868\\
-28.6	0.00105757937437537\\
-28.5	0.00104364641488377\\
-28.4	0.00102464827693261\\
-28.3	0.00101324816988786\\
-28.2	0.000995861184792631\\
-28.1	0.000983520895935269\\
-28	0.000969620766999508\\
-27.9	0.000959514923044054\\
-27.8	0.000943739718312946\\
-27.7	0.000931932305442564\\
-27.6	0.000921983358755593\\
-27.5	0.000911265522702344\\
-27.4	0.000896843771645842\\
-27.3	0.000889982434975394\\
-27.2	0.000877195049003901\\
-27.1	0.000864187047157807\\
-27	0.000855343722242295\\
-26.9	0.000849488727485266\\
-26.8	0.000837910798008894\\
-26.7	0.000833698128621141\\
-26.6	0.000819894547931835\\
-26.5	0.000816041806745192\\
-26.4	0.000801835573243833\\
-26.3	0.000802031460120001\\
-26.2	0.000787215388819888\\
-26.1	0.000788419034377057\\
-26	0.000779008029474562\\
-25.9	0.000777728778349249\\
-25.8	0.000762034092591081\\
-25.7	0.000760215425975964\\
-25.6	0.000755035186123824\\
-25.5	0.000751967054893121\\
-25.4	0.000742300286138998\\
-25.3	0.000730129550145456\\
-25.2	0.000733355763887683\\
-25.1	0.000717618013655977\\
-25	0.000711938660434194\\
-24.9	0.000714400095569482\\
-24.8	0.000703033518748727\\
-24.7	0.000695996316690255\\
-24.6	0.000685939969583914\\
-24.5	0.000681762998058684\\
-24.4	0.000676304279097378\\
-24.3	0.000675136467513745\\
-24.2	0.00066168319117544\\
-24.1	0.000653993202737642\\
-24	0.000648438553155202\\
-23.9	0.000642919989965976\\
-23.8	0.000640881757525209\\
-23.7	0.000633535577625243\\
-23.6	0.000631252271132178\\
-23.5	0.000624135271651198\\
-23.4	0.000624634401674006\\
-23.3	0.00061981726340895\\
-23.2	0.000613996357332803\\
-23.1	0.000615056653564144\\
-23	0.000612165980493525\\
-22.9	0.000607043689322063\\
-22.8	0.000609016126136891\\
-22.7	0.000605641019734197\\
-22.6	0.000605139566935445\\
-22.5	0.00060245939871052\\
-22.4	0.000607779174321941\\
-22.3	0.000606195373303889\\
-22.2	0.00060748032934548\\
-22.1	0.000609731995426348\\
-22	0.000614128971718282\\
-21.9	0.000626325699531018\\
-21.8	0.000642026040181404\\
-21.7	0.000679472048366391\\
-21.6	0.000763578228654648\\
-21.5	0.000913940155052001\\
-21.4	0.00103799301011679\\
-21.3	0.000817168050928584\\
-21.2	0.000696406136147113\\
-21.1	0.000649672077606753\\
-21	0.000648717431600425\\
-20.9	0.000661091077398532\\
-20.8	0.000723466905130253\\
-20.7	0.000959960709800972\\
-20.6	0.000765662266656933\\
-20.5	0.000831894756929666\\
-20.4	0.000807947756273289\\
-20.3	0.000832044277054305\\
-20.2	0.00110213508954977\\
-20.1	0.000998605071359415\\
-20	0.000782428277333113\\
-19.9	0.000574740216970754\\
-19.8	0.000452508354544497\\
-19.7	0.000435307872577371\\
-19.6	0.000338774743537407\\
-19.5	0.000297371507189017\\
-19.4	0.00029540642845666\\
-19.3	0.000520914858049514\\
-19.2	0.000282943874552957\\
-19.1	0.000242778615075723\\
-19	0.000237584213735663\\
-18.9	0.000239752923526684\\
-18.8	0.000258293867358331\\
-18.7	0.000326892054433495\\
-18.6	0.000479553550795272\\
-18.5	0.000378917609733255\\
-18.4	0.000282654857826624\\
-18.3	0.000245645770743121\\
-18.2	0.00022793734911759\\
-18.1	0.000220008988062636\\
-18	0.000214833712151283\\
-17.9	0.000211412387357992\\
-17.8	0.000208886180467668\\
-17.7	0.000209722012080872\\
-17.6	0.000206881233522353\\
-17.5	0.000205976369028966\\
-17.4	0.000206523808456212\\
-17.3	0.000205675343264291\\
-17.2	0.000203470314925546\\
-17.1	0.00020625808913917\\
-17	0.000205214316069096\\
-16.9	0.00020377414588651\\
-16.8	0.000205879001530153\\
-16.7	0.00020406142845831\\
-16.6	0.000202870107371259\\
-16.5	0.00020521969734253\\
-16.4	0.00020555982283136\\
-16.3	0.000203540375544839\\
-16.2	0.000205372158265865\\
-16.1	0.00020634806037638\\
-16	0.000205376027414244\\
-15.9	0.000205590276320795\\
-15.8	0.000207434063912114\\
-15.7	0.000206456517626385\\
-15.6	0.000206805729558844\\
-15.5	0.000206973922191854\\
-15.4	0.000206971984934369\\
-15.3	0.000208404792403237\\
-15.2	0.000209394735916453\\
-15.1	0.000209279574274936\\
-15	0.000209464795691426\\
-14.9	0.000211477973617349\\
-14.8	0.000210794090351241\\
-14.7	0.000212812412670596\\
-14.6	0.000211669741577153\\
-14.5	0.00021550558870033\\
-14.4	0.000213568172154922\\
-14.3	0.000213511882323341\\
-14.2	0.000214585472240755\\
-14.1	0.000216092779544803\\
-14	0.000219524905017256\\
-13.9	0.000217245281489051\\
-13.8	0.000218026347395402\\
-13.7	0.000218527729858897\\
-13.6	0.000220914868416251\\
-13.5	0.000220005715716696\\
-13.4	0.000220201689877383\\
-13.3	0.000221859482153986\\
-13.2	0.000223227412670383\\
-13.1	0.000225081500625825\\
-13	0.000222926578679178\\
-12.9	0.00022530554146296\\
-12.8	0.000224059942841229\\
-12.7	0.000226320413348634\\
-12.6	0.000226234053463168\\
-12.5	0.000226815748196958\\
-12.4	0.000228088069510907\\
-12.3	0.000227270760878676\\
-12.2	0.000227333497141527\\
-12.1	0.000231675054944462\\
-12	0.000228854846020274\\
-11.9	0.00022952609936734\\
-11.8	0.000230845515224202\\
-11.7	0.000233575334278758\\
-11.6	0.000232998942614964\\
-11.5	0.000234061094882382\\
-11.4	0.000235317442012891\\
-11.3	0.000235881653339988\\
-11.2	0.000235949469572318\\
-11.1	0.000237166035998804\\
-11	0.000237412823821468\\
-10.9	0.000240575271356752\\
-10.8	0.000239631018520963\\
-10.7	0.000239986319879618\\
-10.6	0.000240525620506265\\
-10.5	0.000242816992487684\\
-10.4	0.000242770245294171\\
-10.3	0.000244019825346041\\
-10.2	0.00024449984266728\\
-10.1	0.000245869737419791\\
-10	0.000246757261806701\\
-9.89999999999999	0.000245002219733083\\
-9.8	0.000248366120770864\\
-9.7	0.000247288183782369\\
-9.59999999999999	0.000247317860718011\\
-9.5	0.000249199477200448\\
-9.39999999999999	0.000246549909338108\\
-9.3	0.000246474607903401\\
-9.2	0.000246650528053433\\
-9.09999999999999	0.000246859795840681\\
-9	0.000246320036367406\\
-8.89999999999999	0.000247180156713498\\
-8.8	0.000245495563371447\\
-8.7	0.000245766101495148\\
-8.59999999999999	0.000245616065735671\\
-8.5	0.000243407121236377\\
-8.39999999999999	0.000242699180376625\\
-8.3	0.000241822748011616\\
-8.2	0.000240740887250627\\
-8.09999999999999	0.000242379747882551\\
-8	0.000238136860853514\\
-7.89999999999999	0.000237510027042883\\
-7.8	0.000236290341992011\\
-7.7	0.000235517225261658\\
-7.59999999999999	0.000233268429084801\\
-7.5	0.000233179458732668\\
-7.39999999999999	0.000233342526274442\\
-7.3	0.000230330928069036\\
-7.2	0.000230642911905665\\
-7.09999999999999	0.000226503673085137\\
-7	0.000225502924688784\\
-6.89999999999999	0.000224789031576127\\
-6.8	0.000225072201525324\\
-6.7	0.000221893343035451\\
-6.59999999999999	0.000220637014568506\\
-6.5	0.00021979712637628\\
-6.39999999999999	0.00021830179661109\\
-6.3	0.000215929255449326\\
-6.2	0.000215292601954808\\
-6.09999999999999	0.000214965178430373\\
-6	0.000212536748656503\\
-5.89999999999999	0.000211690672629974\\
-5.8	0.000209829350360223\\
-5.7	0.00020833993697369\\
-5.59999999999999	0.000207135879437681\\
-5.5	0.000205839695067925\\
-5.39999999999999	0.000204035622103148\\
-5.3	0.000203596558476087\\
-5.2	0.000204062672041355\\
-5.09999999999999	0.000203860914173245\\
-5	0.000203149853862862\\
-4.89999999999999	0.000200968109045562\\
-4.8	0.000199963560518135\\
-4.7	0.000197342512552566\\
-4.59999999999999	0.00019566261708434\\
-4.5	0.000194815548230605\\
-4.39999999999999	0.000194875458062882\\
-4.3	0.000194039310337465\\
-4.2	0.000192534411977631\\
-4.09999999999999	0.000191235698353248\\
-4	0.000191734819872196\\
-3.89999999999999	0.000189539894226085\\
-3.8	0.000189929659846067\\
-3.7	0.000188317212486071\\
-3.59999999999999	0.000187018811643977\\
-3.5	0.000186697486081085\\
-3.39999999999999	0.000186563004441955\\
-3.3	0.000186344272947498\\
-3.19999999999999	0.000183995056160093\\
-3.09999999999999	0.000183734230948755\\
-3	0.000182969168485402\\
-2.89999999999999	0.00018276763227456\\
-2.8	0.000182359218177454\\
-2.69999999999999	0.000180713784973289\\
-2.59999999999999	0.000179444953207954\\
-2.5	0.000178789912421777\\
-2.39999999999999	0.000179542493288297\\
-2.3	0.000179927406371548\\
-2.19999999999999	0.000176945849745221\\
-2.09999999999999	0.00017746686626828\\
-2	0.000177160799349584\\
-1.89999999999999	0.000175577299511652\\
-1.8	0.000176115145622035\\
-1.69999999999999	0.000174909145924034\\
-1.59999999999999	0.000174561319255449\\
-1.5	0.000175492602393868\\
-1.39999999999999	0.000173755847397086\\
-1.3	0.000173341669337428\\
-1.19999999999999	0.000172433882388486\\
-1.09999999999999	0.000172375078862435\\
-1	0.000173199204629841\\
-0.899999999999992	0.000173284148544491\\
-0.799999999999997	0.000172464400984121\\
-0.699999999999989	0.000175500978586637\\
-0.599999999999994	0.000170324282114542\\
-0.5	0.000171839198360728\\
-0.399999999999992	0.000168773123466628\\
-0.299999999999997	0.000170435513428422\\
-0.199999999999989	0.00016874499328952\\
-0.0999999999999943	0.000170264035510933\\
0	0.000169611610983697\\
0.0999999999999943	0.000168060125061218\\
0.199999999999989	0.000168593883504585\\
0.299999999999997	0.000167249439514168\\
0.399999999999992	0.000167828191970054\\
0.5	0.000168199855774267\\
0.599999999999994	0.000168812882928536\\
0.699999999999989	0.00016840559093353\\
0.799999999999997	0.000168677216621482\\
0.899999999999992	0.000166868686874982\\
1	0.000168204497217016\\
1.09999999999999	0.000165764111075474\\
1.19999999999999	0.000167021113821426\\
1.3	0.000167105214754072\\
1.39999999999999	0.000167406385743629\\
1.5	0.000165888011372062\\
1.59999999999999	0.000165322660846424\\
1.69999999999999	0.0001678268846328\\
1.8	0.000167215007170238\\
1.89999999999999	0.000168638724560722\\
2	0.000166727548583273\\
2.09999999999999	0.000166368200351869\\
2.19999999999999	0.000167329391474199\\
2.3	0.000165680402184677\\
2.39999999999999	0.00016762639044769\\
2.5	0.000165822090703164\\
2.59999999999999	0.000168703847737457\\
2.69999999999999	0.000166603443998709\\
2.8	0.000168250411440691\\
2.89999999999999	0.000166896962203192\\
3	0.000166991941901592\\
3.09999999999999	0.00016811643447213\\
3.19999999999999	0.000167095292052797\\
3.3	0.000168747566907169\\
3.39999999999999	0.000169080004947781\\
3.5	0.000168201305560408\\
3.59999999999999	0.000169679973664882\\
3.7	0.000170386963121636\\
3.8	0.000171585422172777\\
3.89999999999999	0.000170797289432328\\
4	0.000170573020328027\\
4.09999999999999	0.0001703440434838\\
4.2	0.000172761442042807\\
4.3	0.000171038145866979\\
4.39999999999999	0.000171594600323578\\
4.5	0.000171731703143138\\
4.59999999999999	0.000172028120247955\\
4.7	0.000173807382797321\\
4.8	0.000174132604314318\\
4.89999999999999	0.000175909518074674\\
5	0.000176437218060175\\
5.09999999999999	0.000176013165561568\\
5.2	0.000177117707406613\\
5.3	0.000177377069447291\\
5.39999999999999	0.000176905651608824\\
5.5	0.000178113846218881\\
5.59999999999999	0.000179535051189539\\
5.7	0.000180531483354226\\
5.8	0.000179641084814395\\
5.89999999999999	0.000181724100296841\\
6	0.000182260292142551\\
6.09999999999999	0.000184230835778841\\
6.2	0.000182762938848353\\
6.3	0.000184467923014932\\
6.39999999999999	0.000184394619887595\\
6.5	0.000186233873132846\\
6.59999999999999	0.000187763158421471\\
6.7	0.000188584459724387\\
6.8	0.000188246069096238\\
6.89999999999999	0.000189517385956014\\
7	0.0001910654204813\\
7.09999999999999	0.000190503823996985\\
7.2	0.000192757360113258\\
7.3	0.000192600403509197\\
7.39999999999999	0.000195074227660235\\
7.5	0.000194117684895121\\
7.59999999999999	0.000195207945634938\\
7.7	0.000197540960030924\\
7.8	0.00019818956921416\\
7.89999999999999	0.000198626746242864\\
8	0.000199860221280278\\
8.09999999999999	0.000200476135726718\\
8.2	0.000200498291163155\\
8.3	0.000202425431896718\\
8.39999999999999	0.000205058196649899\\
8.5	0.00020487053858315\\
8.59999999999999	0.000203749475043206\\
8.7	0.000206864363125169\\
8.8	0.000204392190785434\\
8.89999999999999	0.000206080559568599\\
9	0.000207590010444443\\
9.09999999999999	0.000207715109263504\\
9.2	0.000207938949210375\\
9.3	0.000208514849465913\\
9.39999999999999	0.000208732930404692\\
9.5	0.000208450399737349\\
9.59999999999999	0.000210429173308556\\
9.7	0.000208670131819208\\
9.8	0.000209164255200295\\
9.89999999999999	0.000209796780653528\\
10	0.000210381376698226\\
10.1	0.000210047661948938\\
10.2	0.000210554312876782\\
10.3	0.00021020119743085\\
10.4	0.000209825615403777\\
10.5	0.000213379955265376\\
10.6	0.000208418160807396\\
10.7	0.000208964184360844\\
10.8	0.000208115981742378\\
10.9	0.000208636939705179\\
11	0.000207738958217283\\
11.1	0.000207951165894809\\
11.2	0.000207661961489806\\
11.3	0.000207032153147746\\
11.4	0.00020701515687316\\
11.5	0.000206370506047461\\
11.6	0.000206869602513303\\
11.7	0.000207721513879687\\
11.8	0.000206167296092955\\
11.9	0.000206331556893593\\
12	0.00020867185761018\\
12.1	0.000207849974568837\\
12.2	0.000205963160350152\\
12.3	0.000207487034815255\\
12.4	0.00020621619831199\\
12.5	0.000206238596288881\\
12.6	0.000206259227202361\\
12.7	0.0002066186803823\\
12.8	0.000206329094193701\\
12.9	0.000206451078834785\\
13	0.00020679875882916\\
13.1	0.00020737117348488\\
13.2	0.000208008157818899\\
13.3	0.000206797211626794\\
13.4	0.000206689777759172\\
13.5	0.000206852320311876\\
13.6	0.000207434040572725\\
13.7	0.000207070464049713\\
13.8	0.000207159414336232\\
13.9	0.000206292602010587\\
14	0.000206307637235172\\
14.1	0.000206574021396127\\
14.2	0.000205897293006722\\
14.3	0.000207878447768864\\
14.4	0.00020608187396152\\
14.5	0.000206222917523107\\
14.6	0.000206047370419522\\
14.7	0.000206833733835668\\
14.8	0.000206668794942197\\
14.9	0.00020629790208737\\
15	0.0002065623962461\\
15.1	0.000208144018830082\\
15.2	0.00020610949290294\\
15.3	0.000208081662116591\\
15.4	0.000207685323919831\\
15.5	0.000207626551474216\\
15.6	0.000208558725171448\\
15.7	0.000208299554751616\\
15.8	0.000208353484899636\\
15.9	0.000208517025152667\\
16	0.000208377726637071\\
16.1	0.000208531237401338\\
16.2	0.000209737459171929\\
16.3	0.000209972861042273\\
16.4	0.000208615752666956\\
16.5	0.00021002034117169\\
16.6	0.000210257661132118\\
16.7	0.00020886541841552\\
16.8	0.000211349724480625\\
16.9	0.000210666699144895\\
17	0.000210678750531123\\
17.1	0.000212071256494942\\
17.2	0.000212904993390047\\
17.3	0.000212478668996609\\
17.4	0.000213875612452216\\
17.5	0.000214685404893784\\
17.6	0.000214942194358375\\
17.7	0.000215384746559749\\
17.8	0.000216406114798062\\
17.9	0.000217374235767439\\
18	0.0002197839058308\\
18.1	0.000222591481914587\\
18.2	0.000226686054395313\\
18.3	0.00023336849007404\\
18.4	0.000249945693894172\\
18.5	0.000292231666169437\\
18.6	0.000390066758514872\\
18.7	0.000331546863934989\\
18.8	0.000264513596384374\\
18.9	0.000247196569491524\\
19	0.000246703076635782\\
19.1	0.000255459774094351\\
19.2	0.00026785262553673\\
19.3	0.000401442048231548\\
19.4	0.000299286693257669\\
19.5	0.000317429169807837\\
19.6	0.000332390797919111\\
19.7	0.000415564458619922\\
19.8	0.000473654058051177\\
19.9	0.000611342577494414\\
20	0.000802660845497823\\
20.1	0.000995007196139009\\
20.2	0.000987976787640111\\
20.3	0.000685610795885622\\
20.4	0.000706362216262882\\
20.5	0.000808342234557568\\
20.6	0.000674024106777173\\
20.7	0.000758041858298059\\
20.8	0.000630704675410712\\
20.9	0.000620916750369433\\
21	0.000614070104248112\\
21.1	0.000609304924889586\\
21.2	0.000634426100795893\\
21.3	0.0007503554455763\\
21.4	0.000835940110372737\\
21.5	0.00068577443749514\\
21.6	0.000616293130113528\\
21.7	0.00058406797838707\\
21.8	0.000574688403890778\\
21.9	0.000565706890555934\\
22	0.000563717037613457\\
22.1	0.000560204410569062\\
22.2	0.000561109526508062\\
22.3	0.00056437351946944\\
22.4	0.000567972585606572\\
22.5	0.000569165332393564\\
22.6	0.000571707224586291\\
22.7	0.00057490270793274\\
22.8	0.000578691210686724\\
22.9	0.000583470724651772\\
23	0.000585660767646245\\
23.1	0.000590100763634588\\
23.2	0.000596339120681651\\
23.3	0.000600490224506218\\
23.4	0.000605367872084363\\
23.5	0.000610408313291895\\
23.6	0.0006132148349944\\
23.7	0.000618394312983136\\
23.8	0.000624260924826009\\
23.9	0.000630063935724361\\
24	0.00063696802051758\\
24.1	0.000645761938139917\\
24.2	0.000648964473451717\\
24.3	0.000653676980724682\\
24.4	0.000656776553858929\\
24.5	0.000660353234295885\\
24.6	0.000665470790113697\\
24.7	0.00066843260594637\\
24.8	0.000674426931920961\\
24.9	0.000681746161358118\\
25	0.000687044864268537\\
25.1	0.000694052925405664\\
25.2	0.000697417474863101\\
25.3	0.000711113729177289\\
25.4	0.000714779037232822\\
25.5	0.000722035167166897\\
25.6	0.000727363488972525\\
25.7	0.000737521251561467\\
25.8	0.000743683953313193\\
25.9	0.000752787139041924\\
26	0.000767856366847442\\
26.1	0.000770574790676172\\
26.2	0.000786474246288404\\
26.3	0.000789913355252377\\
26.4	0.000801008346809157\\
26.5	0.000812448517681923\\
26.6	0.000824045374032709\\
26.7	0.00083192850959625\\
26.8	0.000855148602644337\\
26.9	0.000860087447512013\\
27	0.000874425969006211\\
27.1	0.00089460556884436\\
27.2	0.000903540842662712\\
27.3	0.000919934744631104\\
27.4	0.000933762581281556\\
27.5	0.000949462191104604\\
27.6	0.000967342616159514\\
27.7	0.000980930589918211\\
27.8	0.000999207543559613\\
27.9	0.00101293830611935\\
28	0.00103505193007681\\
28.1	0.00104669857967081\\
28.2	0.0010664328778531\\
28.3	0.00108263925820835\\
28.4	0.00110347342901775\\
28.5	0.00112073829757187\\
28.6	0.00112934131561608\\
28.7	0.00114993880158159\\
28.8	0.00116155363224428\\
28.9	0.00117668721564644\\
29	0.00119644177763703\\
29.1	0.00121286477594002\\
29.2	0.00123264755366847\\
29.3	0.00124179635381246\\
29.4	0.00126067155739025\\
29.5	0.00126895873421847\\
29.6	0.0012904574841439\\
29.7	0.00130824542318953\\
29.8	0.00132221128436847\\
29.9	0.00134543530237789\\
30	0.00135129958442314\\
30.1	0.00137745815412576\\
30.2	0.0013946894744558\\
30.3	0.00140691297287924\\
30.4	0.00142070961957353\\
30.5	0.00143563666299331\\
30.6	0.00145578325723757\\
30.7	0.0014732629786558\\
30.8	0.00148157062778006\\
30.9	0.00150614512887488\\
31	0.00151432790786351\\
31.1	0.00154413001387645\\
31.2	0.00155454233230547\\
31.3	0.00157550385165287\\
31.4	0.00159983125853428\\
31.5	0.00160519482870395\\
31.6	0.00163321747679624\\
31.7	0.00164118803021027\\
31.8	0.00165773168721502\\
31.9	0.00168269797653569\\
32	0.00168796608886301\\
32.1	0.00170542959209467\\
32.2	0.00173033590618014\\
32.3	0.00173797493532649\\
32.4	0.00175779930963014\\
32.5	0.00176529159206824\\
32.6	0.00178175490175966\\
32.7	0.00180543447038918\\
32.8	0.00179696511644842\\
32.9	0.00182623153937977\\
33	0.00184305852539789\\
33.1	0.00184650889807104\\
33.2	0.00186410908937402\\
33.3	0.00188177911994081\\
33.4	0.0018895598815048\\
33.5	0.00190115017873489\\
33.6	0.00191914464895554\\
33.7	0.00194058852795149\\
33.8	0.00194351810950232\\
33.9	0.00196047107812309\\
34	0.00198206355321677\\
34.1	0.00198974486380762\\
34.2	0.00200408443726431\\
34.3	0.00202757648769175\\
34.4	0.00203216778377169\\
34.5	0.00205810137109117\\
34.6	0.00207581007118902\\
34.7	0.00208416253168254\\
34.8	0.00211303286256428\\
34.9	0.00213088855097404\\
35	0.00213870570776423\\
35.1	0.00215850522148533\\
35.2	0.00217953421175433\\
35.3	0.00220223398531033\\
35.4	0.00220757634711357\\
35.5	0.00223633400438014\\
35.6	0.00226952841773878\\
35.7	0.00228178600765656\\
35.8	0.0022852069855487\\
35.9	0.00232603009961666\\
36	0.00236211061812745\\
36.1	0.00234975055561176\\
36.2	0.00236282405753175\\
36.3	0.00241263926746253\\
36.4	0.00244473159906705\\
36.5	0.00243818311614604\\
36.6	0.00246424051699322\\
36.7	0.00251632399747551\\
36.8	0.0025282972878423\\
36.9	0.00254399791409012\\
37	0.00257508883080165\\
37.1	0.00261260695354639\\
37.2	0.00263227464533\\
37.3	0.00264321404481034\\
37.4	0.00267697001963544\\
37.5	0.0027236148428428\\
37.6	0.00273682093417195\\
37.7	0.00275418183209428\\
37.8	0.00279598457840334\\
37.9	0.00283163767445985\\
38	0.00285950114708206\\
38.1	0.00289468331199336\\
38.2	0.00293605465693661\\
38.3	0.00296114059910072\\
38.4	0.00298677271609482\\
38.5	0.00301424294106657\\
38.6	0.00306797040720664\\
38.7	0.00310709279128149\\
38.8	0.00313289684692786\\
38.9	0.00318370249719342\\
39	0.00322594433720501\\
39.1	0.00325558151269911\\
39.2	0.00329868362401576\\
39.3	0.00332027714958024\\
39.4	0.00336683967331789\\
39.5	0.00344358618488354\\
39.6	0.00346533928976767\\
39.7	0.0035114981317524\\
39.8	0.00354790193225131\\
39.9	0.00357215948934762\\
40	0.00362478934415483\\
40.1	0.00368575714363771\\
40.2	0.00374485392037624\\
40.3	0.00378259412407983\\
40.4	0.00381482812871337\\
40.5	0.00387241320964277\\
40.6	0.00391906961392053\\
40.7	0.00398029850290604\\
40.8	0.00404120773900977\\
40.9	0.00407231466778882\\
41	0.00412044906981451\\
41.1	0.00420803296960182\\
41.2	0.00426301950069215\\
41.3	0.00430602715798648\\
41.4	0.00434540855745264\\
41.5	0.00439525505787451\\
41.6	0.00446421190310191\\
41.7	0.00453290365013225\\
41.8	0.00459671145706415\\
41.9	0.00466426756628037\\
42	0.00470652706362057\\
42.1	0.00476674421418492\\
42.2	0.00485241041141801\\
42.3	0.00492188277044598\\
42.4	0.00497510994268208\\
42.5	0.00504012670645596\\
42.6	0.00512070770808578\\
42.7	0.00518766387487364\\
42.8	0.00525488287564082\\
42.9	0.00533735388187647\\
43	0.00541238626313341\\
43.1	0.00547749642693935\\
43.2	0.00554812880240777\\
43.3	0.00564853364934471\\
43.4	0.00571984686918688\\
43.5	0.00581721995259177\\
43.6	0.00589374671910737\\
43.7	0.00597426018336611\\
43.8	0.00606461514347357\\
43.9	0.00615205213678746\\
44	0.00626510607826061\\
44.1	0.00635164846009274\\
44.2	0.00641997289513717\\
44.3	0.00651355052300244\\
44.4	0.00659935843531767\\
44.5	0.0066739356329517\\
44.6	0.00680164014982599\\
44.7	0.006931938144154\\
44.8	0.00703871238112232\\
44.9	0.00712741232388922\\
45	0.00719122728271773\\
45.1	0.00725922284300028\\
45.2	0.00737686108709341\\
45.3	0.00750791138831822\\
45.4	0.00760168389917345\\
45.5	0.00773349843431795\\
45.6	0.00784089438049833\\
45.7	0.00792188177812013\\
45.8	0.00802960864719942\\
45.9	0.00815461343992712\\
46	0.00828746576944589\\
46.1	0.00843517393191849\\
46.2	0.00855651309127642\\
46.3	0.00865964182068727\\
46.4	0.00877388966875509\\
46.5	0.00889129369442187\\
46.6	0.00901842887678008\\
46.7	0.00917728098590119\\
46.8	0.00934770129405327\\
46.9	0.00947459570109591\\
47	0.00957057545984837\\
47.1	0.0097608530768787\\
47.2	0.0099171295015559\\
47.3	0.010029079457619\\
47.4	0.0101681878066001\\
47.5	0.0102933150739336\\
47.6	0.0104414843950215\\
47.7	0.010627866524628\\
47.8	0.0107833373501805\\
47.9	0.0109299685299294\\
48	0.0111173465781713\\
48.1	0.0113152216787734\\
48.2	0.011448390451383\\
48.3	0.0115829523307706\\
48.4	0.0118200740321137\\
48.5	0.0120007838329027\\
48.6	0.0120924080063238\\
48.7	0.0122221826658493\\
48.8	0.0124023219044723\\
48.9	0.0125881036110705\\
49	0.0128122319321746\\
49.1	0.0130531004231183\\
49.2	0.0132645342380707\\
49.3	0.0134367238467997\\
49.4	0.0136108042601186\\
49.5	0.0137982468058524\\
49.6	0.0139760518508372\\
49.7	0.0141536210512786\\
49.8	0.0143227724514371\\
49.9	0.0145019225361122\\
50	0.0147381365480455\\
50.1	0.0149938880442056\\
50.2	0.0152213005134553\\
50.3	0.0154221787176801\\
50.4	0.0156677614155036\\
50.5	0.0159250972398361\\
50.6	0.0161486045414413\\
50.7	0.0163298600855217\\
50.8	0.0165273221793825\\
50.9	0.0167892725288805\\
51	0.0170048277314166\\
51.1	0.0171980458882136\\
51.2	0.0174959624085275\\
51.3	0.0177963146425777\\
51.4	0.0180227433579911\\
51.5	0.0182131452619167\\
51.6	0.0184297117393402\\
51.7	0.0187086892839105\\
51.8	0.0190181995826359\\
51.9	0.0192816041789296\\
52	0.0195156350522774\\
52.1	0.0197651428579237\\
52.2	0.0200541260226068\\
52.3	0.0203388009770836\\
52.4	0.0206080784874936\\
52.5	0.0209003489812685\\
52.6	0.0211874115613982\\
52.7	0.0214304745886756\\
52.8	0.0216936873000674\\
52.9	0.0220128129569463\\
53	0.0223244572267789\\
53.1	0.0226214232427511\\
53.2	0.0228849075173444\\
53.3	0.0231380950381008\\
53.4	0.0234462896279917\\
53.5	0.0238022202231894\\
53.6	0.0241645881286745\\
53.7	0.0244976723859522\\
53.8	0.0247751552357956\\
53.9	0.0250289918018281\\
54	0.025336799842952\\
54.1	0.0256755111474522\\
54.2	0.0260206524410528\\
54.3	0.0263726989960715\\
54.4	0.0267008829329726\\
54.5	0.027007142932463\\
54.6	0.0273423602404262\\
54.7	0.0277157356032422\\
54.8	0.0280651513616445\\
54.9	0.0284133729169517\\
55	0.0288415242088059\\
55.1	0.0292867389655858\\
55.2	0.0296716128539507\\
55.3	0.0300097958021397\\
55.4	0.0303301577621083\\
55.5	0.030671503813101\\
55.6	0.0310470950105138\\
55.7	0.0314679000991591\\
55.8	0.03195431655478\\
55.9	0.0324358914284168\\
56	0.0328467975369573\\
56.1	0.0331751739048097\\
56.2	0.0333921967246911\\
56.3	0.033640363264125\\
56.4	0.0340985789874716\\
56.5	0.0346436121026303\\
56.6	0.0350853317675345\\
56.7	0.0354236002052173\\
56.8	0.0356871864194269\\
56.9	0.0360476620234882\\
57	0.0365086962510788\\
57.1	0.0369579910353156\\
57.2	0.0373422878531515\\
57.3	0.0376924138301625\\
57.4	0.0380963770706603\\
57.5	0.038480339600901\\
57.6	0.0388843231711297\\
57.7	0.0393404975552558\\
57.8	0.039794230502494\\
57.9	0.0402603224424082\\
58	0.040747932569737\\
58.1	0.0411992703490052\\
58.2	0.041626468823361\\
58.3	0.0420675133882258\\
58.4	0.0425170091675138\\
58.5	0.0429480778164719\\
58.6	0.0433427576424441\\
58.7	0.0437458182666621\\
58.8	0.0442285041450069\\
58.9	0.0447374116140733\\
59	0.0452347563046759\\
59.1	0.0457230337058845\\
59.2	0.0461980601307575\\
59.3	0.046705421167443\\
59.4	0.0472965819173451\\
59.5	0.0479391497123721\\
59.6	0.0485777943332299\\
59.7	0.0491493571000501\\
59.8	0.0496005346387511\\
59.9	0.0499540800996436\\
60	0.0502693746533878\\
60.1	0.0506134934271024\\
60.2	0.0510142782153445\\
60.3	0.0514728331008689\\
60.4	0.0519401011803592\\
60.5	0.0524527355448506\\
60.6	0.0530307812920695\\
60.7	0.0535809616825787\\
60.8	0.0540610143374713\\
60.9	0.0545070182689986\\
61	0.0550400976978611\\
61.1	0.055682073315795\\
61.2	0.0563336959123466\\
61.3	0.0569011478738727\\
61.4	0.0573854936705131\\
61.5	0.0579065644451975\\
61.6	0.0585357508615399\\
61.7	0.0591649607708855\\
61.8	0.0596918735407806\\
61.9	0.0601393550037579\\
62	0.0605873342588611\\
62.1	0.0610738378059392\\
62.2	0.0616147319328566\\
62.3	0.0622088080789279\\
62.4	0.0628220203794878\\
62.5	0.0634125838635624\\
62.6	0.0639622837288482\\
62.7	0.0644817313800457\\
62.8	0.0650148804398646\\
62.9	0.0656493134153077\\
63	0.0663775014345919\\
63.1	0.0670896820283481\\
63.2	0.0676433593387379\\
63.3	0.0679985729115915\\
63.4	0.0683018534024952\\
63.5	0.0686823829160249\\
63.6	0.0691114163790496\\
63.7	0.0695649629980493\\
63.8	0.0701749685528448\\
63.9	0.0709406489646316\\
64	0.0717733801434317\\
64.1	0.072562467174829\\
64.2	0.0732119544607165\\
64.3	0.0737100110187468\\
64.4	0.0741153790476085\\
64.5	0.074505211242983\\
64.6	0.0750031003905214\\
64.7	0.0757090198228564\\
64.8	0.0765962461502811\\
64.9	0.0775487769365329\\
65	0.0783798160501738\\
65.1	0.0790054802294024\\
65.2	0.0794327426456963\\
65.3	0.0797808329454798\\
65.4	0.0802135264018662\\
65.5	0.0807261286454451\\
65.6	0.0811977948962855\\
65.7	0.0816086045904528\\
65.8	0.0820064235715348\\
65.9	0.0824034210056943\\
66	0.0828177447074021\\
66.1	0.0832594810762999\\
66.2	0.0837244327101663\\
66.3	0.0841963604621323\\
66.4	0.08463972011688\\
66.5	0.0850674393780921\\
66.6	0.0855611633710078\\
66.7	0.086177962291751\\
66.8	0.0868912150394194\\
66.9	0.0876095651996309\\
67	0.088217875307327\\
67.1	0.0886842966937923\\
67.2	0.0891284394775843\\
67.3	0.0896616258220483\\
67.4	0.0902648997136879\\
67.5	0.0908570033220066\\
67.6	0.0913938948844675\\
67.7	0.0918850781866866\\
67.8	0.0923428629621891\\
67.9	0.0927595513852558\\
68	0.0930944575542588\\
68.1	0.0934014041749484\\
68.2	0.0938969313491571\\
68.3	0.0946355603909283\\
68.4	0.0954208690630116\\
68.5	0.0960895145650799\\
68.6	0.0966447205963611\\
68.7	0.0971416660236746\\
68.8	0.0975932005025092\\
68.9	0.0980002510643959\\
69	0.0983751321045543\\
69.1	0.098726763468247\\
69.2	0.0990468329699111\\
69.3	0.0993245701378044\\
69.4	0.0996034696866587\\
69.5	0.099995134026199\\
69.6	0.100562771755507\\
69.7	0.101238129433347\\
69.8	0.101891616966882\\
69.9	0.102468235095674\\
70	0.102985192950581\\
70.1	0.103428582534201\\
70.2	0.103760140026554\\
70.3	0.10399358623174\\
70.4	0.104230070978517\\
70.5	0.104585896405706\\
70.6	0.105102987304355\\
70.7	0.105715187430385\\
70.8	0.10632337860977\\
70.9	0.106863947726587\\
71	0.107317707747857\\
71.1	0.107691073714773\\
71.2	0.108001605004698\\
71.3	0.108267459470658\\
71.4	0.108502817768805\\
71.5	0.108728597222342\\
71.6	0.108977638909419\\
71.7	0.109288963202508\\
71.8	0.109674709332358\\
71.9	0.110089692657266\\
72	0.110492772159999\\
72.1	0.110899575231269\\
72.2	0.111349731420546\\
72.3	0.111856452108197\\
72.4	0.112403682858697\\
72.5	0.112963629823933\\
72.6	0.113489030478325\\
72.7	0.113917931025935\\
72.8	0.114237049575043\\
72.9	0.114513618751391\\
73	0.114823699363793\\
73.1	0.115204287085878\\
73.2	0.115680808388448\\
73.3	0.116225880949061\\
73.4	0.116755734768794\\
73.5	0.117218043243541\\
73.6	0.117607701946361\\
73.7	0.117949002373438\\
73.8	0.118304688508671\\
73.9	0.118753031609178\\
74	0.11924950784179\\
74.1	0.119662044862805\\
74.2	0.119971202935841\\
74.3	0.120219433187793\\
74.4	0.12043376351496\\
74.5	0.120624582939084\\
74.6	0.120799872747418\\
74.7	0.120980652502124\\
74.8	0.121223908226514\\
74.9	0.121615942367905\\
75	0.122170785536883\\
75.1	0.122797791005001\\
75.2	0.123420136020545\\
75.3	0.124001239663865\\
75.4	0.124514739045147\\
75.5	0.124942386174215\\
75.6	0.125272462725349\\
75.7	0.125505678124223\\
75.8	0.125697831552498\\
75.9	0.125974492878458\\
76	0.126425746074097\\
76.1	0.127004985213652\\
76.2	0.127655166845505\\
76.3	0.128345719814263\\
76.4	0.128921657373011\\
76.5	0.129312622765818\\
76.6	0.129593172934015\\
76.7	0.129815400683786\\
76.8	0.129997935428541\\
76.9	0.130182537663249\\
77	0.130453321458394\\
77.1	0.130873470750398\\
77.2	0.131405694482442\\
77.3	0.131977536347781\\
77.4	0.132550142020826\\
77.5	0.133104454701448\\
77.6	0.133624613735139\\
77.7	0.134093427186281\\
77.8	0.134494681008505\\
77.9	0.134826201039681\\
78	0.135115765777917\\
78.1	0.135408802856112\\
78.2	0.135740613901165\\
78.3	0.136172896161927\\
78.4	0.136739351585748\\
78.5	0.137395247744921\\
78.6	0.138073831516554\\
78.7	0.138717786677903\\
78.8	0.139291071268446\\
78.9	0.139769195043823\\
79	0.140109885083012\\
79.1	0.1402523476985\\
79.2	0.140231944233324\\
79.3	0.140278810237015\\
79.4	0.140562599874822\\
79.5	0.141025941558495\\
79.6	0.141539627798092\\
79.7	0.142022752125751\\
79.8	0.142461240458109\\
79.9	0.142871407291527\\
80	0.143258671766962\\
};
\addlegendentry{P1 Coherent}

\addplot [color=black, line width=1pt, dashed]
  table[row sep=crcr]{%
-80	0.0587903133144808\\
-79.9	0.0579116345929453\\
-79.8	0.0565282742359353\\
-79.7	0.0545396250130356\\
-79.6	0.0520483900307979\\
-79.5	0.0493060642637197\\
-79.4	0.0466379709962505\\
-79.3	0.0444236601910151\\
-79.2	0.0430381913742905\\
-79.1	0.0427136207720541\\
-79	0.0433998816948569\\
-78.9	0.0446599710575697\\
-78.8	0.045804458657275\\
-78.7	0.0463898269305956\\
-78.6	0.0464795132246419\\
-78.5	0.0463759440923133\\
-78.4	0.0463336267848436\\
-78.3	0.0464791350579445\\
-78.2	0.0467924606815612\\
-78.1	0.0471267998630224\\
-78	0.0473738672105751\\
-77.9	0.0475972154717913\\
-77.8	0.0478468259905425\\
-77.7	0.0479276355412677\\
-77.6	0.0475341780896607\\
-77.5	0.0465340481858908\\
-77.4	0.0450182821007876\\
-77.3	0.043170034881373\\
-77.2	0.0411748172748215\\
-77.1	0.0392502717537291\\
-77	0.0376671511788266\\
-76.9	0.0366070046641233\\
-76.8	0.0360330094108768\\
-76.7	0.0357750586237027\\
-76.6	0.0356692232283377\\
-76.5	0.0356079601938292\\
-76.4	0.0355273812271103\\
-76.3	0.0353825380619903\\
-76.2	0.0351342370195465\\
-76.1	0.03474828783553\\
-76	0.0341931741154266\\
-75.9	0.0334410280681469\\
-75.8	0.0324927139250984\\
-75.7	0.0313965096800048\\
-75.6	0.0302462353874363\\
-75.5	0.0291731191894369\\
-75.4	0.0283293167237682\\
-75.3	0.0278755131807385\\
-75.2	0.0279474268845543\\
-75.1	0.0285436056648384\\
-75	0.0294477560620005\\
-74.9	0.0303581729178291\\
-74.8	0.0310458814200427\\
-74.7	0.0313610353208994\\
-74.6	0.0312407638479333\\
-74.5	0.0308084926268459\\
-74.4	0.0303519405879551\\
-74.3	0.030100016681498\\
-74.2	0.030098765627454\\
-74.1	0.0302788313559484\\
-74	0.0305432938162904\\
-73.9	0.0307970582298503\\
-73.8	0.0309595698941888\\
-73.7	0.0310021965147159\\
-73.6	0.0309704952683594\\
-73.5	0.0309278776752064\\
-73.4	0.0308619141232866\\
-73.3	0.0306874843655645\\
-73.2	0.0303657336105368\\
-73.1	0.0299875032524691\\
-73	0.029733246269718\\
-72.9	0.0297823281341767\\
-72.8	0.030266159374576\\
-72.7	0.031250746208476\\
-72.6	0.0326413605016645\\
-72.5	0.0341269612093861\\
-72.4	0.0354014144530994\\
-72.3	0.0363443801376841\\
-72.2	0.0369079836943151\\
-72.1	0.0369692969765993\\
-72	0.0363458487068119\\
-71.9	0.034990433647598\\
-71.8	0.033304127354187\\
-71.7	0.0319454521707127\\
-71.6	0.0309669563796887\\
-71.5	0.0301037316717711\\
-71.4	0.0293190437740474\\
-71.3	0.0286745967274617\\
-71.2	0.0281903779793497\\
-71.1	0.0278101694893963\\
-71	0.0274588526187178\\
-70.9	0.0272061533882935\\
-70.8	0.0272214349433187\\
-70.7	0.027530240230028\\
-70.6	0.028051749451688\\
-70.5	0.0287028979428074\\
-70.4	0.0293982319216962\\
-70.3	0.0300274926066463\\
-70.2	0.0304714728644906\\
-70.1	0.0306735075231241\\
-70	0.0306208463951275\\
-69.9	0.0303092577691038\\
-69.8	0.0297550937575031\\
-69.7	0.0290016777590156\\
-69.6	0.0281295716525092\\
-69.5	0.0272819454120455\\
-69.4	0.0266700384901225\\
-69.3	0.0264511757972737\\
-69.2	0.0266764554483758\\
-69.1	0.0273270537864499\\
-69	0.0282253603704777\\
-68.9	0.0289809859824609\\
-68.8	0.0290654989756581\\
-68.7	0.0284955237214744\\
-68.6	0.0279208024204729\\
-68.5	0.0273635635876701\\
-68.4	0.0265760466058755\\
-68.3	0.025469135235489\\
-68.2	0.0240862005306414\\
-68.1	0.0226943710453557\\
-68	0.0219918242870151\\
-67.9	0.022127808800832\\
-67.8	0.0222374140014198\\
-67.7	0.0221533944463701\\
-67.6	0.0219768885080085\\
-67.5	0.0217330231772297\\
-67.4	0.0216069335494108\\
-67.3	0.0220417320799028\\
-67.2	0.0230351810588085\\
-67.1	0.0239787982825689\\
-67	0.0245048078037862\\
-66.9	0.0245378789249031\\
-66.8	0.0240556263802202\\
-66.7	0.0231156538678811\\
-66.6	0.022099762260398\\
-66.5	0.0211427620272381\\
-66.4	0.0202019229901094\\
-66.3	0.0195560697159705\\
-66.2	0.0193488297216005\\
-66.1	0.0194646895474117\\
-66	0.0195432428479797\\
-65.9	0.0193494055009756\\
-65.8	0.0195702672337322\\
-65.7	0.0202116250246749\\
-65.6	0.0208065068516784\\
-65.5	0.0211992708659343\\
-65.4	0.0214752049584784\\
-65.3	0.0219036812359734\\
-65.2	0.0223967967370149\\
-65.1	0.0222885419918991\\
-65	0.0212936055309646\\
-64.9	0.0198332301496813\\
-64.8	0.0183121937351149\\
-64.7	0.016597202434932\\
-64.6	0.0148550344525303\\
-64.5	0.0140028161840251\\
-64.4	0.0139037298650201\\
-64.3	0.0141315458715889\\
-64.2	0.0144556625622146\\
-64.1	0.014699642377274\\
-64	0.0146507453153132\\
-63.9	0.0143274625076904\\
-63.8	0.0139854555588335\\
-63.7	0.0137365671873694\\
-63.6	0.0135516649108802\\
-63.5	0.0133460332230922\\
-63.4	0.0130476678477654\\
-63.3	0.0128458111620875\\
-63.2	0.0127892271358513\\
-63.1	0.0127396540986332\\
-63	0.0126725622954732\\
-62.9	0.0126918480596196\\
-62.8	0.012963125379056\\
-62.7	0.0133819761417223\\
-62.6	0.0136172818614938\\
-62.5	0.0135734719206761\\
-62.4	0.0131969561302546\\
-62.3	0.012708248900841\\
-62.2	0.0127644738871449\\
-62.1	0.0133339955250631\\
-62	0.0137548247843895\\
-61.9	0.0136864892480289\\
-61.8	0.0131802887550525\\
-61.7	0.012559919874698\\
-61.6	0.0123481730367097\\
-61.5	0.0122972277971543\\
-61.4	0.0121223636550824\\
-61.3	0.0119117406872381\\
-61.2	0.0116774032929899\\
-61.1	0.0115010340451645\\
-61	0.011822439840318\\
-60.9	0.0124912155188785\\
-60.8	0.0128091272831967\\
-60.7	0.0125593130244483\\
-60.6	0.0118789355340502\\
-60.5	0.011194210318194\\
-60.4	0.0106537724357178\\
-60.3	0.010226773272328\\
-60.2	0.00988707265149258\\
-60.1	0.00945295904224231\\
-60	0.00901423693825429\\
-59.9	0.00909626492122069\\
-59.8	0.00945494315507343\\
-59.7	0.0096417002676388\\
-59.6	0.00955692251251916\\
-59.5	0.00939679411011376\\
-59.4	0.0094649199790619\\
-59.3	0.00920545905592606\\
-59.2	0.0086275183149388\\
-59.1	0.00808100713718256\\
-59	0.00801294326100918\\
-58.9	0.00881154314129317\\
-58.8	0.00985168253857968\\
-58.7	0.0103886378158157\\
-58.6	0.0103819824448669\\
-58.5	0.0100362271931554\\
-58.4	0.00976573933227513\\
-58.3	0.00959388281233557\\
-58.2	0.00914237128564705\\
-58.1	0.00827152649882943\\
-58	0.00717458843197488\\
-57.9	0.00679531536805967\\
-57.8	0.00706397551829003\\
-57.7	0.00726289073473296\\
-57.6	0.00735254384726294\\
-57.5	0.00735769026567673\\
-57.4	0.00735240828016471\\
-57.3	0.00729585190965564\\
-57.2	0.00704203464934371\\
-57.1	0.00658121396907585\\
-57	0.0062099076039504\\
-56.9	0.0063453618757284\\
-56.8	0.00668599694030391\\
-56.7	0.00693030687455852\\
-56.6	0.00699596071977092\\
-56.5	0.00683870823826097\\
-56.4	0.00655952551818165\\
-56.3	0.00619453745740073\\
-56.2	0.00572916986389134\\
-56.1	0.00545821065521997\\
-56	0.00557561223694672\\
-55.9	0.00571483573407476\\
-55.8	0.00570058106699571\\
-55.7	0.00552459440835881\\
-55.6	0.0054382055012987\\
-55.5	0.00551839836639342\\
-55.4	0.00545646908985414\\
-55.3	0.00521553707573935\\
-55.2	0.00497530598181332\\
-55.1	0.00509074214923492\\
-55	0.00539203122025047\\
-54.9	0.00559483784965488\\
-54.8	0.00556919126196587\\
-54.7	0.0055223617679978\\
-54.6	0.00564276586285514\\
-54.5	0.00558532598920997\\
-54.4	0.00532724177815496\\
-54.3	0.00511025437912949\\
-54.2	0.00518570843988099\\
-54.1	0.00535534012151353\\
-54	0.00544385689380847\\
-53.9	0.00524497195078157\\
-53.8	0.00489811374311285\\
-53.7	0.00466238529024818\\
-53.6	0.0044599114835245\\
-53.5	0.00428464100258348\\
-53.4	0.00423761804345147\\
-53.3	0.00426747763496913\\
-53.2	0.00438380072680338\\
-53.1	0.00444516702046452\\
-53	0.00448725101775836\\
-52.9	0.00444811444636451\\
-52.8	0.00429585945046803\\
-52.7	0.00421287552835874\\
-52.6	0.00423307446061459\\
-52.5	0.00425098002524678\\
-52.4	0.00432285433825248\\
-52.3	0.00426622235451856\\
-52.2	0.00421620781652594\\
-52.1	0.00424545904467797\\
-52	0.00416320579061046\\
-51.9	0.00397302708828008\\
-51.8	0.00383964345653875\\
-51.7	0.00377491356495489\\
-51.6	0.00381989876517124\\
-51.5	0.00374145796925005\\
-51.4	0.00361413148896233\\
-51.3	0.00358188621502521\\
-51.2	0.00354587160335274\\
-51.1	0.00342466853932639\\
-51	0.0033105427794499\\
-50.9	0.00328221999777631\\
-50.8	0.00341754336703324\\
-50.7	0.00356301622294745\\
-50.6	0.00347940195355717\\
-50.5	0.00332902286627186\\
-50.4	0.00321458646863291\\
-50.3	0.00303653282490158\\
-50.2	0.00282711126619157\\
-50.1	0.00273720325736064\\
-50	0.00278454463823522\\
-49.9	0.00283991451573893\\
-49.8	0.00285663313020731\\
-49.7	0.00278630668359162\\
-49.6	0.00259975302602367\\
-49.5	0.00239421580534609\\
-49.4	0.00233761182876021\\
-49.3	0.00249362223154777\\
-49.2	0.00256917882406352\\
-49.1	0.0025297499860555\\
-49	0.00247459720110337\\
-48.9	0.00230884666116975\\
-48.8	0.00212114796548894\\
-48.7	0.00207398410537699\\
-48.6	0.00215408242025882\\
-48.5	0.0022006384601011\\
-48.4	0.00224708877883367\\
-48.3	0.00231213575542758\\
-48.2	0.00219316698785853\\
-48.1	0.00196131433276025\\
-48	0.00198344794375777\\
-47.9	0.00201962463969843\\
-47.8	0.00192187962215016\\
-47.7	0.00185678729689085\\
-47.6	0.00184877049220505\\
-47.5	0.0018118510664424\\
-47.4	0.00181587787918099\\
-47.3	0.0019223552436562\\
-47.2	0.00195183396613566\\
-47.1	0.00191040244090893\\
-47	0.00195255261083619\\
-46.9	0.00190816145614582\\
-46.8	0.00177538507046043\\
-46.7	0.00184719309083518\\
-46.6	0.00189633270600928\\
-46.5	0.0019104382747617\\
-46.4	0.00187603664872068\\
-46.3	0.00185727115206458\\
-46.2	0.00182236902642499\\
-46.1	0.00184728302514965\\
-46	0.00184421966721181\\
-45.9	0.00174124537599225\\
-45.8	0.0017212747812885\\
-45.7	0.00175544423461747\\
-45.6	0.00168134250154949\\
-45.5	0.00165359361823223\\
-45.4	0.00169379427627279\\
-45.3	0.0016682967564423\\
-45.2	0.0017663252566529\\
-45.1	0.00174801908233789\\
-45	0.0015949714975306\\
-44.9	0.00162123085900337\\
-44.8	0.0016539745375271\\
-44.7	0.00158828068328124\\
-44.6	0.00159434151417938\\
-44.5	0.00155706766448284\\
-44.4	0.00155174794199144\\
-44.3	0.00170121821464871\\
-44.2	0.00164045677357271\\
-44.1	0.00159832178338372\\
-44	0.0015738497594051\\
-43.9	0.00144800709225692\\
-43.8	0.00149488522729324\\
-43.7	0.00153709527051321\\
-43.6	0.00142376236884925\\
-43.5	0.00141403401654559\\
-43.4	0.00133921808191839\\
-43.3	0.00125563341999315\\
-43.2	0.00135163770053051\\
-43.1	0.00128705969047868\\
-43	0.00119738159956536\\
-42.9	0.00113961324576618\\
-42.8	0.00105988441987921\\
-42.7	0.00113939659686536\\
-42.6	0.00112127179484773\\
-42.5	0.00104760414125069\\
-42.4	0.00100034976580262\\
-42.3	0.00100232678656562\\
-42.2	0.00102069622223242\\
-42.1	0.00105808241804975\\
-42	0.00110117878233409\\
-41.9	0.000997346340328444\\
-41.8	0.000917172686976887\\
-41.7	0.000910213586730312\\
-41.6	0.000892573121639519\\
-41.5	0.000908765145298436\\
-41.4	0.000993916440974782\\
-41.3	0.00103013879990236\\
-41.2	0.00100208329626783\\
-41.1	0.000971794183821711\\
-41	0.000945864998646738\\
-40.9	0.000982212129437202\\
-40.8	0.00103035029087833\\
-40.7	0.00101318309408854\\
-40.6	0.000973049121953108\\
-40.5	0.000941659537538952\\
-40.4	0.000943710557166158\\
-40.3	0.000925469300527786\\
-40.2	0.000915527256332421\\
-40.1	0.000916468801757943\\
-40	0.000953638358928971\\
-39.9	0.00103806271228977\\
-39.8	0.001031227448204\\
-39.7	0.000925248992067823\\
-39.6	0.000873020128231706\\
-39.5	0.000851612771497703\\
-39.4	0.000839839778594274\\
-39.3	0.000822504480354896\\
-39.2	0.000761102440813428\\
-39.1	0.000750895230916091\\
-39	0.000747609464995817\\
-38.9	0.000765018312232866\\
-38.8	0.000793959448923642\\
-38.7	0.00081293834418765\\
-38.6	0.000736353829894039\\
-38.5	0.000672793825002424\\
-38.4	0.000637465133050608\\
-38.3	0.000650667455144888\\
-38.2	0.000647305757506872\\
-38.1	0.00062605882371591\\
-38	0.00060065870260434\\
-37.9	0.00062356672300609\\
-37.8	0.000613777570559657\\
-37.7	0.000586415082417951\\
-37.6	0.0005692900900888\\
-37.5	0.000578557006815994\\
-37.4	0.000606210577958493\\
-37.3	0.000590659939553661\\
-37.2	0.000571449667516539\\
-37.1	0.000597576003269973\\
-37	0.000620936554010125\\
-36.9	0.000626987723549447\\
-36.8	0.000592547094924797\\
-36.7	0.0006881452856867\\
-36.6	0.00072820760043337\\
-36.5	0.000627957376455795\\
-36.4	0.00057215606255108\\
-36.3	0.000596045152811981\\
-36.2	0.000663924368799597\\
-36.1	0.000666466032204982\\
-36	0.000753110418447881\\
-35.9	0.000665391303942811\\
-35.8	0.000556310775541683\\
-35.7	0.000633431326949525\\
-35.6	0.000688490641352689\\
-35.5	0.000625129055710936\\
-35.4	0.000538112315671447\\
-35.3	0.000620729292543347\\
-35.2	0.000545683450505014\\
-35.1	0.000530238014177049\\
-35	0.000645615366817849\\
-34.9	0.000581536398930063\\
-34.8	0.000497551010376053\\
-34.7	0.000519099122741883\\
-34.6	0.000571360855995584\\
-34.5	0.000490974132190961\\
-34.4	0.000424117852483461\\
-34.3	0.000496753323977087\\
-34.2	0.000468526940632109\\
-34.1	0.000437662005427561\\
-34	0.000501905911128128\\
-33.9	0.00048950587470331\\
-33.8	0.000457023375118285\\
-33.7	0.000464918098900615\\
-33.6	0.00045617363345004\\
-33.5	0.000447682889220299\\
-33.4	0.000536542902241324\\
-33.3	0.000537646489195303\\
-33.2	0.000451844312071175\\
-33.1	0.000500985069972695\\
-33	0.000550948026268635\\
-32.9	0.000471757143233401\\
-32.8	0.00044371700054226\\
-32.7	0.000491576009990739\\
-32.6	0.000504415237355216\\
-32.5	0.000497793843807429\\
-32.4	0.000503762987471391\\
-32.3	0.000431320686358228\\
-32.2	0.000496373746936376\\
-32.1	0.000481157183047254\\
-32	0.000401081689331694\\
-31.9	0.000474479239122607\\
-31.8	0.000432702404438819\\
-31.7	0.00040161982056742\\
-31.6	0.000472109425606747\\
-31.5	0.000365021784670973\\
-31.4	0.000411326676707896\\
-31.3	0.000452230581489123\\
-31.2	0.000338519751137704\\
-31.1	0.000436035967221298\\
-31	0.000384906050118968\\
-30.9	0.000342590781976695\\
-30.8	0.00039807082427351\\
-30.7	0.000314492332075283\\
-30.6	0.000416957788965668\\
-30.5	0.000361042292127528\\
-30.4	0.0003335804075306\\
-30.3	0.000369343904845301\\
-30.2	0.000304311909883667\\
-30.1	0.000349249922948241\\
-30	0.000332715971131414\\
-29.9	0.000336539325484964\\
-29.8	0.000346543033027893\\
-29.7	0.000291657543595963\\
-29.6	0.000380282858183381\\
-29.5	0.000282845758367978\\
-29.4	0.000337443288805479\\
-29.3	0.000302213569547736\\
-29.2	0.000305840971951821\\
-29.1	0.000319364047220569\\
-29	0.000285067523226736\\
-28.9	0.000288601286234378\\
-28.8	0.000286549740846671\\
-28.7	0.000291142324436409\\
-28.6	0.000289425866317523\\
-28.5	0.000262890154375732\\
-28.4	0.000281406320141377\\
-28.3	0.000251961234466749\\
-28.2	0.000262807338231947\\
-28.1	0.000225565045983211\\
-28	0.000274903326803154\\
-27.9	0.00025236926934553\\
-27.8	0.000258249889793699\\
-27.7	0.000222645332517928\\
-27.6	0.000241795283904353\\
-27.5	0.000263458777731975\\
-27.4	0.000242579960466608\\
-27.3	0.000251123792225319\\
-27.2	0.000226065404312366\\
-27.1	0.000243967560067119\\
-27	0.000229600365662752\\
-26.9	0.000227100022507298\\
-26.8	0.000231661433070209\\
-26.7	0.000269366423163523\\
-26.6	0.000211262998541003\\
-26.5	0.000204698201031618\\
-26.4	0.000210950878096256\\
-26.3	0.000221070476820147\\
-26.2	0.000223962791412762\\
-26.1	0.000219949540916742\\
-26	0.000205189491848314\\
-25.9	0.000191688625935347\\
-25.8	0.000227575893796779\\
-25.7	0.000174446500761171\\
-25.6	0.000229901968733304\\
-25.5	0.000182062724483997\\
-25.4	0.000210150345682531\\
-25.3	0.000192102396488997\\
-25.2	0.000216205647841968\\
-25.1	0.000180720080746357\\
-25	0.000170546658144806\\
-24.9	0.000201088401577728\\
-24.8	0.000174800825466123\\
-24.7	0.000210587069964825\\
-24.6	0.000186732054974404\\
-24.5	0.000180423911517926\\
-24.4	0.000182486571540063\\
-24.3	0.000187963280877747\\
-24.2	0.000185357892017067\\
-24.1	0.000184693060992782\\
-24	0.000225878916516586\\
-23.9	0.000202990433742965\\
-23.8	0.000180415655001731\\
-23.7	0.000186012762476692\\
-23.6	0.000177822148295952\\
-23.5	0.000207536135525518\\
-23.4	0.000176004109784047\\
-23.3	0.000172149664008771\\
-23.2	0.000164941984039185\\
-23.1	0.000161159989896029\\
-23	0.00018431976676428\\
-22.9	0.000165615888067655\\
-22.8	0.000153219534470097\\
-22.7	0.000163515788114606\\
-22.6	0.000157959034157684\\
-22.5	0.000153566815202739\\
-22.4	0.000182328904254637\\
-22.3	0.000162231630961191\\
-22.2	0.000152738531999427\\
-22.1	0.000179119917369731\\
-22	0.000163599326763375\\
-21.9	0.000182810139799162\\
-21.8	0.000179818230022353\\
-21.7	0.000186401651006415\\
-21.6	0.000247768847593072\\
-21.5	0.000154612338183572\\
-21.4	0.000228037279345603\\
-21.3	0.000203605162271107\\
-21.2	0.000176620001747218\\
-21.1	0.000208670737048395\\
-21	0.000179016970587144\\
-20.9	0.000190514235122882\\
-20.8	0.000188610384069705\\
-20.7	0.000239495668241065\\
-20.6	0.000241935937532593\\
-20.5	0.00023761612980675\\
-20.4	0.000212026139601434\\
-20.3	0.000228374516440219\\
-20.2	0.000264168855785144\\
-20.1	0.000248191384618493\\
-20	0.000181047943163517\\
-19.9	0.000178522633684934\\
-19.8	0.000127985340504242\\
-19.7	0.000134794100220196\\
-19.6	9.10538173719912e-05\\
-19.5	8.37386504950547e-05\\
-19.4	7.42222353456013e-05\\
-19.3	8.36462828400293e-05\\
-19.2	8.37510493323044e-05\\
-19.1	7.33922015699833e-05\\
-19	5.64291004292744e-05\\
-18.9	6.07382563733706e-05\\
-18.8	7.35913445509498e-05\\
-18.7	6.05835360830026e-05\\
-18.6	8.3421846409184e-05\\
-18.5	6.9294018012932e-05\\
-18.4	6.68737299940531e-05\\
-18.3	9.19611399053705e-05\\
-18.2	5.21025257226206e-05\\
-18.1	6.69364302627157e-05\\
-18	5.95917964489981e-05\\
-17.9	5.85887740063138e-05\\
-17.8	6.02801050842809e-05\\
-17.7	5.71929255481622e-05\\
-17.6	6.15516767081125e-05\\
-17.5	6.05059976385549e-05\\
-17.4	5.81698897873437e-05\\
-17.3	5.3718893295264e-05\\
-17.2	5.23423839889534e-05\\
-17.1	6.14766973006195e-05\\
-17	5.46046153857341e-05\\
-16.9	4.98544350615262e-05\\
-16.8	5.68626568912032e-05\\
-16.7	5.86317026635368e-05\\
-16.6	4.70789609557559e-05\\
-16.5	5.76844904695645e-05\\
-16.4	5.64678963069578e-05\\
-16.3	4.43652800013929e-05\\
-16.2	6.39308510438644e-05\\
-16.1	5.30948181336095e-05\\
-16	4.79144416931434e-05\\
-15.9	6.37914363466172e-05\\
-15.8	5.29971859489099e-05\\
-15.7	5.10609850082453e-05\\
-15.6	6.15817184523503e-05\\
-15.5	5.05970854863821e-05\\
-15.4	5.52695263021721e-05\\
-15.3	5.91460493940006e-05\\
-15.2	5.22017252490924e-05\\
-15.1	5.62618695757245e-05\\
-15	5.1679525833005e-05\\
-14.9	5.32277640286476e-05\\
-14.8	5.54754578489495e-05\\
-14.7	5.00888607953511e-05\\
-14.6	5.08342035578933e-05\\
-14.5	4.3757835634664e-05\\
-14.4	6.23272994460519e-05\\
-14.3	5.30653045085776e-05\\
-14.2	5.62717120393041e-05\\
-14.1	5.53590366857061e-05\\
-14	5.56089278624659e-05\\
-13.9	5.44974691092159e-05\\
-13.8	4.65411822216661e-05\\
-13.7	5.13472491820855e-05\\
-13.6	4.98919521986882e-05\\
-13.5	5.97561529504295e-05\\
-13.4	5.61578298342415e-05\\
-13.3	5.03070119723287e-05\\
-13.2	5.52378005936234e-05\\
-13.1	5.53956630477545e-05\\
-13	5.49332015009536e-05\\
-12.9	5.2014736826353e-05\\
-12.8	6.14042666153336e-05\\
-12.7	5.80039706151247e-05\\
-12.6	5.91652583511827e-05\\
-12.5	5.64366564115019e-05\\
-12.4	5.30949406192822e-05\\
-12.3	6.45761762559605e-05\\
-12.2	5.36180167398541e-05\\
-12.1	6.58423582909355e-05\\
-12	5.37812177141791e-05\\
-11.9	5.90720961385089e-05\\
-11.8	4.88977901421813e-05\\
-11.7	6.01545385801794e-05\\
-11.6	5.42257822741578e-05\\
-11.5	5.61473188425838e-05\\
-11.4	6.15397516454781e-05\\
-11.3	5.38826333711331e-05\\
-11.2	5.79029282881575e-05\\
-11.1	5.35357416287006e-05\\
-11	5.77175261800961e-05\\
-10.9	5.50011346719896e-05\\
-10.8	5.74919038129621e-05\\
-10.7	6.17689559529779e-05\\
-10.6	4.82104084067696e-05\\
-10.5	6.62691088525784e-05\\
-10.4	5.80237683878248e-05\\
-10.3	5.41505084215491e-05\\
-10.2	6.0672818229941e-05\\
-10.1	6.0445595878412e-05\\
-10	5.84801633970541e-05\\
-9.89999999999999	6.62207405574691e-05\\
-9.8	5.47672573425432e-05\\
-9.7	6.13895447717268e-05\\
-9.59999999999999	6.14891089954196e-05\\
-9.5	5.30917646371462e-05\\
-9.39999999999999	5.92963395902436e-05\\
-9.3	5.68926641990134e-05\\
-9.2	6.59805177224084e-05\\
-9.09999999999999	5.45944947658453e-05\\
-9	5.87664571807825e-05\\
-8.89999999999999	5.24628720918179e-05\\
-8.8	5.196558430824e-05\\
-8.7	5.884019025857e-05\\
-8.59999999999999	5.15985351642522e-05\\
-8.5	5.52733503323974e-05\\
-8.39999999999999	5.27171545275231e-05\\
-8.3	5.30968738580396e-05\\
-8.2	5.68939363280758e-05\\
-8.09999999999999	5.42609846537585e-05\\
-8	5.28437565819369e-05\\
-7.89999999999999	5.15415933583518e-05\\
-7.8	5.20429890073196e-05\\
-7.7	5.27293751523535e-05\\
-7.59999999999999	4.97991313544262e-05\\
-7.5	5.55832923169687e-05\\
-7.39999999999999	6.17571642338449e-05\\
-7.3	5.3941699134206e-05\\
-7.2	5.05640884098404e-05\\
-7.09999999999999	5.09447624921333e-05\\
-7	5.18161497030607e-05\\
-6.89999999999999	5.86880196954324e-05\\
-6.8	5.58761494343694e-05\\
-6.7	4.665865624668e-05\\
-6.59999999999999	4.69822148306093e-05\\
-6.5	4.98614717019124e-05\\
-6.39999999999999	4.86143616843857e-05\\
-6.3	4.64856984365387e-05\\
-6.2	4.68883372640858e-05\\
-6.09999999999999	4.36666906669117e-05\\
-6	5.41712373266883e-05\\
-5.89999999999999	4.79157331756648e-05\\
-5.8	4.61448380308687e-05\\
-5.7	4.33801555388452e-05\\
-5.59999999999999	5.02758962231e-05\\
-5.5	5.33084161292578e-05\\
-5.39999999999999	4.87464002707778e-05\\
-5.3	4.83525699340571e-05\\
-5.2	4.64960259080631e-05\\
-5.09999999999999	4.91095094636656e-05\\
-5	4.28976246835536e-05\\
-4.89999999999999	5.14996060956367e-05\\
-4.8	4.42549127205642e-05\\
-4.7	4.19334218526052e-05\\
-4.59999999999999	4.27670142783332e-05\\
-4.5	4.83874140843908e-05\\
-4.39999999999999	4.56748960299282e-05\\
-4.3	4.39048990557521e-05\\
-4.2	5.27756363399069e-05\\
-4.09999999999999	4.84152522537929e-05\\
-4	5.55345071155484e-05\\
-3.89999999999999	5.18562301023303e-05\\
-3.8	4.28488281748153e-05\\
-3.7	4.70028875495692e-05\\
-3.59999999999999	4.80134272543458e-05\\
-3.5	4.46978283534502e-05\\
-3.39999999999999	4.45289542693391e-05\\
-3.3	3.9890060434767e-05\\
-3.19999999999999	4.53762123920623e-05\\
-3.09999999999999	5.08865187195408e-05\\
-3	4.7551807814855e-05\\
-2.89999999999999	5.03672426640456e-05\\
-2.8	4.77757117743761e-05\\
-2.69999999999999	4.57590003001957e-05\\
-2.59999999999999	4.65015066270806e-05\\
-2.5	4.58516019298278e-05\\
-2.39999999999999	3.94691645781049e-05\\
-2.3	4.5550994151096e-05\\
-2.19999999999999	4.84835059034722e-05\\
-2.09999999999999	4.2675380331315e-05\\
-2	4.52480021594726e-05\\
-1.89999999999999	4.27160810701301e-05\\
-1.8	4.05868480581901e-05\\
-1.69999999999999	4.56428679044338e-05\\
-1.59999999999999	4.07409989205137e-05\\
-1.5	4.16254870077845e-05\\
-1.39999999999999	4.73067933703943e-05\\
-1.3	4.16777189810759e-05\\
-1.19999999999999	4.25768139475145e-05\\
-1.09999999999999	3.72516328804175e-05\\
-1	4.51925439764709e-05\\
-0.899999999999992	4.37463663669462e-05\\
-0.799999999999997	4.01818614430186e-05\\
-0.699999999999989	3.98327519750856e-05\\
-0.599999999999994	4.03039346793844e-05\\
-0.5	4.40706457707396e-05\\
-0.399999999999992	3.85733677380362e-05\\
-0.299999999999997	4.43775425079889e-05\\
-0.199999999999989	3.99980552625212e-05\\
-0.0999999999999943	4.80887721862675e-05\\
0	4.33438564445552e-05\\
0.0999999999999943	5.06538621600478e-05\\
0.199999999999989	3.88170065846102e-05\\
0.299999999999997	4.72119896010288e-05\\
0.399999999999992	4.69387386145714e-05\\
0.5	4.62632001094891e-05\\
0.599999999999994	3.31950290672605e-05\\
0.699999999999989	4.8441018385962e-05\\
0.799999999999997	3.71116860392494e-05\\
0.899999999999992	4.92261131158563e-05\\
1	3.79855727642611e-05\\
1.09999999999999	3.98763836600445e-05\\
1.19999999999999	3.53342038595712e-05\\
1.3	4.29029759355719e-05\\
1.39999999999999	3.80627664149159e-05\\
1.5	3.89190310982418e-05\\
1.59999999999999	3.7819042943045e-05\\
1.69999999999999	4.21954496225843e-05\\
1.8	4.32821641930907e-05\\
1.89999999999999	3.97219863250734e-05\\
2	3.58712506237926e-05\\
2.09999999999999	3.66531055511038e-05\\
2.19999999999999	4.2831040637237e-05\\
2.3	4.11378128874623e-05\\
2.39999999999999	3.45087052840468e-05\\
2.5	4.37935187559099e-05\\
2.59999999999999	4.22879042375082e-05\\
2.69999999999999	4.45437297737266e-05\\
2.8	4.21742315746646e-05\\
2.89999999999999	3.84903130887965e-05\\
3	3.96170343213042e-05\\
3.09999999999999	5.17225801125306e-05\\
3.19999999999999	4.38526614395639e-05\\
3.3	4.20585470434253e-05\\
3.39999999999999	4.2492678874474e-05\\
3.5	4.00126578880812e-05\\
3.59999999999999	4.33252837587302e-05\\
3.7	4.46387708329018e-05\\
3.8	4.51578623943045e-05\\
3.89999999999999	4.90907846728114e-05\\
4	4.52289106603719e-05\\
4.09999999999999	4.62486690395545e-05\\
4.2	4.56535933797939e-05\\
4.3	4.72150866076054e-05\\
4.39999999999999	4.803469617811e-05\\
4.5	4.89561124002324e-05\\
4.59999999999999	4.54329632331478e-05\\
4.7	4.10142908720714e-05\\
4.8	4.61943160854205e-05\\
4.89999999999999	4.58382492228156e-05\\
5	5.20524512986458e-05\\
5.09999999999999	4.28478865449151e-05\\
5.2	4.44595686311397e-05\\
5.3	4.47890530910408e-05\\
5.39999999999999	4.28570090075707e-05\\
5.5	4.68449295847591e-05\\
5.59999999999999	4.30138807095917e-05\\
5.7	4.45954133962541e-05\\
5.8	4.02626113645639e-05\\
5.89999999999999	4.3225967490711e-05\\
6	4.52605215589239e-05\\
6.09999999999999	3.55429963490143e-05\\
6.2	3.96894729647343e-05\\
6.3	4.35557265269589e-05\\
6.39999999999999	4.03283847160752e-05\\
6.5	4.08577167195402e-05\\
6.59999999999999	4.61747373471676e-05\\
6.7	4.56909131907801e-05\\
6.8	4.85103833759913e-05\\
6.89999999999999	4.54731502113683e-05\\
7	4.82793795641394e-05\\
7.09999999999999	4.04350547942159e-05\\
7.2	5.05880405605022e-05\\
7.3	5.02613314640502e-05\\
7.39999999999999	4.44728223216456e-05\\
7.5	4.79085652157002e-05\\
7.59999999999999	4.69112805288358e-05\\
7.7	4.23377821384007e-05\\
7.8	4.25636344121229e-05\\
7.89999999999999	5.16842290672821e-05\\
8	4.74634488606838e-05\\
8.09999999999999	4.57483155399597e-05\\
8.2	4.81401748985525e-05\\
8.3	4.57094119939791e-05\\
8.39999999999999	4.28963041251905e-05\\
8.5	4.95889742548533e-05\\
8.59999999999999	5.02214610181658e-05\\
8.7	4.39274339430846e-05\\
8.8	4.66802861993383e-05\\
8.89999999999999	4.83003149562509e-05\\
9	5.14645079156131e-05\\
9.09999999999999	5.07596897042875e-05\\
9.2	5.43961421317337e-05\\
9.3	5.14777345266745e-05\\
9.39999999999999	4.96762609642291e-05\\
9.5	5.02708780377497e-05\\
9.59999999999999	5.49880066898752e-05\\
9.7	5.16722972061461e-05\\
9.8	4.68725713155261e-05\\
9.89999999999999	5.23420582846418e-05\\
10	5.30339857050179e-05\\
10.1	4.93777250754044e-05\\
10.2	5.08343313547751e-05\\
10.3	5.38819729550988e-05\\
10.4	4.9325748650419e-05\\
10.5	4.68152816565514e-05\\
10.6	4.9572871812806e-05\\
10.7	4.89310781045697e-05\\
10.8	5.2260973867186e-05\\
10.9	5.08398411460348e-05\\
11	4.9896769990208e-05\\
11.1	5.3302285370497e-05\\
11.2	4.94807777334241e-05\\
11.3	5.02629364494861e-05\\
11.4	5.68225989030901e-05\\
11.5	4.92856338050996e-05\\
11.6	4.81917366722763e-05\\
11.7	4.62790088571542e-05\\
11.8	5.2791667686127e-05\\
11.9	4.81332043166883e-05\\
12	5.36599766985728e-05\\
12.1	4.9803844926758e-05\\
12.2	5.69018830996686e-05\\
12.3	5.27006817241073e-05\\
12.4	5.59021333389339e-05\\
12.5	4.49163966153286e-05\\
12.6	4.95984968346419e-05\\
12.7	5.56040472095781e-05\\
12.8	5.12423190990526e-05\\
12.9	4.81362185680007e-05\\
13	5.12932008732103e-05\\
13.1	4.6600049804642e-05\\
13.2	5.07032265851555e-05\\
13.3	4.56511298146144e-05\\
13.4	4.86120383617593e-05\\
13.5	4.97023711126062e-05\\
13.6	4.62181818167148e-05\\
13.7	4.48148529611579e-05\\
13.8	4.51269935363841e-05\\
13.9	5.01527141763792e-05\\
14	4.8895055660254e-05\\
14.1	4.53386656141846e-05\\
14.2	4.44012724462167e-05\\
14.3	4.75335873081738e-05\\
14.4	4.85621780783716e-05\\
14.5	4.71207552543182e-05\\
14.6	4.56778075711423e-05\\
14.7	5.17475070041576e-05\\
14.8	5.33342727592739e-05\\
14.9	4.52303358959151e-05\\
15	4.43183739136008e-05\\
15.1	5.18036693574879e-05\\
15.2	4.86694024455534e-05\\
15.3	5.29607186744331e-05\\
15.4	5.49550452993438e-05\\
15.5	5.46941712084162e-05\\
15.6	5.45742503075779e-05\\
15.7	5.10013279609376e-05\\
15.8	5.60005735415073e-05\\
15.9	5.43156787217493e-05\\
16	5.26703099547304e-05\\
16.1	6.00293431698814e-05\\
16.2	6.14684472659987e-05\\
16.3	5.47880836793837e-05\\
16.4	6.10973482553699e-05\\
16.5	6.36318504270988e-05\\
16.6	5.43589542458663e-05\\
16.7	6.25926419231211e-05\\
16.8	5.93413671800726e-05\\
16.9	5.27406135769605e-05\\
17	6.87677625411358e-05\\
17.1	4.82726264574207e-05\\
17.2	5.77146690438643e-05\\
17.3	5.46133067333347e-05\\
17.4	4.74972031819181e-05\\
17.5	5.93250944345616e-05\\
17.6	4.82274799600529e-05\\
17.7	5.51856550537668e-05\\
17.8	5.96953104153631e-05\\
17.9	5.7442205687993e-05\\
18	5.83202310751505e-05\\
18.1	6.85153587602001e-05\\
18.2	5.90373009756303e-05\\
18.3	6.89551049966316e-05\\
18.4	6.24515793543165e-05\\
18.5	6.66460279109048e-05\\
18.6	6.34242480878908e-05\\
18.7	5.77855058377268e-05\\
18.8	6.67446136326017e-05\\
18.9	5.66766891959225e-05\\
19	6.35626630491984e-05\\
19.1	6.17230316027196e-05\\
19.2	7.14435748194404e-05\\
19.3	7.85025355045675e-05\\
19.4	7.58676984286719e-05\\
19.5	9.49248547975332e-05\\
19.6	8.30529379705811e-05\\
19.7	0.000108544461017478\\
19.8	0.000113326588054754\\
19.9	0.000155836901932429\\
20	0.000175191590839657\\
20.1	0.000222221680367887\\
20.2	0.00023127439503298\\
20.3	0.000196219230967141\\
20.4	0.000190725796361282\\
20.5	0.000179284284690158\\
20.6	0.000187920137649026\\
20.7	0.000181492328794209\\
20.8	0.000160902967387301\\
20.9	0.000165046157007152\\
21	0.000152327910988625\\
21.1	0.000181714870422472\\
21.2	0.000138406603855487\\
21.3	0.000145955010382547\\
21.4	0.000179903572658334\\
21.5	0.000158544296271717\\
21.6	0.000192029330309468\\
21.7	0.000182140406272927\\
21.8	0.000156670470001755\\
21.9	0.000149415241165976\\
22	0.000159652409600023\\
22.1	0.000152020103543686\\
22.2	0.00014591289078643\\
22.3	0.000154804394538973\\
22.4	0.000160041550226751\\
22.5	0.000152923813487409\\
22.6	0.000146157323532554\\
22.7	0.00016413425959273\\
22.8	0.000172332646817554\\
22.9	0.000166226033198531\\
23	0.000171314932291432\\
23.1	0.000176619493016076\\
23.2	0.000187817635645142\\
23.3	0.000161990199261404\\
23.4	0.000169596377166917\\
23.5	0.000178944824261923\\
23.6	0.000167672455261391\\
23.7	0.000163496981515602\\
23.8	0.000159669118398623\\
23.9	0.000171789862767569\\
24	0.000177623309393317\\
24.1	0.000172171984066446\\
24.2	0.000174476196773237\\
24.3	0.000176113176369634\\
24.4	0.000181729176664048\\
24.5	0.000167846280164544\\
24.6	0.000161870895628722\\
24.7	0.000167022906037023\\
24.8	0.000159743559931958\\
24.9	0.000168934109607595\\
25	0.000159773891189613\\
25.1	0.000160483566383114\\
25.2	0.000154909265353121\\
25.3	0.000161914717438818\\
25.4	0.000186004636134798\\
25.5	0.000163063190648693\\
25.6	0.000183602195107942\\
25.7	0.000167021696743827\\
25.8	0.000199877824907275\\
25.9	0.000170847041483355\\
26	0.000188321740953926\\
26.1	0.000175253950260113\\
26.2	0.000211743699769392\\
26.3	0.000207015213031592\\
26.4	0.000212580792107154\\
26.5	0.000213999717899764\\
26.6	0.000212315305995245\\
26.7	0.00021390882747341\\
26.8	0.000222230798071459\\
26.9	0.000230273501076325\\
27	0.00023511807794389\\
27.1	0.000262460226624653\\
27.2	0.000236863906757496\\
27.3	0.000231291932894426\\
27.4	0.000253522392466124\\
27.5	0.000261373554947493\\
27.6	0.000274496402035025\\
27.7	0.000271025591574513\\
27.8	0.000276659525167998\\
27.9	0.000272628181806702\\
28	0.000278501671903582\\
28.1	0.000269078222228973\\
28.2	0.000308982113788952\\
28.3	0.000312313836214071\\
28.4	0.000308188419195345\\
28.5	0.000302608583684804\\
28.6	0.000302367054616038\\
28.7	0.000328803102186658\\
28.8	0.000290133773607266\\
28.9	0.000302308729592314\\
29	0.000284120277266266\\
29.1	0.000314544605623095\\
29.2	0.00029859060276503\\
29.3	0.000314490768949354\\
29.4	0.000326732190653021\\
29.5	0.000301899886284045\\
29.6	0.000343403872645287\\
29.7	0.000287804064133387\\
29.8	0.000355308317184181\\
29.9	0.000311164610712783\\
30	0.000287371712912735\\
30.1	0.000321297162141924\\
30.2	0.000298242373991871\\
30.3	0.000339920875329225\\
30.4	0.000348258783717696\\
30.5	0.000336736332175295\\
30.6	0.000401099708742629\\
30.7	0.000370612713502125\\
30.8	0.000409354542091829\\
30.9	0.000374399947397747\\
31	0.000372508547975373\\
31.1	0.000416308263232263\\
31.2	0.000357142064095509\\
31.3	0.000413082630167275\\
31.4	0.000364988851785055\\
31.5	0.0003661360239215\\
31.6	0.0003957490198886\\
31.7	0.000368785969489323\\
31.8	0.000403855544053968\\
31.9	0.000374705954022498\\
32	0.000416096088288428\\
32.1	0.000419323534244963\\
32.2	0.000409636968451606\\
32.3	0.000464370869990877\\
32.4	0.000410913086001636\\
32.5	0.000458549824511959\\
32.6	0.000453064755002172\\
32.7	0.000433147402247209\\
32.8	0.000470920886597366\\
32.9	0.000437904661921451\\
33	0.00043511471524005\\
33.1	0.000477962680252508\\
33.2	0.00044142521398813\\
33.3	0.000437266321744523\\
33.4	0.000469931877485171\\
33.5	0.000426069322625569\\
33.6	0.000434648860690419\\
33.7	0.000471294991400685\\
33.8	0.000410167474220024\\
33.9	0.000441839921535031\\
34	0.000457476790723784\\
34.1	0.000410673467932397\\
34.2	0.000451346167584009\\
34.3	0.000462204077802996\\
34.4	0.000412861202809409\\
34.5	0.000443444169639264\\
34.6	0.000463321006939955\\
34.7	0.000423902776014634\\
34.8	0.000442378795986378\\
34.9	0.000499468131242621\\
35	0.000449448450593922\\
35.1	0.000435211228965773\\
35.2	0.000516399162056906\\
35.3	0.000481167068938796\\
35.4	0.000446005973254265\\
35.5	0.000499744634592905\\
35.6	0.000519302351179976\\
35.7	0.000482337928130744\\
35.8	0.000496096402853518\\
35.9	0.000570548006751511\\
36	0.000529188114275966\\
36.1	0.000487717713121951\\
36.2	0.000532917517023502\\
36.3	0.0006050014985782\\
36.4	0.000556374942197273\\
36.5	0.000510506039967021\\
36.6	0.000549449553086803\\
36.7	0.000581292681761839\\
36.8	0.000588169191111755\\
36.9	0.000528941115253441\\
37	0.000556913907649439\\
37.1	0.000568826332339199\\
37.2	0.000608732890361938\\
37.3	0.000565810198808927\\
37.4	0.00055686400831404\\
37.5	0.000595094370007901\\
37.6	0.000602689987766726\\
37.7	0.000593154605050287\\
37.8	0.000600032181912604\\
37.9	0.000585046764613835\\
38	0.000635299373497004\\
38.1	0.000641057832028753\\
38.2	0.000665530126276582\\
38.3	0.000660039474642759\\
38.4	0.000666831943041093\\
38.5	0.000700601479469193\\
38.6	0.000722130443674587\\
38.7	0.000692725579605318\\
38.8	0.00068625940335638\\
38.9	0.00072654036746287\\
39	0.000757365886806928\\
39.1	0.00075067447652849\\
39.2	0.000734742921446988\\
39.3	0.000724230867245043\\
39.4	0.000804379439246372\\
39.5	0.000838258681202532\\
39.6	0.000826825331609405\\
39.7	0.000810026947626598\\
39.8	0.000800097833027342\\
39.9	0.000842985802731185\\
40	0.000888032529504427\\
40.1	0.000886745246463945\\
40.2	0.000835672012679548\\
40.3	0.000851980194190379\\
40.4	0.000902030608300098\\
40.5	0.00090301873040631\\
40.6	0.000904649657222825\\
40.7	0.00090945546748054\\
40.8	0.000907722241153799\\
40.9	0.000913729683943561\\
41	0.000929196650329274\\
41.1	0.00098182344497666\\
41.2	0.000977032524821568\\
41.3	0.00097453345738345\\
41.4	0.000985034473896179\\
41.5	0.000949761178738161\\
41.6	0.000983123604375619\\
41.7	0.00107489653674238\\
41.8	0.0011249466852819\\
41.9	0.00110728255228782\\
42	0.00105504581965379\\
42.1	0.00103501249201139\\
42.2	0.00105531990875753\\
42.3	0.0011229408971322\\
42.4	0.0011862254666679\\
42.5	0.00118501920096361\\
42.6	0.00116585692276741\\
42.7	0.00113596001332369\\
42.8	0.00116330161846431\\
42.9	0.00124549535266624\\
43	0.00128151304745545\\
43.1	0.00128162862360681\\
43.2	0.00128477485407998\\
43.3	0.00123546070128851\\
43.4	0.0011948665619793\\
43.5	0.0012328806410248\\
43.6	0.00132456556225137\\
43.7	0.00142991667996526\\
43.8	0.0014586786751356\\
43.9	0.00143280114955881\\
44	0.0013751011056589\\
44.1	0.00139638239662274\\
44.2	0.00149209318909947\\
44.3	0.0015395042058179\\
44.4	0.00150868063592023\\
44.5	0.00155414570583302\\
44.6	0.00157800924595076\\
44.7	0.00158983350958381\\
44.8	0.00165130703804904\\
44.9	0.00168500792716822\\
45	0.00163024051398007\\
45.1	0.00166072391441914\\
45.2	0.00173948685493104\\
45.3	0.00177923002508767\\
45.4	0.00176887813519819\\
45.5	0.00174910004135696\\
45.6	0.00171548856003084\\
45.7	0.00173270876724549\\
45.8	0.00176828565736133\\
45.9	0.00182881210351417\\
46	0.00191022128246313\\
46.1	0.00194596149414792\\
46.2	0.00187890248005701\\
46.3	0.00188188007442719\\
46.4	0.00200635624829127\\
46.5	0.00210676410511336\\
46.6	0.00210339954601366\\
46.7	0.00199897797033466\\
46.8	0.00191313890791955\\
46.9	0.00195462440723131\\
47	0.00202866344810827\\
47.1	0.00213503214521713\\
47.2	0.0022131791665211\\
47.3	0.00217205532131499\\
47.4	0.00210198183633324\\
47.5	0.00227231829927529\\
47.6	0.00252476649381614\\
47.7	0.00261697982927649\\
47.8	0.00249846051045247\\
47.9	0.00240310067639618\\
48	0.00240224977468889\\
48.1	0.00243652323165122\\
48.2	0.00247838923403749\\
48.3	0.0025062486650648\\
48.4	0.00250272918820386\\
48.5	0.00250645673435356\\
48.6	0.00252449292015204\\
48.7	0.00257842384432739\\
48.8	0.00270133195440888\\
48.9	0.00287288827112319\\
49	0.00300045469220063\\
49.1	0.0030026156910317\\
49.2	0.00291951418288427\\
49.3	0.00290334032872317\\
49.4	0.00305256964520321\\
49.5	0.00328066027644486\\
49.6	0.0034608520264378\\
49.7	0.00356911883950008\\
49.8	0.00363513924159194\\
49.9	0.00364819336954576\\
50	0.00373406730509398\\
50.1	0.00383306238755984\\
50.2	0.00386646537455782\\
50.3	0.0039214387959016\\
50.4	0.0039597544231001\\
50.5	0.00389490167130502\\
50.6	0.00394900141602266\\
50.7	0.00414044061882167\\
50.8	0.00418877211204265\\
50.9	0.00423796831431908\\
51	0.00422595830838943\\
51.1	0.00419540733635538\\
51.2	0.00417834422547812\\
51.3	0.00425955848702143\\
51.4	0.00457949721829427\\
51.5	0.00489650914452493\\
51.6	0.0049454593061901\\
51.7	0.00488225239766491\\
51.8	0.00488020513509781\\
51.9	0.00488643192746404\\
52	0.00483494535148109\\
52.1	0.00484995433463108\\
52.2	0.00503308937095479\\
52.3	0.00527413744080862\\
52.4	0.00548945012096614\\
52.5	0.00561836207242736\\
52.6	0.00560067247770323\\
52.7	0.00550208084132917\\
52.8	0.00548924776161719\\
52.9	0.00575366982649826\\
53	0.0060924025367566\\
53.1	0.00622799651469746\\
53.2	0.00613260987836399\\
53.3	0.00599611854891824\\
53.4	0.00593246161987734\\
53.5	0.00589883282750361\\
53.6	0.00608733021873797\\
53.7	0.00647884909136098\\
53.8	0.0067655909657285\\
53.9	0.00689062295746884\\
54	0.00684455670427749\\
54.1	0.00654568690796313\\
54.2	0.00609451694459577\\
54.3	0.00595488843744469\\
54.4	0.00639301286437234\\
54.5	0.00707051731638922\\
54.6	0.00755720482847263\\
54.7	0.00767821447515486\\
54.8	0.00750522637888709\\
54.9	0.00715972588769835\\
55	0.00669775277150093\\
55.1	0.00641174757360241\\
55.2	0.0065606728655083\\
55.3	0.00700808869753534\\
55.4	0.00750136478618073\\
55.5	0.00785939140371203\\
55.6	0.00804638180801066\\
55.7	0.00805412795428616\\
55.8	0.00786803174927419\\
55.9	0.00752476809951089\\
56	0.00707252149161371\\
56.1	0.00681865786289259\\
56.2	0.00707204081123077\\
56.3	0.00758240993658906\\
56.4	0.00805208343063098\\
56.5	0.00845272347956239\\
56.6	0.00869151848185175\\
56.7	0.00869900224639097\\
56.8	0.00853122115986174\\
56.9	0.00831589981639127\\
57	0.00828067923905443\\
57.1	0.00853927708686535\\
57.2	0.0090237727955454\\
57.3	0.00975513417536212\\
57.4	0.0104973723103979\\
57.5	0.0108129269008374\\
57.6	0.0105744711051727\\
57.7	0.00998166950067577\\
57.8	0.00949543249770458\\
57.9	0.00959033337365533\\
58	0.0101604329862677\\
58.1	0.0107623138844883\\
58.2	0.011346433791186\\
58.3	0.0119772570105848\\
58.4	0.0124632984524201\\
58.5	0.0126193214477818\\
58.6	0.0124917581605599\\
58.7	0.0122051481525073\\
58.8	0.0120124998079727\\
58.9	0.0119856920754255\\
59	0.0118542383676872\\
59.1	0.0116127037179951\\
59.2	0.0114362869208171\\
59.3	0.0114121041878335\\
59.4	0.0114730664446606\\
59.5	0.0114196558326021\\
59.6	0.0112388305555304\\
59.7	0.0112549353189125\\
59.8	0.0116657273092064\\
59.9	0.0122219011322038\\
60	0.0125820130975057\\
60.1	0.01274878909205\\
60.2	0.0129317313163503\\
60.3	0.0131102879226341\\
60.4	0.0131687879331539\\
60.5	0.0130899406117264\\
60.6	0.0128604797120378\\
60.7	0.0124827478765045\\
60.8	0.012241478393886\\
60.9	0.0124214461777499\\
61	0.0128087557157535\\
61.1	0.0131478819307422\\
61.2	0.0133513910961464\\
61.3	0.0135172531379761\\
61.4	0.0138030250490366\\
61.5	0.014235320240559\\
61.6	0.0148031517136522\\
61.7	0.015547879521614\\
61.8	0.0164100379512508\\
61.9	0.017162751859558\\
62	0.0175523553106488\\
62.1	0.0174689332147966\\
62.2	0.0169882253534296\\
62.3	0.0162727433286055\\
62.4	0.0155024579537354\\
62.5	0.0148862744025698\\
62.6	0.0146453898359793\\
62.7	0.0148988899426155\\
62.8	0.0155352478803703\\
62.9	0.0163150617550367\\
63	0.0171190925546324\\
63.1	0.0179044486020394\\
63.2	0.0185400168137261\\
63.3	0.0189697378909628\\
63.4	0.0192465729876199\\
63.5	0.0193129585059648\\
63.6	0.0190861390519475\\
63.7	0.0188585474943638\\
63.8	0.0190806471918488\\
63.9	0.0197833923844053\\
64	0.0204649859871579\\
64.1	0.0206148497934311\\
64.2	0.0202796044091501\\
64.3	0.0198462287843993\\
64.4	0.0195756141649867\\
64.5	0.0195381399080611\\
64.6	0.0197356226224695\\
64.7	0.0202010833620274\\
64.8	0.0210337705039701\\
64.9	0.0222010460560686\\
65	0.0233696035373498\\
65.1	0.0241024599474787\\
65.2	0.0242810642469233\\
65.3	0.0241074067236984\\
65.4	0.0237199817009801\\
65.5	0.0231263076809869\\
65.6	0.022385940912501\\
65.7	0.0216940794544658\\
65.8	0.0212727237725401\\
65.9	0.0212089740285852\\
66	0.0214401065774929\\
66.1	0.0218307694470554\\
66.2	0.0222327438550169\\
66.3	0.0225509913404221\\
66.4	0.0227440074594897\\
66.5	0.0228107502748611\\
66.6	0.0227672794382987\\
66.7	0.0225873505525733\\
66.8	0.0222630447676691\\
66.9	0.0219189496071942\\
67	0.0217005934125857\\
67.1	0.0216496755743077\\
67.2	0.0216993074849942\\
67.3	0.0217762458751223\\
67.4	0.0218888918440387\\
67.5	0.0220277510794\\
67.6	0.0220995592861119\\
67.7	0.022015159271671\\
67.8	0.021744445263704\\
67.9	0.0213459284017596\\
68	0.0210198052345757\\
68.1	0.0210592981766922\\
68.2	0.0216147970544362\\
68.3	0.0225474867654608\\
68.4	0.0235581163368972\\
68.5	0.0244038713762058\\
68.6	0.0249820020288731\\
68.7	0.0252910069578926\\
68.8	0.0253870884577722\\
68.9	0.0253330995197949\\
69	0.0251359912413961\\
69.1	0.0247750726751151\\
69.2	0.0243371850712138\\
69.3	0.0240545515158272\\
69.4	0.0241330065929874\\
69.5	0.0246524558898711\\
69.6	0.0255967065370207\\
69.7	0.0268271730690673\\
69.8	0.0280644510989781\\
69.9	0.0289648693825689\\
70	0.0292392225335809\\
70.1	0.0287566547018092\\
70.2	0.0276723917909083\\
70.3	0.0264328493074149\\
70.4	0.0254858827478127\\
70.5	0.0250326972470468\\
70.6	0.0250534856847357\\
70.7	0.0254443245201953\\
70.8	0.0260882319491878\\
70.9	0.0268033814736933\\
71	0.0273236781158122\\
71.1	0.0274918691315092\\
71.2	0.0273401736507783\\
71.3	0.0269589378988252\\
71.4	0.0264250546067788\\
71.5	0.025805188523358\\
71.6	0.0251914197419421\\
71.7	0.0247229612560185\\
71.8	0.0245330398895683\\
71.9	0.0246629290933823\\
72	0.0250433788733054\\
72.1	0.0255502793291597\\
72.2	0.0260654046468235\\
72.3	0.0264966902888788\\
72.4	0.0267782871910732\\
72.5	0.0268769965171821\\
72.6	0.0267903455369532\\
72.7	0.0265373977058416\\
72.8	0.0261872301674818\\
72.9	0.0258895456547871\\
73	0.0258030158441573\\
73.1	0.0259756122166234\\
73.2	0.0263429015967901\\
73.3	0.0268503659012543\\
73.4	0.0275126920147415\\
73.5	0.0283587175060058\\
73.6	0.029365858721872\\
73.7	0.0304434283568622\\
73.8	0.0314789729369801\\
73.9	0.0324155163869327\\
74	0.0332444769180939\\
74.1	0.0339139623712815\\
74.2	0.0343250957965437\\
74.3	0.0344002069102432\\
74.4	0.0341125249240413\\
74.5	0.0334921786906005\\
74.6	0.0326349319137487\\
74.7	0.0316966977444027\\
74.8	0.0308609560239904\\
74.9	0.0302835323826177\\
75	0.0300341075009799\\
75.1	0.0300751837479365\\
75.2	0.0302986357439898\\
75.3	0.030587691524348\\
75.4	0.0308528926105432\\
75.5	0.0310227115122409\\
75.6	0.0310264317697018\\
75.7	0.0308117269169992\\
75.8	0.0303812598124192\\
75.9	0.0298078957092975\\
76	0.029219872141893\\
76.1	0.028765047242189\\
76.2	0.0285581049275743\\
76.3	0.0286266950985903\\
76.4	0.028906309572778\\
76.5	0.0293131394520054\\
76.6	0.0298072621966856\\
76.7	0.0303743752612886\\
76.8	0.0309868756382276\\
76.9	0.0315992715861526\\
77	0.0321731532879741\\
77.1	0.0327036942537667\\
77.2	0.0332290352722407\\
77.3	0.0338199651375808\\
77.4	0.0345474691367164\\
77.5	0.0354280236606251\\
77.6	0.0363730348160352\\
77.7	0.0372015245312912\\
77.8	0.0377339662608495\\
77.9	0.0378794528982876\\
78	0.0376467259004667\\
78.1	0.0371228802405292\\
78.2	0.0364443834703763\\
78.3	0.0357335546397516\\
78.4	0.035059611996403\\
78.5	0.0344694737663898\\
78.6	0.0340097654053091\\
78.7	0.0337113992725696\\
78.8	0.0335719738662097\\
78.9	0.0335534779241892\\
79	0.0336001437296541\\
79.1	0.0336696835853093\\
79.2	0.0337500638471676\\
79.3	0.033840123782557\\
79.4	0.033910520296917\\
79.5	0.0338834426317491\\
79.6	0.0336596422979944\\
79.7	0.0332029288414056\\
79.8	0.0326335068113484\\
79.9	0.0321869717608868\\
80	0.0320489216687285\\
};
\addlegendentry{P2 Coherent}



\addplot[area legend, draw=red, fill=red, draw opacity=0.1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-10	1e-5\\
10	1e-5\\
10	10\\
-10	10\\
}--cycle;


\end{axis}

\end{tikzpicture}%

==> TikzFigures/RMSE_vs_TX_power_per_AP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/9cm,font=\footnotesize]
\begin{axis}[%
width=0.75\columnwidth,
height=1.8in,
at={(0.905in,0.583in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Per AP transmit power in dBm},
ymode=log,
ymin=1e-06,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE  [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=0.9}
]
\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-33.0102999566398	16.4931959371976\\
-23.0102999566398	5.21560650569797\\
-13.0102999566398	1.64931959371976\\
-3.01029995663981	0.521560650569797\\
6.98970004336019	0.164931959371976\\
16.9897000433602	0.0521560650569798\\
26.9897000433602	0.0164931959371976\\
36.9897000433602	0.00521560650569797\\
46.9897000433602	0.00164931959371976\\
};
\addlegendentry{Non-coherent PEB for P1}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-33.0102999566398	14.8438763434778\\
-23.0102999566398	4.69404585512817\\
-13.0102999566398	1.48438763434778\\
-3.01029995663981	0.469404585512817\\
6.98970004336019	0.148438763434778\\
16.9897000433602	0.0469404585512818\\
26.9897000433602	0.0148438763434778\\
36.9897000433602	0.00469404585512817\\
46.9897000433602	0.00148438763434778\\
};
\addlegendentry{Non-coherent PEB for P2}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-33.0102999566398	0.0563721743987168\\
-23.0102999566398	0.0178264467756178\\
-13.0102999566398	0.00563721743987168\\
-3.01029995663981	0.00178264467756178\\
6.98970004336019	0.000563721743987168\\
16.9897000433602	0.000178264467756178\\
26.9897000433602	5.63721743987168e-05\\
36.9897000433602	1.78264467756178e-05\\
46.9897000433602	5.63721743987168e-06\\
};
\addlegendentry{Coherent PEB for P1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-33.0102999566398	0.018052043162884\\
-23.0102999566398	0.00570855728143835\\
-13.0102999566398	0.0018052043162884\\
-3.01029995663981	0.000570855728143835\\
6.98970004336019	0.00018052043162884\\
16.9897000433602	5.70855728143835e-05\\
26.9897000433602	1.8052043162884e-05\\
36.9897000433602	5.70855728143835e-06\\
46.9897000433602	1.8052043162884e-06\\
};
\addlegendentry{Coherent PEB for P2}

\addplot [color=red, line width=1.0pt, mark size=2.8pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-33.0102999566398	2.54165635106258\\
-23.0102999566398	2.18132034284652\\
-13.0102999566398	1.85403291181665\\
-3.01029995663981	0.958134530562849\\
6.98970004336019	0.265610971793729\\
16.9897000433602	0.0422357428010014\\
26.9897000433602	5.63721743987168e-05\\
36.9897000433602	1.78264467756178e-05\\
46.9897000433602	5.63721743987168e-06\\
};
\addlegendentry{RMSE for P1}

\addplot [color=black, line width=1.0pt, mark size=2.8pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-33.0102999566398	2.32682951277135\\
-23.0102999566398	1.94173865474599\\
-13.0102999566398	0.984813002955584\\
-3.01029995663981	0.288744153237508\\
6.98970004336019	0.0902329114494876\\
16.9897000433602	6.41244728143835e-05\\
26.9897000433602	2.08052043162884e-05\\
36.9897000433602	5.94527085572814e-06\\
46.9897000433602	1.46580520431629e-06\\
};
\addlegendentry{RMSE for P2}

\end{axis}
\end{tikzpicture}%

==> TikzFigures/System_Dep_with_IP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=2in,
at={(0.737in,0.584in)},
scale only axis,
xmin=-25,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-30,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={y-coordinate [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=0.9}
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.5607pt, color=mycolor1, fill=mycolor1]table[row sep=crcr]{%
x	y\\
-13.3333333333333	-20\\
-6.66666666666667	-20\\
0	-20\\
6.66666666666667	-20\\
13.3333333333333	-20\\
20	-13.3333333333333\\
20	-6.66666666666667\\
20	0\\
20	6.66666666666667\\
20	13.3333333333333\\
13.3333333333333	20\\
6.66666666666667	20\\
0	20\\
-6.66666666666667	20\\
-13.3333333333333	20\\
-20	13.3333333333333\\
-20	6.66666666666667\\
-20	0\\
-20	-6.66666666666667\\
-20	-13.3333333333333\\
};
\addlegendentry{AP}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
-5	-5\\
-3	-5\\
-1	-5\\
1	-5\\
3	-5\\
5	-5\\
-5	-3\\
-3	-3\\
-1	-3\\
1	-3\\
3	-3\\
5	-3\\
-5	-1\\
-3	-1\\
-1	-1\\
1	-1\\
3	-1\\
5	-1\\
-5	1\\
-3	1\\
-1	1\\
1	1\\
3	1\\
5	1\\
-5	3\\
-3	3\\
-1	3\\
1	3\\
3	3\\
5	3\\
-5	5\\
-3	5\\
-1	5\\
1	5\\
3	5\\
5	5\\
};
\addlegendentry{Illumination points}

\end{axis}

\begin{axis}[%
width=6.219in,
height=4.99in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> TikzFigures/System_Deployment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=2in,
at={(0.737in,0.584in)},
scale only axis,
xmin=-25,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=-30,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={y-coordinate [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize,at={(0.01,0.01)},nodes={scale=0.75, transform shape}, anchor=south west, legend cell align=left, align=left, draw=white!25!black, opacity=0.9}
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.5607pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-13.3333333333333	-20\\
-6.66666666666667	-20\\
0	-20\\
6.66666666666667	-20\\
13.3333333333333	-20\\
20	-13.3333333333333\\
20	-6.66666666666667\\
20	0\\
20	6.66666666666667\\
20	13.3333333333333\\
13.3333333333333	20\\
6.66666666666667	20\\
0	20\\
-6.66666666666667	20\\
-13.3333333333333	20\\
-20	13.3333333333333\\
-20	6.66666666666667\\
-20	0\\
-20	-6.66666666666667\\
-20	-13.3333333333333\\
};
\addlegendentry{AP}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-5	-5\\
-3	-5\\
-1	-5\\
1	-5\\
3	-5\\
5	-5\\
5	-3\\
5	-1\\
5	1\\
5	3\\
5	5\\
3	5\\
1	5\\
-1	5\\
-3	5\\
-5	5\\
-5	3\\
-5	1\\
-5	-1\\
-5	-3\\
-5	-5\\
};
\addlegendentry{Illumination region}

\end{axis}

\begin{axis}[%
width=6.969in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black] (axis cs:0.16,0.315) -- (axis cs:0.21,0.315);
\draw[-{Stealth}, color=black] (axis cs:0.295,0.20) -- (axis cs:0.295,0.25);
\draw[-{Stealth}, color=black] (axis cs:0.425,0.315) -- (axis cs:0.375, 0.315);
\draw[-{Stealth}, color=black] (axis cs:0.295,0.43) -- (axis cs:0.295,0.38);
\end{axis}
\end{tikzpicture}%
